MOSAIC: Masked Outsourcing of Secure AI Computations

We address the challenge of securely and efficiently outsourcing AI computations from a trusted but computationally weak client to an untrusted but powerful server, in the setting where the client holds both the input and the model, and the server must learn neither. We present MOSAIC, whose core is a novel matrix-multiplication masking protocol that scales to far larger matrices than prior work, enabling the safe outsourcing of modern workloads such as large transformer inference. By introducing small amounts of noise to the multiplication result and thereby relaxing correctness, MOSAIC achieves optimal asymptotic client overhead and concrete runtimes orders of magnitude faster than prior work. Its security reduces to the decisional LWE and LPN assumptions. Because this noise accumulates across the many layers of a transformer, a key technical challenge is bounding error growth; MOSAIC addresses this with an error-scaling mechanism based on random Hadamard rotations. On large 70B transformer models, MOSAIC's perplexity is comparable to popular quantization approaches and even matches full-precision BF16 inference on HumanEval. Finally, we present an end-to-end implementation showing how ideas like MOSAIC can promise a path towards large-scale confidential AI in modern data centers. Non-confidential inference is already distributed across phase (prefill/decode), layer, and time to maximize utilization of heterogeneous hardware, using RDMA-like networking to move activations, cached KV values, and weights across nodes. MOSAIC enables scaling of confidential compute by keeping the trusted computing base (TCB) small and outsourcing the bulk of the AI computation to untrusted accelerators.

==> figures/client_overhead.tex <==
% Per-projection trusted-client overhead vs local W*X.
% Ratio = (init_X/512 + online_corr) / online_gemm
%   from data/outsourcing-efficiency/benchmark_results.json:
%   init_X amortised over a B=512 invocation budget; numerator/denominator
%   measured at l=4 (linear in l, so the ratio is l-invariant).

\pgfplotsset{
    scatter/classes={
        L32_1B={mark=*},
        Gemma2_27B={mark=triangle*},
        L4Mav={mark=star},
        Kimi_K25={mark=square*},
        DSV3={mark=oplus*},
        L31_70B={mark=diamond*},
        GPT3={mark=pentagon*},
        L31_405B={mark=10-pointed star}
    }
}


\begin{tikzpicture}
\begin{axis}[
    title={Measured efficiency of outsourcing ($l=1$)},
    xlabel={Rank of Model Weight Matrix ($\times 10^3$)},
    ylabel={Trusted $\cli$ runtime:\\outsourced $/$ local $\mat{W}\mat{X}$},
    ylabel style={font=\small, align=center},
    xmin=1.3, xmax=17.1,
    ymin=0.020, ymax=0.450,
    grid=major,
    width=\linewidth,
    height=7cm,
    xticklabel style={/pgf/number format/1000 sep={}},
    every axis plot/.append style={thick},
    tick label style={font=\small},
    label style={font=\small},
    title style={font=\small},
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\scriptsize,
        draw=black,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt,
        row sep=-2pt,
    },
]

% Projection-color legend swatches (rendered as solid colored squares)
\addlegendimage{only marks, mark=square*, color=blue,   fill=blue}
\addlegendentry{attn proj}
\addlegendimage{only marks, mark=square*, color=teal,   fill=teal}
\addlegendentry{MLP down}
\addlegendimage{only marks, mark=square*, color=orange, fill=orange}
\addlegendentry{MLP up}

% attn proj (model-shaped markers, blue)
\addplot[scatter, scatter src=explicit symbolic, only marks, color=blue, fill=blue, forget plot]
    coordinates {
        (2.048,  0.4479) [L32_1B]
        (4.608,  0.2225) [Gemma2_27B]
        (5.120,  0.2023) [L4Mav]
        (7.168,  0.1539) [Kimi_K25]
        (7.168,  0.0757) [DSV3]
        (8.192,  0.1382) [L31_70B]
        (12.288, 0.1080) [GPT3]
        (16.384, 0.0784) [L31_405B]
    };

% MLP down (teal)
\addplot[scatter, scatter src=explicit symbolic, only marks, color=teal, fill=teal, forget plot]
    coordinates {
        (2.048,  0.1347) [L32_1B]
        (4.608,  0.0358) [Gemma2_27B]
        (5.120,  0.0746) [L4Mav]
        (7.168,  0.0682) [Kimi_K25]
        (7.168,  0.0700) [DSV3]
        (8.192,  0.0472) [L31_70B]
        (12.288, 0.0303) [GPT3]
        (16.384, 0.0266) [L31_405B]
    };

% MLP up (orange)
\addplot[scatter, scatter src=explicit symbolic, only marks, color=orange, fill=orange, forget plot]
    coordinates {
        (2.048,  0.3972) [L32_1B]
        (4.608,  0.2491) [Gemma2_27B]
        (5.120,  0.2049) [L4Mav]
        (7.168,  0.1762) [Kimi_K25]
        (7.168,  0.1746) [DSV3]
        (8.192,  0.2231) [L31_70B]
        (12.288, 0.1174) [GPT3]
        (16.384, 0.1002) [L31_405B]
    };

% Model mark legend
\addlegendimage{only marks, mark=*, black}
\addlegendentry{LLaMA-3.2 1B}
\addlegendimage{only marks, mark=triangle*, black}
\addlegendentry{Gemma-2-27B}
\addlegendimage{only marks, mark=star, black}
\addlegendentry{LLaMA-4 Maverick 400B}
\addlegendimage{only marks, mark=square*, black}
\addlegendentry{Kimi-K2.5}
\addlegendimage{only marks, mark=oplus*, black}
\addlegendentry{DeepSeek-V3}
\addlegendimage{only marks, mark=diamond*, black}
\addlegendentry{LLaMA-3.1 70B}
\addlegendimage{only marks, mark=pentagon*, black}
\addlegendentry{GPT-3 175B}
\addlegendimage{only marks, mark=10-pointed star, black}
\addlegendentry{LLaMA-3.1 405B}

\end{axis}
\end{tikzpicture}


==> figures/datacenter_topology.tex <==
\begin{tikzpicture}[
    >=stealth,
    gpu/.style={draw, rounded corners=1.5pt, minimum width=1.15cm,
        minimum height=0.32cm, font=\tiny, align=center, inner sep=1pt},
    trustedgpu/.style={gpu, fill=cTrusted!20, draw=cTrusted!80!black},
    poolgpu/.style={gpu, minimum width=0.62cm, fill=cUntrusted!20, draw=cUntrusted!80!black},
    tcbbox/.style={draw=cTrusted!70!black, dashed, rounded corners=2pt, inner sep=1.5pt},
    link/.style={->, semithick, draw=cComm!70!black},
]

% ---- Trusted clients (left): k independent TCBs, one trusted GPU each ----
\node[trustedgpu] (T1) at (0, 0.70) {Trusted GPU 1};
\node[trustedgpu] (T2) at (0, 0.00) {Trusted GPU 2};
\node[trustedgpu] (T3) at (0,-0.70) {Trusted GPU 3};
\begin{scope}[on background layer]
\node[tcbbox, fit=(T1)] (b1) {};
\node[tcbbox, fit=(T2)] (b2) {};
\node[tcbbox, fit=(T3)] (b3) {};
\end{scope}
\node[font=\tiny, cTrusted!80!black, anchor=south, yshift=2pt]
      (tlabel) at (b1.north) {$k$ independent TCBs};

% ---- Untrusted GPU pool (right): two columns ----
\foreach \r/\y in {1/0.66, 2/0.22, 3/-0.22, 4/-0.66} {
  \node[poolgpu] (L\r) at (3.45,\y) {GPU};
  \node[poolgpu] (R\r) at (4.22,\y) {GPU};
}
\begin{scope}[on background layer]
\node[draw=cUntrusted!70!black, rounded corners=2pt, fit=(L1)(R4), inner sep=2.5pt]
      (pool) {};
\end{scope}
\node[font=\tiny, cUntrusted!85!black, anchor=south, yshift=2pt]
      (plabel) at (pool.north) {Untrusted GPU pool};

% ---- Each TCB outsources to the shared pool ----
\draw[link] (T1.east) -- (T1.east -| pool.west);
\draw[link] (T2.east) -- (T2.east -| pool.west);
\draw[link] (T3.east) -- (T3.east -| pool.west);
\node[font=\tiny, gray, fill=white, inner sep=0.6pt] at (1.75, 0.40) {RDMA interconnects};

% ---- Outer datacenter bounding box ----
\begin{scope}[on background layer]
\node[draw=cComm!70!black, rounded corners=3pt, thin,
      fit=(b1)(b3)(pool)(tlabel)(plabel), inner sep=4.5pt,
      label={[font=\tiny, cComm!90!black, anchor=south west]north west:Datacenter}]
      (dc) {};
\end{scope}

\end{tikzpicture}


==> figures/fig_datacenter_runtime_decode_postccs.tex <==
\begin{figure}[h]
\centering
% ---- Per-token decode (post-CCS): local baseline vs matrix/layer shard ----
% Within each model block the three contexts (1k/4k/7k) each carry a triplet:
% B = local-GPU baseline (no protocol), M = matrix/GEMM shard, L = layer shard.
% The baseline is a single non-stacked bar; M/L are the three-way protocol
% stack (trusted + untrusted MatMul + comm).
\begin{tikzpicture}
\begin{axis}[
    width=8.8cm,
    height=5.0cm,
    ybar stacked,
    bar width=5pt,
    clip=false,
    ylabel={Latency (ms / token)},
    xtick={0.3,0.7,1.1,1.7,2.1,2.5,3.1,3.5,3.9,4.9,5.3,5.7,6.3,6.7,7.1,7.7,8.1,8.5},
    xticklabels={B,M,L,B,M,L,B,M,L,B,M,L,B,M,L,B,M,L},
    x tick label style={font=\tiny},
    enlarge x limits=0.03,
    ymin=0, ymax=800,
    ytick={0,200,400,600,800},
    grid=major,
    ymajorgrids=true,
    xmajorgrids=false,
    legend style={
        at={(0.5, 1.02)}, anchor=south,
        legend columns=2,
        font=\scriptsize, draw=none, fill=none,
        column sep=4pt, row sep=-2pt, inner sep=2pt,
    },
    legend cell align=left,
    every axis plot/.append style={thick},
]
% All stacked plots MUST list the same 18 x-positions (pgfplots requirement);
% each plot is zero in the slots that belong to the other bars.
% Local-GPU baseline (nonzero only in the B slots).
\addplot[fill=green!55!black, draw=green!40!black] coordinates {
    (0.3,154.9) (0.7,0.0) (1.1,0.0)
    (1.7,158.1) (2.1,0.0) (2.5,0.0)
    (3.1,150.0) (3.5,0.0) (3.9,0.0)
    (4.9,190.9) (5.3,0.0) (5.7,0.0)
    (6.3,185.5) (6.7,0.0) (7.1,0.0)
    (7.7,197.4) (8.1,0.0) (8.5,0.0)
};
\addlegendentry{Local GPU baseline (no protocol)}
\addplot[fill=blue!70, draw=blue!80!black] coordinates {
    (0.3,0.0) (0.7,36.2) (1.1,37.5)
    (1.7,0.0) (2.1,36.5) (2.5,37.8)
    (3.1,0.0) (3.5,36.5) (3.9,37.7)
    (4.9,0.0) (5.3,40.9) (5.7,42.2)
    (6.3,0.0) (6.7,41.2) (7.1,42.5)
    (7.7,0.0) (8.1,41.2) (8.5,42.4)
};
\addlegendentry{Trusted GPU (mask/unmask + non-linear)}
\addplot[fill=orange!70, draw=orange!80!black] coordinates {
    (0.3,0.0) (0.7,422.0) (1.1,514.2)
    (1.7,0.0) (2.1,422.0) (2.5,514.6)
    (3.1,0.0) (3.5,422.1) (3.9,514.4)
    (4.9,0.0) (5.3,427.7) (5.7,520.5)
    (6.3,0.0) (6.7,428.3) (7.1,520.8)
    (7.7,0.0) (8.1,428.4) (8.5,520.5)
};
\addlegendentry{Untrusted GPU (remote MatMul)}
\addplot[fill=gray!40, draw=gray!70!black, postaction={pattern=north east lines, pattern color=gray!70!black}] coordinates {
    (0.3,0.0) (0.7,32.2) (1.1,21.6)
    (1.7,0.0) (2.1,32.3) (2.5,21.7)
    (3.1,0.0) (3.5,32.2) (3.9,21.7)
    (4.9,0.0) (5.3,32.2) (5.7,21.1)
    (6.3,0.0) (6.7,32.4) (7.1,21.1)
    (7.7,0.0) (8.1,32.7) (8.5,20.8)
};
\addlegendentry{Comm (trusted $\leftrightarrow$ untrusted)}

% Per-bar totals (rotated). Baseline bars:
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:0.3,155) {155};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:1.7,158) {158};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:3.1,150) {150};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:4.9,191) {191};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:6.3,186) {186};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:7.7,197) {197};
% Matrix-shard totals:
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:0.7,490) {490};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:2.1,491) {491};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:3.5,491) {491};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:5.3,501) {501};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:6.7,502) {502};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:8.1,502) {502};
% Layer-shard totals:
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:1.1,573) {573};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:2.5,574) {574};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:3.9,574) {574};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:5.7,584) {584};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:7.1,584) {584};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:8.5,584) {584};

% Context labels (centred on each B/M/L triplet).
\node[font=\tiny, anchor=north, yshift=-9pt] at (axis cs:0.7,0) {1k};
\node[font=\tiny, anchor=north, yshift=-9pt] at (axis cs:2.1,0) {4k};
\node[font=\tiny, anchor=north, yshift=-9pt] at (axis cs:3.5,0) {7k};
\node[font=\tiny, anchor=north, yshift=-9pt] at (axis cs:5.3,0) {1k};
\node[font=\tiny, anchor=north, yshift=-9pt] at (axis cs:6.7,0) {4k};
\node[font=\tiny, anchor=north, yshift=-9pt] at (axis cs:8.1,0) {7k};

% Model labels.
\node[font=\tiny, anchor=north, yshift=-19pt] at (axis cs:2.1,0) {LLaMA-3-70B};
\node[font=\tiny, anchor=north, yshift=-19pt] at (axis cs:6.7,0) {Qwen2.5-72B};
\draw[dotted, gray!70, thick] (axis cs:4.4,0) -- (axis cs:4.4,800);
\end{axis}
\end{tikzpicture}
\caption{\revised{Per-token decoding latency for
         70B-class models ($G=3$
         untrusted GPUs), across 1k/4k/7k token context lengths.
         Within each context: \textsf{B} = local-GPU baseline (no protocol),
         \textsf{M} = sharding of individual masked weight matrix, and \textsf{L} = sharding of masked model 
         by layer across untrusted GPUs.}}
\label{fig:datacenter-runtime-decode-postccs}
\end{figure}


==> figures/fig_datacenter_runtime_prefill_postccs_breakdown.tex <==
\begin{figure}[h]
\centering
% ---- System-prompt prefill (post-CCS): trusted vs untrusted walltime ----
% Within each model block the three contexts (1k/4k/7k) each carry a triplet:
%   B = local-GPU baseline (single non-stacked bar, no protocol)
%   M = matrix / GEMM weight shard
%   L = model sharding by layer
% The B bar is the sys_prefill_s baseline; the M/L bars stack the trusted
% GPU walltime (trusted_ms), the untrusted GPU remote MatMul (gemm_ms), and
% the trusted<->untrusted communication (untrusted_ms - gemm_ms) of the
% sys_prefill phase; trusted_ms + untrusted_ms = total. Seconds for one
% system-prompt prefill, from
% data/decoding-inference-runtime/70B/post-ccs/ (gemmshard / layershard).
\begin{tikzpicture}
\begin{axis}[
    width=8.8cm,
    height=5.0cm,
    ybar stacked,
    bar width=5pt,
    clip=false,
    ylabel={Latency (seconds)},
    xtick={0.3,0.7,1.1,1.7,2.1,2.5,3.1,3.5,3.9,4.9,5.3,5.7,6.3,6.7,7.1,7.7,8.1,8.5},
    xticklabels={B,M,L,B,M,L,B,M,L,B,M,L,B,M,L,B,M,L},
    x tick label style={font=\tiny},
    enlarge x limits=0.03,
    ymin=0, ymax=45,
    ytick={0,10,20,30,40},
    grid=major,
    ymajorgrids=true,
    xmajorgrids=false,
    legend style={
        at={(0.5, 1.02)}, anchor=south,
        legend columns=2,
        font=\scriptsize, draw=none, fill=none,
        column sep=4pt, row sep=-2pt, inner sep=2pt,
    },
    legend cell align=left,
    every axis plot/.append style={thick},
]
% All stacked plots MUST list the same 18 x-positions (pgfplots requirement);
% each plot is zero in the slots that belong to the other bars.
% Local-GPU baseline (nonzero only in the B slots).
\addplot[fill=green!55!black, draw=green!40!black] coordinates {
    (0.3,1.06) (0.7,0.0) (1.1,0.0)
    (1.7,2.36) (2.1,0.0) (2.5,0.0)
    (3.1,3.46) (3.5,0.0) (3.9,0.0)
    (4.9,1.27) (5.3,0.0) (5.7,0.0)
    (6.3,2.70) (6.7,0.0) (7.1,0.0)
    (7.7,3.92) (8.1,0.0) (8.5,0.0)
};
\addlegendentry{Local GPU baseline (no protocol)}
% Trusted GPU walltime (nonzero in the M/L slots).
\addplot[fill=blue!70, draw=blue!80!black] coordinates {
    (0.3,0.0) (0.7,2.28) (1.1,2.11)
    (1.7,0.0) (2.1,8.12) (2.5,7.53)
    (3.1,0.0) (3.5,12.47) (3.9,12.28)
    (4.9,0.0) (5.3,2.90) (5.7,2.42)
    (6.3,0.0) (6.7,8.65) (7.1,8.14)
    (7.7,0.0) (8.1,13.98) (8.5,13.21)
};
\addlegendentry{Trusted GPU (mask/unmask + non-linear)}
% Untrusted GPU walltime (remote MatMul only; comm broken out below).
\addplot[fill=orange!70, draw=orange!80!black] coordinates {
    (0.3,0.0) (0.7,1.83) (1.1,4.85)
    (1.7,0.0) (2.1,4.80) (2.5,14.86)
    (3.1,0.0) (3.5,7.21) (3.9,22.20)
    (4.9,0.0) (5.3,1.94) (5.7,5.39)
    (6.3,0.0) (6.7,5.31) (7.1,15.75)
    (7.7,0.0) (8.1,7.62) (8.5,22.94)
};
\addlegendentry{Untrusted GPU (remote MatMul)}
% Comm (trusted <-> untrusted); untrusted_ms - gemm_ms.
\addplot[fill=gray!40, draw=gray!70!black, postaction={pattern=north east lines, pattern color=gray!70!black}] coordinates {
    (0.3,0.0) (0.7,1.03) (1.1,0.96)
    (1.7,0.0) (2.1,1.92) (2.5,1.84)
    (3.1,0.0) (3.5,2.61) (3.9,2.44)
    (4.9,0.0) (5.3,0.90) (5.7,0.82)
    (6.3,0.0) (6.7,2.04) (7.1,1.90)
    (7.7,0.0) (8.1,2.74) (8.5,2.56)
};
\addlegendentry{Comm (trusted $\leftrightarrow$ untrusted)}

% Per-bar totals (rotated). Baseline bars:
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:0.3,1.06) {1.1};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:1.7,2.36) {2.4};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:3.1,3.46) {3.5};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:4.9,1.27) {1.3};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:6.3,2.70) {2.7};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:7.7,3.92) {3.9};
% Matrix-shard (M) totals:
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:0.7,5.13) {5.1};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:2.1,14.85) {14.8};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:3.5,22.30) {22.3};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:5.3,5.73) {5.7};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:6.7,16.01) {16.0};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:8.1,24.34) {24.3};
% Layer-shard (L) totals:
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:1.1,7.93) {7.9};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:2.5,24.23) {24.2};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:3.9,36.93) {36.9};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:5.7,8.62) {8.6};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:7.1,25.80) {25.8};
\node[rotate=90, anchor=west, font=\tiny\bfseries, inner sep=1pt] at (axis cs:8.5,38.70) {38.7};

% Context labels (centred on each B/M/L triplet).
\node[font=\tiny, anchor=north, yshift=-9pt] at (axis cs:0.7,0) {1k};
\node[font=\tiny, anchor=north, yshift=-9pt] at (axis cs:2.1,0) {4k};
\node[font=\tiny, anchor=north, yshift=-9pt] at (axis cs:3.5,0) {7k};
\node[font=\tiny, anchor=north, yshift=-9pt] at (axis cs:5.3,0) {1k};
\node[font=\tiny, anchor=north, yshift=-9pt] at (axis cs:6.7,0) {4k};
\node[font=\tiny, anchor=north, yshift=-9pt] at (axis cs:8.1,0) {7k};

% Model labels.
\node[font=\tiny, anchor=north, yshift=-19pt] at (axis cs:2.1,0) {LLaMA-3-70B};
\node[font=\tiny, anchor=north, yshift=-19pt] at (axis cs:6.7,0) {Qwen2.5-72B};
\draw[dotted, gray!70, thick] (axis cs:4.4,0) -- (axis cs:4.4,45);
\end{axis}
\end{tikzpicture}
\caption{\revised{System-prompt prefill runtime for 70B-class models
         ($G=3$ untrusted GPUs), across 1k/4k/7k system-prompt lengths,
         split into trusted-GPU walltime, untrusted-GPU remote MatMul, and
         trusted$\leftrightarrow$untrusted communication.
         Within each context: \textsf{B} = local-GPU baseline (no protocol),
         \textsf{M} = weight matrix shard, and \textsf{L} = model sharding by
         layer.}}
\label{fig:datacenter-runtime-prefill-postccs}
\end{figure}


==> figures/intro_outsourcing_flow.tex <==
\begin{tikzpicture}[
    >=stealth,
    box/.style={draw, rounded corners=2pt, minimum width=3.2cm,
        minimum height=0.35cm, font=\scriptsize, align=center, inner sep=2pt},
    cbox/.style={box, fill=cTrusted!15},
    gbox/.style={box, fill=cUntrusted!15},
    proto/.style={draw, thick, rounded corners=1pt, fill=cComm!10,
        font=\scriptsize, align=center, inner sep=2.5pt},
    arrow/.style={->, thick},
    biarrow/.style={<->, thick},
]

\def\C{-3.1}
\def\G{3.1}
\def\S{0.85}

% Title over the C/G interactive diagram
\node[font=\small\bfseries, align=center] at (0, 0.85)
    {Secure Forward Pass\\(\Cref{sec:secure-forward-pass})};

% Headers
\node[font=\scriptsize\bfseries] at (\C, 0.2) {Trusted client $\cli$};
\node[font=\scriptsize\bfseries] at (\G, 0.2) {Untrusted GPU $\gpu$};

\draw[gray!40, dashed] (0, 0.0) -- (0, -0.3-6*\S-0.15);

% Client boxes
\node[cbox] (input) at (\C, -0.3) {Input tokens};
\node[cbox] (norm1) at (\C, -0.3-\S) {RMSNorm};
\node[cbox] (attn)  at (\C, -0.3-2*\S) {Attention (softmax, scores)};
\node[cbox] (norm2) at (\C, -0.3-3*\S) {Residual + RMSNorm};
\node[cbox] (silu)  at (\C, -0.3-4*\S) {SiLU gating};
\node[cbox] (res)   at (\C, -0.3-5*\S) {Residual};
\node[cbox] (out)   at (\C, -0.3-6*\S) {\textit{Next layer}};

\draw[arrow, gray] (input) -- (norm1);
\draw[arrow, gray] (res) -- (out);

% GPU boxes (between client rows)
\node[gbox] (qkv)   at (\G, -0.3-1.5*\S) {$W_Q, W_K, W_V$ MatMul};
\node[gbox] (wo)     at (\G, -0.3-2.5*\S) {$W_O$ MatMul};
\node[gbox] (mlpup)  at (\G, -0.3-3.5*\S) {$W_\text{gate}, W_\text{up}$ MatMul};
\node[gbox] (mlpdn)  at (\G, -0.3-4.5*\S) {$W_\text{down}$ MatMul};

% Protocol boxes
\node[proto] (p1) at (0, -0.3-1.5*\S) {$\Pi_{\textsf{Sec-Linear}}$};
\node[proto] (p2) at (0, -0.3-2.5*\S) {$\Pi_{\textsf{Sec-Linear}}$};
\node[proto] (p3) at (0, -0.3-3.5*\S) {$\Pi_{\textsf{Sec-Linear}}$};
\node[proto] (p4) at (0, -0.3-4.5*\S) {$\Pi_{\textsf{Sec-Linear}}$};

% Protocol <-> GPU
\draw[biarrow] (p1.east) -- (qkv.west);
\draw[biarrow] (p2.east) -- (wo.west);
\draw[biarrow] (p3.east) -- (mlpup.west);
\draw[biarrow] (p4.east) -- (mlpdn.west);

% Client <-> protocol
\draw[arrow] (norm1.east) -- (p1.west);
\draw[arrow] (p1.west) -- (attn.east);
\draw[arrow] (attn.east) -- (p2.west);
\draw[arrow] (p2.west) -- (norm2.east);
\draw[arrow] (norm2.east) -- (p3.west);
\draw[arrow] (p3.west) -- (silu.east);
\draw[arrow] (silu.east) -- (p4.west);
\draw[arrow] (p4.west) -- (res.east);

% Brace
\draw[decorate, decoration={brace, amplitude=4pt, mirror},
    thick, gray] (-5.0, -0.3-0.7*\S) -- (-5.0, -0.3-5.3*\S)
    node[midway, left=6pt, font=\tiny, gray, align=center] {$\times L$\\layers};

% ------------- Blow-up of Pi_{Sec-Linear} -------------
\def\BX{7.0}  % x-origin of blow-up
\def\BY{-0.3-1.75*\S}  % y-origin: align dashed-box top with p1 top
\def\BS{0.55} % vertical step inside blow-up

% Steps inside blow-up (top to bottom)
\node[cbox, fill=cTrusted!10, minimum width=2.6cm] (b1) at (\BX, \BY)
    {$\mat{X}$ (BF16)};
\node[cbox, fill=cTrusted!10, minimum width=2.6cm] (b2) at (\BX, \BY-\BS)
    {Rotate $\mat{H}\mat{X}$,\; cast to 16-bit fixed-pt};
\node[proto, minimum width=2.6cm] (b3) at (\BX, \BY-2*\BS)
    {$\Pi_{\textsf{Sec-Approx-MatMul}}$};
\node[cbox, fill=cTrusted!10, minimum width=2.6cm] (b4) at (\BX, \BY-3*\BS)
    {Cast to BF16,\; add bias $\vec{b}$};
\node[cbox, fill=cTrusted!10, minimum width=2.6cm] (b5) at (\BX, \BY-4*\BS)
    {$\mat{Y} \approx \mat{W}\mat{X} + \vec{b}$};

% Dashed box enclosing all five steps (drawn on background layer)
\begin{scope}[on background layer]
\node[draw, thick, rounded corners=2pt, fill=cComm!8,
      fit=(b1)(b2)(b3)(b4)(b5), inner sep=5pt,
      label={[font=\small\bfseries, align=center]above:%
          Secure Linear Layer\\(\Cref{sec:secure-forward-pass})}]
      (blowup) {};
\end{scope}

\draw[arrow, gray] (b1) -- (b2);
\draw[arrow, gray] (b2) -- (b3);
\draw[arrow, gray] (b3) -- (b4);
\draw[arrow, gray] (b4) -- (b5);

% Connector from p1 protocol box to the blow-up
\draw[dashed, gray!70, -{Stealth[scale=1.5]}] (p1.north east)
    .. controls +(30:1.8cm) and +(150:1.8cm) ..
    (blowup.north west);

% ------------- Blow-up of Pi_{Sec-Approx-MatMul} -------------
\def\AX{12.0}
\def\AY{-0.3-1.4*\S}
\def\AS{0.95}

\tikzset{
  mglyph/.style={draw, font=\tiny, inner sep=0pt, align=center},
}

% Row 1: W' = W + L M + E_w
\begin{scope}[shift={(\AX, \AY)}]
  \node[font=\tiny, align=left, anchor=west] (rw0) at (-2.4, 0) {Client masks\\weights:};
  \node[mglyph, minimum width=0.50cm, minimum height=0.50cm,
        fill=cTrusted!15] (rW) at (-0.95, 0) {$W$};
  \node[font=\tiny] at (-0.45, 0) {$+$};
  \node[mglyph, minimum width=0.18cm, minimum height=0.50cm,
        fill=cMatMul!35] (rL) at (-0.05, 0) {};
  \node[mglyph, minimum width=0.50cm, minimum height=0.18cm,
        fill=cMatMul!35] (rM) at (0.40, 0) {};
  \node[font=\tiny] at (0.85, 0) {$+$};
  \node[mglyph, densely dotted, minimum width=0.50cm, minimum height=0.50cm,
        fill=cNoise!20] (rE) at (1.30, 0) {$E_w$};
\end{scope}

% Row 2: X' = X + N R + E_x
\begin{scope}[shift={(\AX, \AY-\AS)}]
  \node[font=\tiny, align=left, anchor=west] (rx0) at (-2.4, 0) {Client masks\\activations:};
  \node[mglyph, minimum width=0.50cm, minimum height=0.50cm,
        fill=cTrusted!15] (xX) at (-0.95, 0) {$X$};
  \node[font=\tiny] at (-0.45, 0) {$+$};
  \node[mglyph, minimum width=0.18cm, minimum height=0.50cm,
        fill=cMatMul!35] (xN) at (-0.05, 0) {};
  \node[mglyph, minimum width=0.50cm, minimum height=0.18cm,
        fill=cMatMul!35] (xR) at (0.40, 0) {};
  \node[font=\tiny] at (0.85, 0) {$+$};
  \node[mglyph, densely dotted, minimum width=0.50cm, minimum height=0.50cm,
        fill=cNoise!20] (xE) at (1.30, 0) {$E_x$};
\end{scope}

% Row 3: GPU computes W' X' -> client unmasks
\node[gbox, minimum width=2.4cm, fill=cUntrusted!20] (cgpu)
    at (\AX, \AY-2*\AS) {GPU: $Y' = W'X'$};
\node[cbox, minimum width=2.4cm, fill=cTrusted!10] (cclient)
    at (\AX, \AY-3*\AS)
    {Client unmasks:\\$Y \approx WX$};

\draw[arrow, gray] (cgpu) -- (cclient);
% Vertical arrows down through the centerline of the panel
% (the line between the rows passes between the green glyphs and
% the W/X box, so no overlap).
\draw[arrow, gray] (\AX, \AY-0.30) -- (\AX, \AY-\AS+0.30);
\draw[arrow, gray] (\AX, \AY-\AS-0.30) -- (cgpu.north);

% Dashed enclosing box labeled Pi_{Sec-Approx-MatMul}
\begin{scope}[on background layer]
\node[draw, thick, rounded corners=2pt, fill=cComm!8,
      fit=(rw0)(rW)(rE)(rx0)(xX)(xE)(cgpu)(cclient),
      inner xsep=4pt, inner ysep=5pt,
      label={[font=\small\bfseries, align=center]above:%
          Secure Approx. MatMul\\(\Cref{sec:lwe-matmul})}]
      (matmulblowup) {};
\end{scope}

% Connector from b3 (inner Sec-Approx-MatMul step) to this blow-up
% Force the line horizontal by snapping the endpoint to b3's y.
\draw[dashed, gray!70, -{Stealth[scale=1.5]}] (b3.east) -- (matmulblowup.west |- b3.east);

\end{tikzpicture}


==> figures/layer_cosine_sim_deepseek_r1_70b.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.8cm},
    xlabel={Layer index ($\ell$)},
    grid=major,
    grid style={gray!30},
    width=7.5cm,
    height=7cm,
    every axis plot/.append style={line width=0.7pt},
    xmin=0, xmax=79,
    tick label style={font=\small},
    label style={font=\small},
    legend style={font=\scriptsize},
    legend cell align=left,
]

\nextgroupplot[
    ylabel={Cosine similarity},
    ymin=0.3000, ymax=1.0050,
    legend style={
        at={(0.02, 0.02)},
        anchor=south west,
        font=\scriptsize,
        draw=black,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt,
        inner xsep=3pt,
        row sep=-2pt,
        column sep=4pt,
    },
    legend columns=1,
]

\addplot[name path=4_bit_NF4_up, draw=none, forget plot] coordinates { (0,0.912493) (1,0.784635) (2,0.760935) (3,0.784581) (4,0.776459) (5,0.767473) (6,0.753087) (7,0.755303) (8,0.757888) (9,0.750774) (10,0.740941) (11,0.747549) (12,0.761773) (13,0.768501) (14,0.764220) (15,0.770809) (16,0.773410) (17,0.784591) (18,0.790431) (19,0.806412) (20,0.809543) (21,0.812757) (22,0.814496) (23,0.819811) (24,0.817823) (25,0.815747) (26,0.814908) (27,0.817503) (28,0.820211) (29,0.827008) (30,0.837246) (31,0.840687) (32,0.849648) (33,0.858702) (34,0.876334) (35,0.881819) (36,0.890746) (37,0.897527) (38,0.904565) (39,0.906919) (40,0.910691) (41,0.912810) (42,0.913720) (43,0.913965) (44,0.914845) (45,0.915807) (46,0.914267) (47,0.912987) (48,0.912745) (49,0.911912) (50,0.910707) (51,0.909682) (52,0.908282) (53,0.907561) (54,0.905809) (55,0.904127) (56,0.902667) (57,0.901776) (58,0.899613) (59,0.897769) (60,0.896744) (61,0.895749) (62,0.893442) (63,0.891218) (64,0.891232) (65,0.889584) (66,0.888213) (67,0.885804) (68,0.885904) (69,0.885566) (70,0.884165) (71,0.882727) (72,0.885272) (73,0.886573) (74,0.887294) (75,0.886953) (76,0.888981) (77,0.890028) (78,0.892507) (79,0.899280) };
\addplot[name path=4_bit_NF4_lo, draw=none, forget plot] coordinates { (0,0.898160) (1,0.737861) (2,0.711798) (3,0.745256) (4,0.730154) (5,0.716378) (6,0.699144) (7,0.701014) (8,0.701230) (9,0.690243) (10,0.675346) (11,0.678923) (12,0.690838) (13,0.689479) (14,0.674988) (15,0.677053) (16,0.675965) (17,0.682862) (18,0.685865) (19,0.701078) (20,0.702016) (21,0.706422) (22,0.709599) (23,0.717218) (24,0.712493) (25,0.709963) (26,0.709217) (27,0.713398) (28,0.717479) (29,0.727020) (30,0.740229) (31,0.747056) (32,0.758416) (33,0.771977) (34,0.797332) (35,0.808795) (36,0.823446) (37,0.834213) (38,0.845966) (39,0.851630) (40,0.858350) (41,0.861636) (42,0.863397) (43,0.864159) (44,0.866357) (45,0.867999) (46,0.866200) (47,0.864896) (48,0.865257) (49,0.864473) (50,0.863199) (51,0.861834) (52,0.861769) (53,0.861009) (54,0.858793) (55,0.856740) (56,0.854993) (57,0.853918) (58,0.850839) (59,0.848375) (60,0.847027) (61,0.845342) (62,0.842064) (63,0.838941) (64,0.837896) (65,0.835407) (66,0.833477) (67,0.830264) (68,0.829420) (69,0.828399) (70,0.826639) (71,0.824220) (72,0.828026) (73,0.829976) (74,0.830272) (75,0.828603) (76,0.831586) (77,0.832632) (78,0.836740) (79,0.846747) };
\addplot[green!40!black, opacity=0.18, forget plot] fill between[of=4_bit_NF4_up and 4_bit_NF4_lo];
\addplot[green!40!black, dashed] coordinates { (0,0.905327) (1,0.761248) (2,0.736367) (3,0.764919) (4,0.753306) (5,0.741925) (6,0.726116) (7,0.728159) (8,0.729559) (9,0.720509) (10,0.708144) (11,0.713236) (12,0.726306) (13,0.728990) (14,0.719604) (15,0.723931) (16,0.724687) (17,0.733727) (18,0.738148) (19,0.753745) (20,0.755779) (21,0.759589) (22,0.762047) (23,0.768514) (24,0.765158) (25,0.762855) (26,0.762063) (27,0.765450) (28,0.768845) (29,0.777014) (30,0.788737) (31,0.793872) (32,0.804032) (33,0.815340) (34,0.836833) (35,0.845307) (36,0.857096) (37,0.865870) (38,0.875265) (39,0.879274) (40,0.884520) (41,0.887223) (42,0.888558) (43,0.889062) (44,0.890601) (45,0.891903) (46,0.890233) (47,0.888942) (48,0.889001) (49,0.888193) (50,0.886953) (51,0.885758) (52,0.885025) (53,0.884285) (54,0.882301) (55,0.880433) (56,0.878830) (57,0.877847) (58,0.875226) (59,0.873072) (60,0.871885) (61,0.870546) (62,0.867753) (63,0.865080) (64,0.864564) (65,0.862495) (66,0.860845) (67,0.858034) (68,0.857662) (69,0.856982) (70,0.855402) (71,0.853473) (72,0.856649) (73,0.858274) (74,0.858783) (75,0.857778) (76,0.860284) (77,0.861330) (78,0.864624) (79,0.873014) };
\addlegendentry{4-bit NF4}
\addplot[name path=INT8_up, draw=none, forget plot] coordinates { (0,0.753399) (1,0.522705) (2,0.444760) (3,0.475245) (4,0.422512) (5,0.393255) (6,0.367903) (7,0.395059) (8,0.393592) (9,0.361859) (10,0.349738) (11,0.365337) (12,0.362498) (13,0.342734) (14,0.310177) (15,0.303577) (16,0.285607) (17,0.281090) (18,0.280306) (19,0.277539) (20,0.265078) (21,0.259337) (22,0.253470) (23,0.260041) (24,0.258220) (25,0.256379) (26,0.252018) (27,0.252287) (28,0.254829) (29,0.265332) (30,0.275874) (31,0.278990) (32,0.296429) (33,0.308242) (34,0.330683) (35,0.338090) (36,0.347941) (37,0.356512) (38,0.369565) (39,0.362749) (40,0.367460) (41,0.372062) (42,0.370793) (43,0.366814) (44,0.369162) (45,0.372163) (46,0.364429) (47,0.360628) (48,0.359398) (49,0.357851) (50,0.354601) (51,0.349994) (52,0.346090) (53,0.345164) (54,0.342652) (55,0.336957) (56,0.334996) (57,0.334039) (58,0.328520) (59,0.324353) (60,0.321190) (61,0.321341) (62,0.316341) (63,0.311265) (64,0.314943) (65,0.313226) (66,0.310229) (67,0.305296) (68,0.309568) (69,0.314234) (70,0.314356) (71,0.312430) (72,0.315879) (73,0.319904) (74,0.327000) (75,0.321096) (76,0.322960) (77,0.320824) (78,0.327926) (79,0.301800) };
\addplot[name path=INT8_lo, draw=none, forget plot] coordinates { (0,0.728285) (1,0.507720) (2,0.392979) (3,0.402823) (4,0.296177) (5,0.230368) (6,0.199883) (7,0.248154) (8,0.248515) (9,0.202371) (10,0.206327) (11,0.233298) (12,0.223600) (13,0.186893) (14,0.171973) (15,0.167515) (16,0.138034) (17,0.116867) (18,0.115737) (19,0.113285) (20,0.094917) (21,0.089761) (22,0.075148) (23,0.080102) (24,0.083175) (25,0.078856) (26,0.065895) (27,0.065685) (28,0.058201) (29,0.061459) (30,0.047780) (31,0.052154) (32,0.049046) (33,0.048658) (34,0.036020) (35,0.052313) (36,0.044387) (37,0.035724) (38,0.029851) (39,0.021461) (40,0.017032) (41,0.017365) (42,0.016177) (43,0.001401) (44,0.006478) (45,0.006497) (46,0.001914) (47,-0.002267) (48,-0.003943) (49,-0.002499) (50,-0.002656) (51,-0.007559) (52,-0.002140) (53,-0.000306) (54,0.005389) (55,0.000886) (56,0.004773) (57,0.006802) (58,0.004044) (59,0.001101) (60,-0.002719) (61,-0.000870) (62,-0.001356) (63,-0.004667) (64,-0.000317) (65,-0.002404) (66,-0.004093) (67,-0.007734) (68,-0.006891) (69,0.000761) (70,0.000953) (71,-0.008291) (72,-0.024525) (73,-0.026440) (74,-0.010634) (75,-0.019105) (76,-0.033391) (77,-0.028420) (78,0.006182) (79,-0.027344) };
\addplot[green!70!black, opacity=0.18, forget plot] fill between[of=INT8_up and INT8_lo];
\addplot[green!70!black, dashed] coordinates { (0,0.740842) (1,0.515212) (2,0.418869) (3,0.439034) (4,0.359345) (5,0.311812) (6,0.283893) (7,0.321606) (8,0.321054) (9,0.282115) (10,0.278032) (11,0.299317) (12,0.293049) (13,0.264814) (14,0.241075) (15,0.235546) (16,0.211820) (17,0.198979) (18,0.198022) (19,0.195412) (20,0.179998) (21,0.174549) (22,0.164309) (23,0.170071) (24,0.170698) (25,0.167617) (26,0.158957) (27,0.158986) (28,0.156515) (29,0.163395) (30,0.161827) (31,0.165572) (32,0.172738) (33,0.178450) (34,0.183351) (35,0.195201) (36,0.196164) (37,0.196118) (38,0.199708) (39,0.192105) (40,0.192246) (41,0.194713) (42,0.193485) (43,0.184107) (44,0.187820) (45,0.189330) (46,0.183171) (47,0.179180) (48,0.177728) (49,0.177676) (50,0.175973) (51,0.171217) (52,0.171975) (53,0.172429) (54,0.174021) (55,0.168921) (56,0.169884) (57,0.170420) (58,0.166282) (59,0.162727) (60,0.159236) (61,0.160236) (62,0.157492) (63,0.153299) (64,0.157313) (65,0.155411) (66,0.153068) (67,0.148781) (68,0.151338) (69,0.157497) (70,0.157655) (71,0.152070) (72,0.145677) (73,0.146732) (74,0.158183) (75,0.150996) (76,0.144785) (77,0.146202) (78,0.167054) (79,0.137228) };
\addlegendentry{INT8}
\addplot[name path=INT16_rot_sigma0_up, draw=none, forget plot] coordinates { (0,0.969194) (1,0.974562) (2,0.976704) (3,0.980247) (4,0.979932) (5,0.979725) (6,0.979776) (7,0.981258) (8,0.982846) (9,0.983456) (10,0.983554) (11,0.984447) (12,0.985774) (13,0.986488) (14,0.986352) (15,0.986795) (16,0.986753) (17,0.986988) (18,0.987048) (19,0.987846) (20,0.987716) (21,0.987369) (22,0.986958) (23,0.986546) (24,0.986008) (25,0.985287) (26,0.984752) (27,0.984161) (28,0.983633) (29,0.983454) (30,0.983983) (31,0.983738) (32,0.984150) (33,0.984761) (34,0.986389) (35,0.986750) (36,0.987686) (37,0.988312) (38,0.989163) (39,0.989404) (40,0.989876) (41,0.990113) (42,0.990190) (43,0.990198) (44,0.990324) (45,0.990509) (46,0.990353) (47,0.990236) (48,0.990301) (49,0.990242) (50,0.990158) (51,0.990053) (52,0.990043) (53,0.990011) (54,0.989863) (55,0.989730) (56,0.989617) (57,0.989586) (58,0.989371) (59,0.989206) (60,0.989112) (61,0.989026) (62,0.988795) (63,0.988533) (64,0.988539) (65,0.988344) (66,0.988201) (67,0.987941) (68,0.987962) (69,0.987918) (70,0.987796) (71,0.987670) (72,0.987980) (73,0.988154) (74,0.988313) (75,0.988465) (76,0.988859) (77,0.989196) (78,0.989621) (79,0.990637) };
\addplot[name path=INT16_rot_sigma0_lo, draw=none, forget plot] coordinates { (0,0.966297) (1,0.968822) (2,0.965000) (3,0.967102) (4,0.965372) (5,0.964644) (6,0.964033) (7,0.965685) (8,0.967792) (9,0.968196) (10,0.967881) (11,0.969470) (12,0.971139) (13,0.972638) (14,0.972144) (15,0.972983) (16,0.973070) (17,0.973890) (18,0.974079) (19,0.974983) (20,0.974254) (21,0.973087) (22,0.971787) (23,0.970760) (24,0.969420) (25,0.967996) (26,0.966890) (27,0.966057) (28,0.965513) (29,0.965715) (30,0.967092) (31,0.967198) (32,0.968535) (33,0.970292) (34,0.974191) (35,0.975572) (36,0.977646) (37,0.979050) (38,0.980904) (39,0.981588) (40,0.982585) (41,0.983129) (42,0.983293) (43,0.983364) (44,0.983578) (45,0.983824) (46,0.983564) (47,0.983301) (48,0.983378) (49,0.983280) (50,0.983122) (51,0.982931) (52,0.982859) (53,0.982781) (54,0.982495) (55,0.982179) (56,0.982011) (57,0.981912) (58,0.981572) (59,0.981300) (60,0.981155) (61,0.981016) (62,0.980611) (63,0.980167) (64,0.980252) (65,0.980045) (66,0.979790) (67,0.979344) (68,0.979460) (69,0.979428) (70,0.979285) (71,0.979074) (72,0.979495) (73,0.979674) (74,0.979817) (75,0.979787) (76,0.980158) (77,0.980209) (78,0.980174) (79,0.981152) };
\addplot[blue!60!black, opacity=0.18, forget plot] fill between[of=INT16_rot_sigma0_up and INT16_rot_sigma0_lo];
\addplot[blue!60!black, dashed] coordinates { (0,0.967746) (1,0.971692) (2,0.970852) (3,0.973674) (4,0.972652) (5,0.972184) (6,0.971904) (7,0.973472) (8,0.975319) (9,0.975826) (10,0.975718) (11,0.976959) (12,0.978456) (13,0.979563) (14,0.979248) (15,0.979889) (16,0.979911) (17,0.980439) (18,0.980564) (19,0.981414) (20,0.980985) (21,0.980228) (22,0.979372) (23,0.978653) (24,0.977714) (25,0.976642) (26,0.975821) (27,0.975109) (28,0.974573) (29,0.974585) (30,0.975538) (31,0.975468) (32,0.976343) (33,0.977527) (34,0.980290) (35,0.981161) (36,0.982666) (37,0.983681) (38,0.985034) (39,0.985496) (40,0.986231) (41,0.986621) (42,0.986742) (43,0.986781) (44,0.986951) (45,0.987167) (46,0.986958) (47,0.986769) (48,0.986840) (49,0.986761) (50,0.986640) (51,0.986492) (52,0.986451) (53,0.986396) (54,0.986179) (55,0.985954) (56,0.985814) (57,0.985749) (58,0.985471) (59,0.985253) (60,0.985134) (61,0.985021) (62,0.984703) (63,0.984350) (64,0.984396) (65,0.984195) (66,0.983996) (67,0.983642) (68,0.983711) (69,0.983673) (70,0.983541) (71,0.983372) (72,0.983737) (73,0.983914) (74,0.984065) (75,0.984126) (76,0.984508) (77,0.984702) (78,0.984897) (79,0.985894) };
\addlegendentry{INT16-rot $\sigma=0$}
\addplot[name path=s05_c_up, draw=none, forget plot] coordinates { (0,0.943864) (1,0.949581) (2,0.951910) (3,0.954775) (4,0.950800) (5,0.947830) (6,0.943264) (7,0.944295) (8,0.947917) (9,0.949026) (10,0.950882) (11,0.954246) (12,0.959269) (13,0.963393) (14,0.964283) (15,0.966668) (16,0.967375) (17,0.969000) (18,0.969021) (19,0.970126) (20,0.969370) (21,0.968074) (22,0.966153) (23,0.964750) (24,0.963361) (25,0.961456) (26,0.960212) (27,0.959078) (28,0.958541) (29,0.958555) (30,0.960268) (31,0.959855) (32,0.961350) (33,0.962954) (34,0.967444) (35,0.967878) (36,0.970019) (37,0.971329) (38,0.973194) (39,0.973404) (40,0.974509) (41,0.975079) (42,0.975197) (43,0.975162) (44,0.975328) (45,0.975624) (46,0.975176) (47,0.974780) (48,0.974888) (49,0.974679) (50,0.974447) (51,0.974129) (52,0.973901) (53,0.973733) (54,0.973245) (55,0.972799) (56,0.972510) (57,0.972427) (58,0.971916) (59,0.971469) (60,0.971227) (61,0.971009) (62,0.970400) (63,0.969831) (64,0.969976) (65,0.969536) (66,0.969278) (67,0.968704) (68,0.969010) (69,0.969042) (70,0.968850) (71,0.968648) (72,0.969852) (73,0.970361) (74,0.970912) (75,0.971254) (76,0.972135) (77,0.972885) (78,0.973701) (79,0.975724) };
\addplot[name path=s05_c_lo, draw=none, forget plot] coordinates { (0,0.938851) (1,0.914488) (2,0.908099) (3,0.903516) (4,0.891966) (5,0.883869) (6,0.874271) (7,0.874332) (8,0.873257) (9,0.861472) (10,0.850084) (11,0.850186) (12,0.853384) (13,0.851779) (14,0.844402) (15,0.846271) (16,0.845367) (17,0.850275) (18,0.852135) (19,0.861662) (20,0.862612) (21,0.863676) (22,0.863968) (23,0.866623) (24,0.864372) (25,0.862359) (26,0.860617) (27,0.861824) (28,0.863537) (29,0.867980) (30,0.875911) (31,0.877731) (32,0.883889) (33,0.891743) (34,0.905707) (35,0.910639) (36,0.917494) (37,0.922363) (38,0.928180) (39,0.930055) (40,0.933289) (41,0.934892) (42,0.935525) (43,0.935845) (44,0.936643) (45,0.937360) (46,0.936248) (47,0.935409) (48,0.935343) (49,0.934798) (50,0.933985) (51,0.933235) (52,0.932787) (53,0.932207) (54,0.930908) (55,0.929376) (56,0.928443) (57,0.927640) (58,0.926010) (59,0.924807) (60,0.923767) (61,0.922683) (62,0.920879) (63,0.919257) (64,0.918475) (65,0.917040) (66,0.915998) (67,0.914269) (68,0.913579) (69,0.912857) (70,0.911902) (71,0.910667) (72,0.912548) (73,0.913777) (74,0.914097) (75,0.913582) (76,0.915283) (77,0.916121) (78,0.918780) (79,0.924546) };
\addplot[red!20, opacity=0.22, forget plot] fill between[of=s05_c_up and s05_c_lo];
\addplot[red!20] coordinates { (0,0.941357) (1,0.932035) (2,0.930004) (3,0.929145) (4,0.921383) (5,0.915850) (6,0.908768) (7,0.909313) (8,0.910587) (9,0.905249) (10,0.900483) (11,0.902216) (12,0.906327) (13,0.907586) (14,0.904343) (15,0.906470) (16,0.906371) (17,0.909638) (18,0.910578) (19,0.915894) (20,0.915991) (21,0.915875) (22,0.915061) (23,0.915686) (24,0.913866) (25,0.911908) (26,0.910415) (27,0.910451) (28,0.911039) (29,0.913267) (30,0.918090) (31,0.918793) (32,0.922620) (33,0.927348) (34,0.936575) (35,0.939259) (36,0.943756) (37,0.946846) (38,0.950687) (39,0.951730) (40,0.953899) (41,0.954986) (42,0.955361) (43,0.955504) (44,0.955985) (45,0.956492) (46,0.955712) (47,0.955094) (48,0.955115) (49,0.954739) (50,0.954216) (51,0.953682) (52,0.953344) (53,0.952970) (54,0.952077) (55,0.951087) (56,0.950476) (57,0.950033) (58,0.948963) (59,0.948138) (60,0.947497) (61,0.946846) (62,0.945640) (63,0.944544) (64,0.944226) (65,0.943288) (66,0.942638) (67,0.941487) (68,0.941295) (69,0.940949) (70,0.940376) (71,0.939657) (72,0.941200) (73,0.942069) (74,0.942504) (75,0.942418) (76,0.943709) (77,0.944503) (78,0.946241) (79,0.950135) };
\addlegendentry{INT16-rot $\sigma=0.5$}
\addplot[name path=s07_c_up, draw=none, forget plot] coordinates { (0,0.918063) (1,0.921811) (2,0.921527) (3,0.922191) (4,0.915825) (5,0.910324) (6,0.903023) (7,0.903562) (8,0.906615) (9,0.903041) (10,0.900534) (11,0.903673) (12,0.911536) (13,0.916554) (14,0.916344) (15,0.920546) (16,0.921655) (17,0.925063) (18,0.925231) (19,0.929277) (20,0.928902) (21,0.927877) (22,0.926140) (23,0.925556) (24,0.923703) (25,0.920771) (26,0.919154) (27,0.918231) (28,0.918160) (29,0.919459) (30,0.924181) (31,0.924019) (32,0.927350) (33,0.931336) (34,0.940184) (35,0.941543) (36,0.945740) (37,0.948547) (38,0.952191) (39,0.952903) (40,0.955190) (41,0.956370) (42,0.956835) (43,0.957064) (44,0.957644) (45,0.958383) (46,0.957750) (47,0.957327) (48,0.957542) (49,0.957349) (50,0.957077) (51,0.956764) (52,0.956985) (53,0.956772) (54,0.956030) (55,0.955343) (56,0.954955) (57,0.954843) (58,0.954040) (59,0.953423) (60,0.953178) (61,0.952949) (62,0.952011) (63,0.951151) (64,0.951446) (65,0.951037) (66,0.950648) (67,0.949748) (68,0.950176) (69,0.950201) (70,0.949774) (71,0.949326) (72,0.950967) (73,0.951357) (74,0.951893) (75,0.952071) (76,0.953128) (77,0.953846) (78,0.955010) (79,0.958046) };
\addplot[name path=s07_c_lo, draw=none, forget plot] coordinates { (0,0.909109) (1,0.868718) (2,0.847467) (3,0.833255) (4,0.811954) (5,0.799234) (6,0.785988) (7,0.788679) (8,0.788042) (9,0.772387) (10,0.756695) (11,0.759274) (12,0.765899) (13,0.765239) (14,0.753906) (15,0.756474) (16,0.755004) (17,0.761836) (18,0.764291) (19,0.778491) (20,0.779739) (21,0.781615) (22,0.782611) (23,0.787484) (24,0.784035) (25,0.781639) (26,0.779672) (27,0.783359) (28,0.786942) (29,0.793811) (30,0.806127) (31,0.809135) (32,0.819085) (33,0.831135) (34,0.852670) (35,0.859438) (36,0.869912) (37,0.877483) (38,0.886059) (39,0.888591) (40,0.893379) (41,0.895661) (42,0.896511) (43,0.896790) (44,0.897703) (45,0.898576) (46,0.896679) (47,0.895279) (48,0.895030) (49,0.893987) (50,0.892526) (51,0.891050) (52,0.889513) (53,0.888372) (54,0.886226) (55,0.883430) (56,0.881760) (57,0.880332) (58,0.877654) (59,0.875702) (60,0.873794) (61,0.871884) (62,0.868926) (63,0.866357) (64,0.864861) (65,0.862439) (66,0.861020) (67,0.858362) (68,0.857198) (69,0.856101) (70,0.854663) (71,0.852854) (72,0.856183) (73,0.858336) (74,0.859110) (75,0.858296) (76,0.861085) (77,0.862454) (78,0.866431) (79,0.875177) };
\addplot[red!40, opacity=0.22, forget plot] fill between[of=s07_c_up and s07_c_lo];
\addplot[red!40] coordinates { (0,0.913586) (1,0.895264) (2,0.884497) (3,0.877723) (4,0.863890) (5,0.854779) (6,0.844506) (7,0.846121) (8,0.847329) (9,0.837714) (10,0.828615) (11,0.831474) (12,0.838718) (13,0.840897) (14,0.835125) (15,0.838510) (16,0.838329) (17,0.843449) (18,0.844761) (19,0.853884) (20,0.854320) (21,0.854746) (22,0.854375) (23,0.856520) (24,0.853869) (25,0.851205) (26,0.849413) (27,0.850795) (28,0.852551) (29,0.856635) (30,0.865154) (31,0.866577) (32,0.873218) (33,0.881235) (34,0.896427) (35,0.900491) (36,0.907826) (37,0.913015) (38,0.919125) (39,0.920747) (40,0.924284) (41,0.926016) (42,0.926673) (43,0.926927) (44,0.927673) (45,0.928479) (46,0.927214) (47,0.926303) (48,0.926286) (49,0.925668) (50,0.924801) (51,0.923907) (52,0.923249) (53,0.922572) (54,0.921128) (55,0.919387) (56,0.918358) (57,0.917588) (58,0.915847) (59,0.914563) (60,0.913486) (61,0.912417) (62,0.910469) (63,0.908754) (64,0.908154) (65,0.906738) (66,0.905834) (67,0.904055) (68,0.903687) (69,0.903151) (70,0.902219) (71,0.901090) (72,0.903575) (73,0.904847) (74,0.905502) (75,0.905184) (76,0.907106) (77,0.908150) (78,0.910721) (79,0.916612) };
\addlegendentry{INT16-rot $\sigma=0.7$}
\addplot[red!60] coordinates { (0,0.878684) (1,0.839750) (2,0.818068) (3,0.806161) (4,0.787237) (5,0.771258) (6,0.752063) (7,0.748945) (8,0.743294) (9,0.719705) (10,0.701371) (11,0.701884) (12,0.707437) (13,0.703351) (14,0.688964) (15,0.691300) (16,0.688302) (17,0.694004) (18,0.695922) (19,0.706769) (20,0.706046) (21,0.706393) (22,0.706627) (23,0.710762) (24,0.707008) (25,0.705233) (26,0.704709) (27,0.708576) (28,0.712360) (29,0.721536) (30,0.734615) (31,0.739692) (32,0.751186) (33,0.765309) (34,0.789277) (35,0.797241) (36,0.811565) (37,0.821480) (38,0.833153) (39,0.837178) (40,0.843990) (41,0.847372) (42,0.848747) (43,0.849210) (44,0.851125) (45,0.852588) (46,0.850073) (47,0.848541) (48,0.849100) (49,0.848447) (50,0.846998) (51,0.845431) (52,0.844657) (53,0.843554) (54,0.841259) (55,0.838875) (56,0.837030) (57,0.835949) (58,0.833010) (59,0.830923) (60,0.829331) (61,0.828143) (62,0.825015) (63,0.822206) (64,0.821991) (65,0.820280) (66,0.818926) (67,0.816127) (68,0.816369) (69,0.816254) (70,0.815057) (71,0.813719) (72,0.818189) (73,0.820344) (74,0.821664) (75,0.820684) (76,0.824019) (77,0.825465) (78,0.828936) (79,0.838726) };
\addlegendentry{INT16-rot $\sigma=1.0$}
\addplot[red!80] coordinates { (0,0.775676) (1,0.675347) (2,0.594548) (3,0.587619) (4,0.528387) (5,0.491408) (6,0.461094) (7,0.482786) (8,0.475916) (9,0.441851) (10,0.426791) (11,0.435969) (12,0.433853) (13,0.410425) (14,0.380579) (15,0.375545) (16,0.357086) (17,0.348422) (18,0.348276) (19,0.350164) (20,0.340121) (21,0.337681) (22,0.335793) (23,0.344045) (24,0.339205) (25,0.339303) (26,0.333949) (27,0.336549) (28,0.338661) (29,0.352723) (30,0.355417) (31,0.367364) (32,0.378414) (33,0.395225) (34,0.413249) (35,0.424763) (36,0.442623) (37,0.454657) (38,0.465586) (39,0.466692) (40,0.477086) (41,0.481524) (42,0.482744) (43,0.477043) (44,0.482991) (45,0.485994) (46,0.479904) (47,0.474533) (48,0.475842) (49,0.476217) (50,0.473459) (51,0.469838) (52,0.468875) (53,0.469132) (54,0.469163) (55,0.465002) (56,0.462613) (57,0.461627) (58,0.456787) (59,0.453739) (60,0.450751) (61,0.450610) (62,0.445910) (63,0.441147) (64,0.443711) (65,0.441085) (66,0.438889) (67,0.434144) (68,0.436198) (69,0.438505) (70,0.434797) (71,0.431522) (72,0.432619) (73,0.434785) (74,0.442387) (75,0.437149) (76,0.437772) (77,0.442058) (78,0.451375) (79,0.447977) };
\addlegendentry{INT16-rot $\sigma=1.5$}
\addplot[red!80!black] coordinates { (0,0.704526) (1,0.569137) (2,0.506980) (3,0.492634) (4,0.408200) (5,0.355620) (6,0.312488) (7,0.364891) (8,0.353955) (9,0.310983) (10,0.307732) (11,0.328830) (12,0.321808) (13,0.286333) (14,0.260405) (15,0.258320) (16,0.226507) (17,0.208203) (18,0.207043) (19,0.205403) (20,0.189221) (21,0.185324) (22,0.177248) (23,0.188371) (24,0.180171) (25,0.180569) (26,0.164978) (27,0.165373) (28,0.160881) (29,0.172026) (30,0.158436) (31,0.171527) (32,0.174409) (33,0.183886) (34,0.178369) (35,0.194291) (36,0.197880) (37,0.201674) (38,0.190510) (39,0.187557) (40,0.187383) (41,0.188744) (42,0.188949) (43,0.173327) (44,0.182981) (45,0.187064) (46,0.181503) (47,0.171737) (48,0.172166) (49,0.176249) (50,0.174847) (51,0.170085) (52,0.172309) (53,0.173713) (54,0.182187) (55,0.178288) (56,0.177840) (57,0.177607) (58,0.173430) (59,0.170586) (60,0.166006) (61,0.166866) (62,0.164181) (63,0.159407) (64,0.162600) (65,0.161050) (66,0.156967) (67,0.152187) (68,0.152375) (69,0.155800) (70,0.149908) (71,0.141411) (72,0.130396) (73,0.131654) (74,0.144754) (75,0.136272) (76,0.129546) (77,0.143115) (78,0.173128) (79,0.147778) };
\addlegendentry{INT16-rot $\sigma=2.0$}

\nextgroupplot[
    ylabel={Relative $\ell_2$ error},
    ymin=0.0000, ymax=2.0000,
    legend style={
        at={(0.98, 0.98)},
        anchor=north east,
        font=\scriptsize,
        draw=black,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt,
        inner xsep=3pt,
        row sep=-2pt,
        column sep=4pt,
    },
    legend columns=1,
]

\addplot[name path=baseline_up, draw=none, forget plot] coordinates { (0,0.448612) (1,1.024635) (2,1.273284) (3,1.140131) (4,1.069196) (5,1.007953) (6,0.968777) (7,0.911846) (8,0.864731) (9,0.870627) (10,0.859999) (11,0.832393) (12,0.814002) (13,0.810763) (14,0.815467) (15,0.802310) (16,0.803366) (17,0.789449) (18,0.778912) (19,0.747482) (20,0.747921) (21,0.746723) (22,0.739090) (23,0.727746) (24,0.731695) (25,0.733789) (26,0.731376) (27,0.726516) (28,0.721426) (29,0.709713) (30,0.686737) (31,0.679868) (32,0.663566) (33,0.643084) (34,0.601494) (35,0.585907) (36,0.562645) (37,0.545966) (38,0.526798) (39,0.518225) (40,0.506801) (41,0.501406) (42,0.498461) (43,0.497246) (44,0.493917) (45,0.491459) (46,0.495267) (47,0.498065) (48,0.497748) (49,0.499558) (50,0.502040) (51,0.504996) (52,0.507240) (53,0.509193) (54,0.513776) (55,0.518131) (56,0.522369) (57,0.525081) (58,0.530978) (59,0.535592) (60,0.539667) (61,0.543667) (62,0.549685) (63,0.555572) (64,0.558870) (65,0.563764) (66,0.567355) (67,0.573232) (68,0.576028) (69,0.578842) (70,0.581909) (71,0.586390) (72,0.580769) (73,0.578089) (74,0.578079) (75,0.582453) (76,0.580609) (77,0.579046) (78,0.574450) (79,0.565671) };
\addplot[name path=baseline_lo, draw=none, forget plot] coordinates { (0,0.421596) (1,0.885908) (2,1.109988) (3,0.981906) (4,0.917714) (5,0.872682) (6,0.845656) (7,0.799000) (8,0.762651) (9,0.763400) (10,0.752685) (11,0.729270) (12,0.709123) (13,0.692610) (14,0.691573) (15,0.675722) (16,0.666274) (17,0.645765) (18,0.632035) (19,0.599565) (20,0.593245) (21,0.588746) (22,0.583067) (23,0.573143) (24,0.575399) (25,0.577906) (26,0.577181) (27,0.572738) (28,0.567953) (29,0.557209) (30,0.537205) (31,0.531676) (32,0.516115) (33,0.499119) (34,0.465846) (35,0.456489) (36,0.439345) (37,0.425628) (38,0.411139) (39,0.406078) (40,0.397101) (41,0.392345) (42,0.389953) (43,0.389106) (44,0.386934) (45,0.385029) (46,0.388351) (47,0.391209) (48,0.391628) (49,0.393519) (50,0.396178) (51,0.398779) (52,0.402887) (53,0.404658) (54,0.408846) (55,0.412944) (56,0.416708) (57,0.419183) (58,0.424069) (59,0.428129) (60,0.430895) (61,0.433201) (62,0.438270) (63,0.443245) (64,0.443490) (65,0.447103) (66,0.450224) (67,0.455501) (68,0.455565) (69,0.456931) (70,0.460295) (71,0.463722) (72,0.458558) (73,0.456790) (74,0.456623) (75,0.458865) (76,0.456297) (77,0.455439) (78,0.452899) (79,0.447445) };
\addplot[green!40!black, opacity=0.18, forget plot] fill between[of=baseline_up and baseline_lo];
\addplot[green!40!black, dashed] coordinates { (0,0.435104) (1,0.955272) (2,1.191636) (3,1.061019) (4,0.993455) (5,0.940318) (6,0.907217) (7,0.855423) (8,0.813691) (9,0.817013) (10,0.806342) (11,0.780832) (12,0.761563) (13,0.751687) (14,0.753520) (15,0.739016) (16,0.734820) (17,0.717607) (18,0.705473) (19,0.673523) (20,0.670583) (21,0.667735) (22,0.661078) (23,0.650445) (24,0.653547) (25,0.655847) (26,0.654279) (27,0.649627) (28,0.644690) (29,0.633461) (30,0.611971) (31,0.605772) (32,0.589840) (33,0.571101) (34,0.533670) (35,0.521198) (36,0.500995) (37,0.485797) (38,0.468969) (39,0.462151) (40,0.451951) (41,0.446875) (42,0.444207) (43,0.443176) (44,0.440425) (45,0.438244) (46,0.441809) (47,0.444637) (48,0.444688) (49,0.446539) (50,0.449109) (51,0.451887) (52,0.455063) (53,0.456925) (54,0.461311) (55,0.465537) (56,0.469538) (57,0.472132) (58,0.477524) (59,0.481860) (60,0.485281) (61,0.488434) (62,0.493978) (63,0.499408) (64,0.501180) (65,0.505433) (66,0.508790) (67,0.514367) (68,0.515797) (69,0.517886) (70,0.521102) (71,0.525056) (72,0.519664) (73,0.517439) (74,0.517351) (75,0.520659) (76,0.518453) (77,0.517243) (78,0.513675) (79,0.506558) };
\addplot[name path=baseline_up, draw=none, forget plot] coordinates { (0,0.857014) (1,1.312110) (2,1.667612) (3,2.112154) (4,3.474729) (5,5.004107) (6,6.529013) (7,7.508805) (8,7.590988) (9,7.312129) (10,7.233462) (11,6.809210) (12,6.249922) (13,5.591080) (14,5.229552) (15,4.793776) (16,4.466811) (17,3.991121) (18,3.736304) (19,3.527438) (20,3.443171) (21,3.369672) (22,3.555121) (23,3.591261) (24,3.572319) (25,3.675908) (26,3.663607) (27,3.458833) (28,3.398577) (29,3.296930) (30,3.159112) (31,3.081451) (32,3.101864) (33,3.056337) (34,2.927751) (35,2.997088) (36,3.001113) (37,3.005137) (38,3.068143) (39,3.218927) (40,3.246590) (41,3.250440) (42,3.306394) (43,3.341310) (44,3.307473) (45,3.303940) (46,3.339108) (47,3.416130) (48,3.379364) (49,3.376077) (50,3.380149) (51,3.407646) (52,3.334179) (53,3.365745) (54,3.381063) (55,3.395808) (56,3.350092) (57,3.340509) (58,3.332160) (59,3.285241) (60,3.247602) (61,3.186125) (62,3.172435) (63,3.162129) (64,3.101432) (65,3.060839) (66,3.064159) (67,3.094251) (68,3.058325) (69,3.041033) (70,3.089367) (71,3.101822) (72,3.050831) (73,3.063252) (74,3.037044) (75,2.969860) (76,3.027168) (77,2.960558) (78,3.214261) (79,7.449848) };
\addplot[name path=baseline_lo, draw=none, forget plot] coordinates { (0,0.735428) (1,1.192374) (2,1.464925) (3,1.744362) (4,2.204550) (5,2.094080) (6,2.108282) (7,2.172129) (8,2.038588) (9,1.990878) (10,1.931471) (11,1.768303) (12,1.639609) (13,1.580509) (14,1.510119) (15,1.446890) (16,1.470840) (17,1.452775) (18,1.427832) (19,1.385662) (20,1.384889) (21,1.398759) (22,1.413330) (23,1.428928) (24,1.424721) (25,1.439990) (26,1.423143) (27,1.396380) (28,1.379763) (29,1.381089) (30,1.372188) (31,1.364763) (32,1.351267) (33,1.340982) (34,1.309406) (35,1.319487) (36,1.322387) (37,1.316980) (38,1.307296) (39,1.335705) (40,1.332803) (41,1.330480) (42,1.337389) (43,1.347747) (44,1.339897) (45,1.339895) (46,1.342422) (47,1.343864) (48,1.344554) (49,1.346693) (50,1.344870) (51,1.351469) (52,1.356399) (53,1.353612) (54,1.354951) (55,1.349090) (56,1.351292) (57,1.342173) (58,1.349159) (59,1.349121) (60,1.349377) (61,1.344364) (62,1.340566) (63,1.344170) (64,1.339056) (65,1.328796) (66,1.328054) (67,1.336135) (68,1.327205) (69,1.323662) (70,1.328328) (71,1.321701) (72,1.310963) (73,1.293176) (74,1.276044) (75,1.302958) (76,1.297790) (77,1.287922) (78,1.334033) (79,0.842864) };
\addplot[green!70!black, opacity=0.18, forget plot] fill between[of=baseline_up and baseline_lo];
\addplot[green!70!black, dashed] coordinates { (0,0.796221) (1,1.252242) (2,1.566268) (3,1.928258) (4,2.839639) (5,3.549093) (6,4.318647) (7,4.840467) (8,4.814788) (9,4.651503) (10,4.582467) (11,4.288757) (12,3.944766) (13,3.585795) (14,3.369836) (15,3.120333) (16,2.968825) (17,2.721948) (18,2.582068) (19,2.456550) (20,2.414030) (21,2.384215) (22,2.484225) (23,2.510094) (24,2.498520) (25,2.557949) (26,2.543375) (27,2.427606) (28,2.389170) (29,2.339010) (30,2.265650) (31,2.223107) (32,2.226565) (33,2.198660) (34,2.118578) (35,2.158288) (36,2.161750) (37,2.161059) (38,2.187719) (39,2.277316) (40,2.289697) (41,2.290460) (42,2.321891) (43,2.344529) (44,2.323685) (45,2.321918) (46,2.340765) (47,2.379997) (48,2.361959) (49,2.361385) (50,2.362510) (51,2.379557) (52,2.345289) (53,2.359678) (54,2.368007) (55,2.372449) (56,2.350692) (57,2.341341) (58,2.340660) (59,2.317181) (60,2.298489) (61,2.265245) (62,2.256501) (63,2.253149) (64,2.220244) (65,2.194817) (66,2.196106) (67,2.215193) (68,2.192765) (69,2.182348) (70,2.208847) (71,2.211761) (72,2.180897) (73,2.178214) (74,2.156544) (75,2.136409) (76,2.162479) (77,2.124240) (78,2.274147) (79,4.146356) };
\addplot[name path=baseline_up, draw=none, forget plot] coordinates { (0,0.259650) (1,0.260558) (2,0.268152) (3,0.266564) (4,0.279254) (5,0.285075) (6,0.291131) (7,0.284933) (8,0.276423) (9,0.275278) (10,0.277254) (11,0.269309) (12,0.262208) (13,0.257662) (14,0.258662) (15,0.252899) (16,0.250658) (17,0.244256) (18,0.239145) (19,0.230089) (20,0.223177) (21,0.218078) (22,0.216430) (23,0.213416) (24,0.214851) (25,0.218234) (26,0.220030) (27,0.221250) (28,0.221061) (29,0.219336) (30,0.213966) (31,0.212933) (32,0.207756) (33,0.201339) (34,0.188202) (35,0.183901) (36,0.176070) (37,0.170677) (38,0.164228) (39,0.161732) (40,0.157464) (41,0.155034) (42,0.153887) (43,0.153249) (44,0.151871) (45,0.150616) (46,0.151491) (47,0.152145) (48,0.151535) (49,0.151791) (50,0.152377) (51,0.153140) (52,0.152960) (53,0.153444) (54,0.154743) (55,0.155949) (56,0.156991) (57,0.157584) (58,0.159294) (59,0.160558) (60,0.161433) (61,0.162259) (62,0.164045) (63,0.166198) (64,0.166453) (65,0.167553) (66,0.168937) (67,0.171101) (68,0.171508) (69,0.172382) (70,0.173920) (71,0.175759) (72,0.174933) (73,0.175094) (74,0.176005) (75,0.178283) (76,0.178166) (77,0.180618) (78,0.186946) (79,0.181164) };
\addplot[name path=baseline_lo, draw=none, forget plot] coordinates { (0,0.245532) (1,0.224966) (2,0.217745) (3,0.202414) (4,0.199667) (5,0.198109) (6,0.195459) (7,0.186946) (8,0.177801) (9,0.174182) (10,0.172039) (11,0.166726) (12,0.157316) (13,0.151023) (14,0.150551) (15,0.146938) (16,0.146180) (17,0.143854) (18,0.142796) (19,0.136587) (20,0.137879) (21,0.139855) (22,0.140582) (23,0.140825) (24,0.142501) (25,0.144653) (26,0.145832) (27,0.147111) (28,0.147961) (29,0.147274) (30,0.143753) (31,0.143967) (32,0.140464) (33,0.136479) (34,0.127575) (35,0.125298) (36,0.120236) (37,0.116600) (38,0.112158) (39,0.110705) (40,0.107850) (41,0.106344) (42,0.105591) (43,0.105316) (44,0.104569) (45,0.103878) (46,0.104702) (47,0.105447) (48,0.105153) (49,0.105601) (50,0.106095) (51,0.106658) (52,0.107030) (53,0.107404) (54,0.108412) (55,0.109337) (56,0.110106) (57,0.110576) (58,0.111823) (59,0.112751) (60,0.113453) (61,0.114041) (62,0.115382) (63,0.116657) (64,0.116834) (65,0.117917) (66,0.118789) (67,0.120179) (68,0.120299) (69,0.120721) (70,0.121566) (71,0.122479) (72,0.121322) (73,0.120782) (74,0.120605) (75,0.121452) (76,0.120381) (77,0.119401) (78,0.116281) (79,0.114806) };
\addplot[blue!60!black, opacity=0.18, forget plot] fill between[of=baseline_up and baseline_lo];
\addplot[blue!60!black, dashed] coordinates { (0,0.252591) (1,0.242762) (2,0.242948) (3,0.234489) (4,0.239460) (5,0.241592) (6,0.243295) (7,0.235940) (8,0.227112) (9,0.224730) (10,0.224647) (11,0.218018) (12,0.209762) (13,0.204343) (14,0.204606) (15,0.199918) (16,0.198419) (17,0.194055) (18,0.190971) (19,0.183338) (20,0.180528) (21,0.178966) (22,0.178506) (23,0.177121) (24,0.178676) (25,0.181443) (26,0.182931) (27,0.184180) (28,0.184511) (29,0.183305) (30,0.178859) (31,0.178450) (32,0.174110) (33,0.168909) (34,0.157889) (35,0.154600) (36,0.148153) (37,0.143638) (38,0.138193) (39,0.136218) (40,0.132657) (41,0.130689) (42,0.129739) (43,0.129282) (44,0.128220) (45,0.127247) (46,0.128096) (47,0.128796) (48,0.128344) (49,0.128696) (50,0.129236) (51,0.129899) (52,0.129995) (53,0.130424) (54,0.131578) (55,0.132643) (56,0.133548) (57,0.134080) (58,0.135558) (59,0.136655) (60,0.137443) (61,0.138150) (62,0.139713) (63,0.141428) (64,0.141643) (65,0.142735) (66,0.143863) (67,0.145640) (68,0.145904) (69,0.146551) (70,0.147743) (71,0.149119) (72,0.148128) (73,0.147938) (74,0.148305) (75,0.149867) (76,0.149274) (77,0.150010) (78,0.151614) (79,0.147985) };
\addplot[name path=s05_l_up, draw=none, forget plot] coordinates { (0,0.378578) (1,0.509662) (2,0.479678) (3,0.491718) (4,0.513567) (5,0.526518) (6,0.546867) (7,0.541392) (8,0.537602) (9,0.556461) (10,0.566671) (11,0.560189) (12,0.549943) (13,0.549158) (14,0.557704) (15,0.549392) (16,0.549787) (17,0.540858) (18,0.531010) (19,0.511652) (20,0.499363) (21,0.490036) (22,0.484097) (23,0.475232) (24,0.477184) (25,0.479326) (26,0.480407) (27,0.478351) (28,0.474312) (29,0.466031) (30,0.450666) (31,0.447578) (32,0.435037) (33,0.419527) (34,0.391609) (35,0.381753) (36,0.366308) (37,0.355350) (38,0.342512) (39,0.338029) (40,0.329920) (41,0.325679) (42,0.323699) (43,0.322560) (44,0.320286) (45,0.318361) (46,0.320824) (47,0.322606) (48,0.322609) (49,0.323921) (50,0.325677) (51,0.327504) (52,0.328762) (53,0.330349) (54,0.333555) (55,0.337401) (56,0.340045) (57,0.342172) (58,0.346063) (59,0.348812) (60,0.351680) (61,0.354499) (62,0.358322) (63,0.361962) (64,0.364358) (65,0.367703) (66,0.370148) (67,0.374096) (68,0.376212) (69,0.378179) (70,0.380577) (71,0.383941) (72,0.381132) (73,0.379107) (74,0.379023) (75,0.382238) (76,0.380539) (77,0.379366) (78,0.374333) (79,0.364038) };
\addplot[name path=s05_l_lo, draw=none, forget plot] coordinates { (0,0.358444) (1,0.339009) (2,0.313538) (3,0.310640) (4,0.315841) (5,0.323637) (6,0.333688) (7,0.332648) (8,0.326380) (9,0.331183) (10,0.333150) (11,0.327677) (12,0.315514) (13,0.307459) (14,0.307377) (15,0.299992) (16,0.296936) (17,0.289557) (18,0.285911) (19,0.273954) (20,0.270370) (21,0.266991) (22,0.265179) (23,0.261065) (24,0.260376) (25,0.263808) (26,0.265448) (27,0.266578) (28,0.265765) (29,0.263344) (30,0.256518) (31,0.256292) (32,0.250109) (33,0.243093) (34,0.228119) (35,0.226771) (36,0.218825) (37,0.213910) (38,0.207740) (39,0.207234) (40,0.202572) (41,0.200315) (42,0.199343) (43,0.199006) (44,0.197565) (45,0.196217) (46,0.197595) (47,0.198622) (48,0.198148) (49,0.198734) (50,0.199609) (51,0.200710) (52,0.201265) (53,0.202055) (54,0.203891) (55,0.205579) (56,0.206950) (57,0.207642) (58,0.209810) (59,0.211447) (60,0.212589) (61,0.213591) (62,0.215741) (63,0.217900) (64,0.218063) (65,0.219963) (66,0.221194) (67,0.223462) (68,0.223168) (69,0.223801) (70,0.225254) (71,0.226858) (72,0.224094) (73,0.223100) (74,0.222539) (75,0.223943) (76,0.221793) (77,0.220721) (78,0.218323) (79,0.212193) };
\addplot[red!20, opacity=0.22, forget plot] fill between[of=s05_l_up and s05_l_lo];
\addplot[red!20] coordinates { (0,0.368511) (1,0.424336) (2,0.396608) (3,0.401179) (4,0.414704) (5,0.425078) (6,0.440277) (7,0.437020) (8,0.431991) (9,0.443822) (10,0.449910) (11,0.443933) (12,0.432728) (13,0.428309) (14,0.432541) (15,0.424692) (16,0.423361) (17,0.415207) (18,0.408460) (19,0.392803) (20,0.384866) (21,0.378513) (22,0.374638) (23,0.368148) (24,0.368780) (25,0.371567) (26,0.372927) (27,0.372465) (28,0.370038) (29,0.364688) (30,0.353592) (31,0.351935) (32,0.342573) (33,0.331310) (34,0.309864) (35,0.304262) (36,0.292566) (37,0.284630) (38,0.275126) (39,0.272632) (40,0.266246) (41,0.262997) (42,0.261521) (43,0.260783) (44,0.258925) (45,0.257289) (46,0.259209) (47,0.260614) (48,0.260378) (49,0.261328) (50,0.262643) (51,0.264107) (52,0.265013) (53,0.266202) (54,0.268723) (55,0.271490) (56,0.273498) (57,0.274907) (58,0.277936) (59,0.280130) (60,0.282134) (61,0.284045) (62,0.287031) (63,0.289931) (64,0.291210) (65,0.293833) (66,0.295671) (67,0.298779) (68,0.299690) (69,0.300990) (70,0.302916) (71,0.305399) (72,0.302613) (73,0.301104) (74,0.300781) (75,0.303091) (76,0.301166) (77,0.300043) (78,0.296328) (79,0.288116) };
\addplot[name path=s07_l_up, draw=none, forget plot] coordinates { (0,0.467353) (1,0.667416) (2,0.682388) (3,0.684699) (4,0.666177) (5,0.658752) (6,0.664805) (7,0.653523) (8,0.644203) (9,0.666719) (10,0.680117) (11,0.676837) (12,0.668094) (13,0.670214) (14,0.680802) (15,0.674236) (16,0.674384) (17,0.664512) (18,0.658653) (19,0.635029) (20,0.630351) (21,0.625924) (22,0.619483) (23,0.610172) (24,0.614945) (25,0.617564) (26,0.618070) (27,0.614496) (28,0.608900) (29,0.598698) (30,0.579117) (31,0.575998) (32,0.559314) (33,0.539973) (34,0.502896) (35,0.491263) (36,0.471832) (37,0.457551) (38,0.441561) (39,0.436372) (40,0.426590) (41,0.421564) (42,0.419369) (43,0.418481) (44,0.416467) (45,0.414772) (46,0.418161) (47,0.420815) (48,0.421312) (49,0.423538) (50,0.426087) (51,0.429213) (52,0.433203) (53,0.435703) (54,0.440184) (55,0.446362) (56,0.450511) (57,0.453804) (58,0.458851) (59,0.462649) (60,0.467322) (61,0.471559) (62,0.476756) (63,0.481591) (64,0.485471) (65,0.490201) (66,0.493391) (67,0.498532) (68,0.501944) (69,0.504718) (70,0.507665) (71,0.511777) (72,0.507684) (73,0.503796) (74,0.502652) (75,0.506618) (76,0.504544) (77,0.501739) (78,0.494930) (79,0.482790) };
\addplot[name path=s07_l_lo, draw=none, forget plot] coordinates { (0,0.435979) (1,0.431305) (2,0.421102) (3,0.403887) (4,0.415185) (5,0.426192) (6,0.439235) (7,0.436463) (8,0.430024) (9,0.438356) (10,0.443807) (11,0.438551) (12,0.422363) (13,0.413959) (14,0.415742) (15,0.406567) (16,0.402025) (17,0.393408) (18,0.388521) (19,0.372884) (20,0.369395) (21,0.367756) (22,0.366194) (23,0.363507) (24,0.366493) (25,0.370755) (26,0.372038) (27,0.371723) (28,0.370320) (29,0.365644) (30,0.354064) (31,0.353179) (32,0.343994) (33,0.332942) (34,0.311140) (35,0.306764) (36,0.295687) (37,0.287679) (38,0.278061) (39,0.275486) (40,0.268627) (41,0.264996) (42,0.263209) (43,0.262168) (44,0.260212) (45,0.258272) (46,0.260120) (47,0.261281) (48,0.260777) (49,0.261403) (50,0.262417) (51,0.263467) (52,0.263615) (53,0.264496) (54,0.266847) (55,0.269059) (56,0.270572) (57,0.271465) (58,0.274238) (59,0.276224) (60,0.277292) (61,0.278244) (62,0.281158) (63,0.283842) (64,0.283630) (65,0.285402) (66,0.286933) (67,0.289845) (68,0.289344) (69,0.289831) (70,0.291651) (71,0.293508) (72,0.289791) (73,0.288662) (74,0.288220) (75,0.290066) (76,0.287540) (77,0.286394) (78,0.283791) (79,0.278788) };
\addplot[red!40, opacity=0.22, forget plot] fill between[of=s07_l_up and s07_l_lo];
\addplot[red!40] coordinates { (0,0.451666) (1,0.549361) (2,0.551745) (3,0.544293) (4,0.540681) (5,0.542472) (6,0.552020) (7,0.544993) (8,0.537113) (9,0.552538) (10,0.561962) (11,0.557694) (12,0.545228) (13,0.542087) (14,0.548272) (15,0.540401) (16,0.538205) (17,0.528960) (18,0.523587) (19,0.503957) (20,0.499873) (21,0.496840) (22,0.492839) (23,0.486840) (24,0.490719) (25,0.494160) (26,0.495054) (27,0.493110) (28,0.489610) (29,0.482171) (30,0.466591) (31,0.464589) (32,0.451654) (33,0.436458) (34,0.407018) (35,0.399014) (36,0.383759) (37,0.372615) (38,0.359811) (39,0.355929) (40,0.347609) (41,0.343280) (42,0.341289) (43,0.340324) (44,0.338339) (45,0.336522) (46,0.339140) (47,0.341048) (48,0.341045) (49,0.342470) (50,0.344252) (51,0.346340) (52,0.348409) (53,0.350100) (54,0.353515) (55,0.357711) (56,0.360542) (57,0.362635) (58,0.366544) (59,0.369436) (60,0.372307) (61,0.374902) (62,0.378957) (63,0.382716) (64,0.384551) (65,0.387801) (66,0.390162) (67,0.394189) (68,0.395644) (69,0.397275) (70,0.399658) (71,0.402643) (72,0.398738) (73,0.396229) (74,0.395436) (75,0.398342) (76,0.396042) (77,0.394067) (78,0.389361) (79,0.380789) };
\addplot[red!60] coordinates { (0,0.556049) (1,0.752759) (2,0.801012) (3,0.794172) (4,0.776893) (5,0.765765) (6,0.768670) (7,0.751587) (8,0.742304) (9,0.773247) (10,0.783820) (11,0.773795) (12,0.763300) (13,0.772008) (14,0.779513) (15,0.767574) (16,0.772485) (17,0.757998) (18,0.748504) (19,0.725463) (20,0.723801) (21,0.722403) (22,0.715258) (23,0.704462) (24,0.708705) (25,0.708889) (26,0.705441) (27,0.701288) (28,0.694746) (29,0.682203) (30,0.662833) (31,0.659967) (32,0.642754) (33,0.623001) (34,0.584337) (35,0.572561) (36,0.551021) (37,0.535662) (38,0.517405) (39,0.511914) (40,0.501038) (41,0.495406) (42,0.492590) (43,0.491571) (44,0.488777) (45,0.486378) (46,0.490243) (47,0.493092) (48,0.492509) (49,0.494012) (50,0.496316) (51,0.499441) (52,0.502927) (53,0.505496) (54,0.509629) (55,0.514317) (56,0.518860) (57,0.521338) (58,0.526256) (59,0.529804) (60,0.534226) (61,0.536917) (62,0.541989) (63,0.546869) (64,0.548665) (65,0.552056) (66,0.555084) (67,0.560396) (68,0.561878) (69,0.563566) (70,0.565869) (71,0.568937) (72,0.562817) (73,0.558486) (74,0.556448) (75,0.558971) (76,0.555126) (77,0.551617) (78,0.546364) (79,0.539854) };
\addplot[red!80] coordinates { (0,0.808180) (1,1.292848) (2,1.597069) (3,1.776315) (4,2.253693) (5,2.777122) (6,3.327165) (7,3.618297) (8,3.625655) (9,3.582775) (10,3.618466) (11,3.436607) (12,3.235026) (13,2.985882) (14,2.853861) (15,2.669947) (16,2.569927) (17,2.358225) (18,2.237786) (19,2.134997) (20,2.102587) (21,2.049567) (22,2.045582) (23,1.971800) (24,1.966804) (25,1.962198) (26,1.928694) (27,1.878771) (28,1.848361) (29,1.804068) (30,1.747742) (31,1.726543) (32,1.712536) (33,1.678502) (34,1.605999) (35,1.624468) (36,1.592963) (37,1.568640) (38,1.581319) (39,1.623339) (40,1.617686) (41,1.610056) (42,1.633255) (43,1.650644) (44,1.622935) (45,1.605763) (46,1.633363) (47,1.677652) (48,1.657375) (49,1.655178) (50,1.665822) (51,1.683377) (52,1.663009) (53,1.681479) (54,1.685173) (55,1.701758) (56,1.688242) (57,1.693864) (58,1.690864) (59,1.673616) (60,1.660305) (61,1.635810) (62,1.642165) (63,1.641303) (64,1.619883) (65,1.614527) (66,1.619827) (67,1.632077) (68,1.624558) (69,1.621346) (70,1.636214) (71,1.638035) (72,1.612033) (73,1.607029) (74,1.591719) (75,1.551698) (76,1.598513) (77,1.572039) (78,1.712282) (79,3.445948) };
\addplot[red!80!black] coordinates { (0,1.029258) (1,1.434965) (2,1.768440) (3,1.828520) (4,2.840087) (5,4.235141) (6,5.688596) (7,6.583561) (8,7.009851) (9,7.065567) (10,7.396160) (11,7.126733) (12,6.730889) (13,6.072093) (14,5.775695) (15,5.341049) (16,5.018534) (17,4.497623) (18,4.206027) (19,3.966321) (20,3.859038) (21,3.718961) (22,3.759240) (23,3.605381) (24,3.577611) (25,3.582661) (26,3.510275) (27,3.376051) (28,3.307623) (29,3.224201) (30,3.108573) (31,3.048657) (32,3.047051) (33,2.987649) (34,2.858820) (35,2.907032) (36,2.879280) (37,2.845356) (38,2.950253) (39,3.076468) (40,3.105862) (41,3.103554) (42,3.172533) (43,3.229403) (44,3.170507) (45,3.132339) (46,3.197029) (47,3.319105) (48,3.271133) (49,3.258659) (50,3.282915) (51,3.323145) (52,3.244330) (53,3.293894) (54,3.290589) (55,3.336994) (56,3.284882) (57,3.294250) (58,3.273764) (59,3.226912) (60,3.180528) (61,3.111265) (62,3.115061) (63,3.110225) (64,3.050906) (65,3.030915) (66,3.048618) (67,3.076624) (68,3.062447) (69,3.057328) (70,3.099468) (71,3.105232) (72,3.046773) (73,3.040580) (74,3.011941) (75,2.898895) (76,3.026134) (77,2.966170) (78,3.367146) (79,8.541170) };

\end{groupplot}
\end{tikzpicture}


==> figures/layer_cosine_sim_llama3_70b.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.8cm},
    xlabel={Layer index ($\ell$)},
    grid=major,
    grid style={gray!30},
    width=7.5cm,
    height=7cm,
    every axis plot/.append style={line width=0.7pt},
    xmin=0, xmax=79,
    tick label style={font=\small},
    label style={font=\small},
    legend style={font=\scriptsize},
    legend cell align=left,
]

\nextgroupplot[
    ylabel={Cosine similarity},
    ymin=0.5000, ymax=1.0050,
    legend style={
        at={(0.02, 0.02)},
        anchor=south west,
        font=\scriptsize,
        draw=black,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt,
        inner xsep=3pt,
        row sep=-2pt,
        column sep=4pt,
    },
    legend columns=1,
]

\addplot[name path=4_bit_NF4_up, draw=none, forget plot] coordinates { (0,0.943231) (1,0.931393) (2,0.937286) (3,0.947987) (4,0.950791) (5,0.953717) (6,0.954216) (7,0.957951) (8,0.962822) (9,0.964414) (10,0.965787) (11,0.968025) (12,0.969297) (13,0.971799) (14,0.972866) (15,0.974833) (16,0.975632) (17,0.976835) (18,0.977621) (19,0.978876) (20,0.979056) (21,0.979154) (22,0.978561) (23,0.978386) (24,0.977059) (25,0.975777) (26,0.974761) (27,0.974384) (28,0.974184) (29,0.974215) (30,0.974745) (31,0.975332) (32,0.976294) (33,0.976682) (34,0.978493) (35,0.979999) (36,0.980961) (37,0.981655) (38,0.982275) (39,0.982640) (40,0.982807) (41,0.982785) (42,0.982660) (43,0.982408) (44,0.982230) (45,0.982043) (46,0.981498) (47,0.981041) (48,0.980839) (49,0.980332) (50,0.979708) (51,0.979150) (52,0.978621) (53,0.978002) (54,0.977205) (55,0.976283) (56,0.975557) (57,0.974719) (58,0.973655) (59,0.972691) (60,0.971676) (61,0.970424) (62,0.968990) (63,0.967516) (64,0.966331) (65,0.964598) (66,0.963028) (67,0.961153) (68,0.959597) (69,0.958039) (70,0.956358) (71,0.954329) (72,0.952294) (73,0.950512) (74,0.949201) (75,0.948074) (76,0.947088) (77,0.946043) (78,0.948602) (79,0.952919) };
\addplot[name path=4_bit_NF4_lo, draw=none, forget plot] coordinates { (0,0.906348) (1,0.855005) (2,0.860932) (3,0.879406) (4,0.880042) (5,0.880125) (6,0.880816) (7,0.887437) (8,0.897062) (9,0.902174) (10,0.909178) (11,0.915990) (12,0.922257) (13,0.929051) (14,0.932104) (15,0.936333) (16,0.939208) (17,0.943537) (18,0.946457) (19,0.951520) (20,0.952183) (21,0.952627) (22,0.952294) (23,0.952654) (24,0.950780) (25,0.949190) (26,0.947319) (27,0.945632) (28,0.945168) (29,0.944119) (30,0.944050) (31,0.944602) (32,0.945414) (33,0.945900) (34,0.949136) (35,0.952006) (36,0.953658) (37,0.954921) (38,0.956332) (39,0.957349) (40,0.957887) (41,0.958423) (42,0.958412) (43,0.958146) (44,0.957987) (45,0.957916) (46,0.957230) (47,0.956578) (48,0.956232) (49,0.955838) (50,0.955202) (51,0.954702) (52,0.953899) (53,0.953663) (54,0.952945) (55,0.952163) (56,0.951589) (57,0.951218) (58,0.950323) (59,0.949512) (60,0.948806) (61,0.948298) (62,0.946976) (63,0.945449) (64,0.945532) (65,0.944095) (66,0.942751) (67,0.940992) (68,0.940394) (69,0.939572) (70,0.937751) (71,0.935822) (72,0.934023) (73,0.932096) (74,0.930606) (75,0.927542) (76,0.923226) (77,0.917550) (78,0.914151) (79,0.909276) };
\addplot[green!40!black, opacity=0.18, forget plot] fill between[of=4_bit_NF4_up and 4_bit_NF4_lo];
\addplot[green!40!black, dashed] coordinates { (0,0.924790) (1,0.893199) (2,0.899109) (3,0.913697) (4,0.915417) (5,0.916921) (6,0.917516) (7,0.922694) (8,0.929942) (9,0.933294) (10,0.937483) (11,0.942007) (12,0.945777) (13,0.950425) (14,0.952485) (15,0.955583) (16,0.957420) (17,0.960186) (18,0.962039) (19,0.965198) (20,0.965620) (21,0.965891) (22,0.965427) (23,0.965520) (24,0.963919) (25,0.962483) (26,0.961040) (27,0.960008) (28,0.959676) (29,0.959167) (30,0.959398) (31,0.959967) (32,0.960854) (33,0.961291) (34,0.963814) (35,0.966002) (36,0.967309) (37,0.968288) (38,0.969304) (39,0.969995) (40,0.970347) (41,0.970604) (42,0.970536) (43,0.970277) (44,0.970108) (45,0.969979) (46,0.969364) (47,0.968810) (48,0.968536) (49,0.968085) (50,0.967455) (51,0.966926) (52,0.966260) (53,0.965832) (54,0.965075) (55,0.964223) (56,0.963573) (57,0.962968) (58,0.961989) (59,0.961102) (60,0.960241) (61,0.959361) (62,0.957983) (63,0.956483) (64,0.955932) (65,0.954347) (66,0.952889) (67,0.951072) (68,0.949995) (69,0.948805) (70,0.947055) (71,0.945075) (72,0.943158) (73,0.941304) (74,0.939904) (75,0.937808) (76,0.935157) (77,0.931796) (78,0.931376) (79,0.931097) };
\addlegendentry{4-bit NF4}
\addplot[green!70!black, dashed] coordinates { (0,0.732713) (1,0.554099) (2,0.485766) (3,0.461347) (4,0.381563) (5,0.343468) (6,0.328145) (7,0.352789) (8,0.345853) (9,0.302637) (10,0.291838) (11,0.304124) (12,0.290224) (13,0.273646) (14,0.259197) (15,0.262995) (16,0.249316) (17,0.249747) (18,0.256825) (19,0.272251) (20,0.265186) (21,0.270194) (22,0.258859) (23,0.280048) (24,0.270954) (25,0.286452) (26,0.279562) (27,0.277543) (28,0.287541) (29,0.294220) (30,0.300095) (31,0.315627) (32,0.328287) (33,0.335364) (34,0.342620) (35,0.361107) (36,0.373176) (37,0.386860) (38,0.392203) (39,0.394841) (40,0.399052) (41,0.404990) (42,0.407549) (43,0.398532) (44,0.403141) (45,0.408892) (46,0.404032) (47,0.396550) (48,0.398589) (49,0.400252) (50,0.399012) (51,0.396263) (52,0.395062) (53,0.396387) (54,0.398767) (55,0.393195) (56,0.392301) (57,0.392093) (58,0.388077) (59,0.384257) (60,0.380859) (61,0.380046) (62,0.374790) (63,0.367957) (64,0.369300) (65,0.364366) (66,0.360813) (67,0.354446) (68,0.352780) (69,0.352534) (70,0.344424) (71,0.335367) (72,0.325441) (73,0.324519) (74,0.323281) (75,0.321577) (76,0.317668) (77,0.321164) (78,0.346221) (79,0.331963) };
\addlegendentry{INT8}
\addplot[name path=INT16_rot_sigma0_up, draw=none, forget plot] coordinates { (0,0.973301) (1,0.978479) (2,0.981470) (3,0.986259) (4,0.987421) (5,0.988646) (6,0.989605) (7,0.991170) (8,0.992556) (9,0.993385) (10,0.994109) (11,0.994798) (12,0.995429) (13,0.995982) (14,0.996299) (15,0.996689) (16,0.996915) (17,0.997240) (18,0.997483) (19,0.997849) (20,0.997997) (21,0.998046) (22,0.998051) (23,0.998054) (24,0.997953) (25,0.997840) (26,0.997738) (27,0.997720) (28,0.997620) (29,0.997604) (30,0.997706) (31,0.997860) (32,0.998009) (33,0.998162) (34,0.998432) (35,0.998630) (36,0.998800) (37,0.998910) (38,0.998975) (39,0.999021) (40,0.999052) (41,0.999075) (42,0.999079) (43,0.999078) (44,0.999075) (45,0.999084) (46,0.999061) (47,0.999050) (48,0.999056) (49,0.999041) (50,0.999022) (51,0.999012) (52,0.998988) (53,0.998975) (54,0.998950) (55,0.998923) (56,0.998911) (57,0.998894) (58,0.998861) (59,0.998844) (60,0.998805) (61,0.998769) (62,0.998712) (63,0.998659) (64,0.998628) (65,0.998575) (66,0.998526) (67,0.998456) (68,0.998417) (69,0.998378) (70,0.998302) (71,0.998233) (72,0.998153) (73,0.998043) (74,0.997945) (75,0.997895) (76,0.997656) (77,0.997435) (78,0.997347) (79,0.997388) };
\addplot[name path=INT16_rot_sigma0_lo, draw=none, forget plot] coordinates { (0,0.970917) (1,0.976915) (2,0.979676) (3,0.984509) (4,0.985773) (5,0.986967) (6,0.987957) (7,0.989680) (8,0.991209) (9,0.992143) (10,0.992907) (11,0.993622) (12,0.994341) (13,0.994935) (14,0.995247) (15,0.995607) (16,0.995787) (17,0.996036) (18,0.996187) (19,0.996388) (20,0.996207) (21,0.996052) (22,0.995782) (23,0.995541) (24,0.995232) (25,0.994960) (26,0.994628) (27,0.994170) (28,0.993852) (29,0.993421) (30,0.993148) (31,0.992982) (32,0.992872) (33,0.992781) (34,0.993080) (35,0.993278) (36,0.993262) (37,0.993285) (38,0.993237) (39,0.993280) (40,0.993234) (41,0.993242) (42,0.993201) (43,0.993126) (44,0.993069) (45,0.993067) (46,0.992925) (47,0.992803) (48,0.992770) (49,0.992749) (50,0.992657) (51,0.992592) (52,0.992522) (53,0.992564) (54,0.992496) (55,0.992407) (56,0.992384) (57,0.992396) (58,0.992314) (59,0.992246) (60,0.992228) (61,0.992217) (62,0.992071) (63,0.991905) (64,0.992053) (65,0.991904) (66,0.991786) (67,0.991595) (68,0.991640) (69,0.991706) (70,0.991674) (71,0.991467) (72,0.991524) (73,0.991692) (74,0.992107) (75,0.992489) (76,0.993070) (77,0.993627) (78,0.994561) (79,0.995760) };
\addplot[blue!60!black, opacity=0.18, forget plot] fill between[of=INT16_rot_sigma0_up and INT16_rot_sigma0_lo];
\addplot[blue!60!black, dashed] coordinates { (0,0.972109) (1,0.977697) (2,0.980573) (3,0.985384) (4,0.986597) (5,0.987806) (6,0.988781) (7,0.990425) (8,0.991882) (9,0.992764) (10,0.993508) (11,0.994210) (12,0.994885) (13,0.995459) (14,0.995773) (15,0.996148) (16,0.996351) (17,0.996638) (18,0.996835) (19,0.997119) (20,0.997102) (21,0.997049) (22,0.996916) (23,0.996797) (24,0.996592) (25,0.996400) (26,0.996183) (27,0.995945) (28,0.995736) (29,0.995513) (30,0.995427) (31,0.995421) (32,0.995441) (33,0.995471) (34,0.995756) (35,0.995954) (36,0.996031) (37,0.996097) (38,0.996106) (39,0.996150) (40,0.996143) (41,0.996158) (42,0.996140) (43,0.996102) (44,0.996072) (45,0.996075) (46,0.995993) (47,0.995927) (48,0.995913) (49,0.995895) (50,0.995840) (51,0.995802) (52,0.995755) (53,0.995769) (54,0.995723) (55,0.995665) (56,0.995647) (57,0.995645) (58,0.995588) (59,0.995545) (60,0.995516) (61,0.995493) (62,0.995392) (63,0.995282) (64,0.995341) (65,0.995239) (66,0.995156) (67,0.995026) (68,0.995028) (69,0.995042) (70,0.994988) (71,0.994850) (72,0.994839) (73,0.994867) (74,0.995026) (75,0.995192) (76,0.995363) (77,0.995531) (78,0.995954) (79,0.996574) };
\addlegendentry{INT16-rot $\sigma=0$}
\addplot[name path=s05_c_up, draw=none, forget plot] coordinates { (0,0.943195) (1,0.951064) (2,0.954240) (3,0.963836) (4,0.966067) (5,0.968824) (6,0.970960) (7,0.975046) (8,0.978766) (9,0.980931) (10,0.982862) (11,0.984797) (12,0.986664) (13,0.988270) (14,0.989187) (15,0.990295) (16,0.990948) (17,0.991850) (18,0.992514) (19,0.993487) (20,0.993724) (21,0.993832) (22,0.993826) (23,0.993902) (24,0.993671) (25,0.993400) (26,0.993098) (27,0.992992) (28,0.992945) (29,0.992899) (30,0.992914) (31,0.993113) (32,0.993390) (33,0.993695) (34,0.994402) (35,0.994962) (36,0.995372) (37,0.995678) (38,0.995893) (39,0.996046) (40,0.996160) (41,0.996269) (42,0.996283) (43,0.996278) (44,0.996266) (45,0.996305) (46,0.996241) (47,0.996202) (48,0.996195) (49,0.996161) (50,0.996103) (51,0.996075) (52,0.995985) (53,0.995947) (54,0.995872) (55,0.995779) (56,0.995722) (57,0.995681) (58,0.995590) (59,0.995520) (60,0.995417) (61,0.995315) (62,0.995166) (63,0.995020) (64,0.994958) (65,0.994783) (66,0.994648) (67,0.994474) (68,0.994384) (69,0.994300) (70,0.994184) (71,0.994042) (72,0.993868) (73,0.993638) (74,0.993543) (75,0.993439) (76,0.993178) (77,0.993039) (78,0.993351) (79,0.994115) };
\addplot[name path=s05_c_lo, draw=none, forget plot] coordinates { (0,0.937225) (1,0.944371) (2,0.946323) (3,0.955741) (4,0.957480) (5,0.960427) (6,0.962790) (7,0.967923) (8,0.972599) (9,0.975395) (10,0.977783) (11,0.980130) (12,0.982443) (13,0.984434) (14,0.985570) (15,0.986921) (16,0.987634) (17,0.988506) (18,0.989009) (19,0.989758) (20,0.989551) (21,0.989267) (22,0.988790) (23,0.988477) (24,0.987894) (25,0.987292) (26,0.986645) (27,0.985883) (28,0.985510) (29,0.985044) (30,0.984860) (31,0.984965) (32,0.985213) (33,0.985372) (34,0.986363) (35,0.987120) (36,0.987388) (37,0.987586) (38,0.987926) (39,0.988178) (40,0.988320) (41,0.988407) (42,0.988377) (43,0.988295) (44,0.988261) (45,0.988239) (46,0.988037) (47,0.987854) (48,0.987847) (49,0.987800) (50,0.987662) (51,0.987626) (52,0.987525) (53,0.987562) (54,0.987445) (55,0.987306) (56,0.987279) (57,0.987308) (58,0.987172) (59,0.987063) (60,0.987040) (61,0.987011) (62,0.986755) (63,0.986465) (64,0.986698) (65,0.986437) (66,0.986225) (67,0.985858) (68,0.985895) (69,0.986004) (70,0.985861) (71,0.985504) (72,0.985564) (73,0.985754) (74,0.986246) (75,0.986760) (76,0.987272) (77,0.987629) (78,0.988555) (79,0.989773) };
\addplot[red!20, opacity=0.22, forget plot] fill between[of=s05_c_up and s05_c_lo];
\addplot[red!20] coordinates { (0,0.940210) (1,0.947717) (2,0.950282) (3,0.959788) (4,0.961773) (5,0.964626) (6,0.966875) (7,0.971484) (8,0.975682) (9,0.978163) (10,0.980322) (11,0.982464) (12,0.984553) (13,0.986352) (14,0.987379) (15,0.988608) (16,0.989291) (17,0.990178) (18,0.990762) (19,0.991623) (20,0.991638) (21,0.991550) (22,0.991308) (23,0.991190) (24,0.990783) (25,0.990346) (26,0.989872) (27,0.989438) (28,0.989227) (29,0.988972) (30,0.988887) (31,0.989039) (32,0.989302) (33,0.989533) (34,0.990382) (35,0.991041) (36,0.991380) (37,0.991632) (38,0.991910) (39,0.992112) (40,0.992240) (41,0.992338) (42,0.992330) (43,0.992287) (44,0.992264) (45,0.992272) (46,0.992139) (47,0.992028) (48,0.992021) (49,0.991981) (50,0.991883) (51,0.991850) (52,0.991755) (53,0.991754) (54,0.991659) (55,0.991543) (56,0.991500) (57,0.991495) (58,0.991381) (59,0.991292) (60,0.991229) (61,0.991163) (62,0.990960) (63,0.990742) (64,0.990828) (65,0.990610) (66,0.990437) (67,0.990166) (68,0.990139) (69,0.990152) (70,0.990022) (71,0.989773) (72,0.989716) (73,0.989696) (74,0.989895) (75,0.990099) (76,0.990225) (77,0.990334) (78,0.990953) (79,0.991944) };
\addlegendentry{INT16-rot $\sigma=0.5$}
\addplot[name path=s07_c_up, draw=none, forget plot] coordinates { (0,0.913574) (1,0.934355) (2,0.942102) (3,0.955945) (4,0.958787) (5,0.962887) (6,0.965620) (7,0.970353) (8,0.974497) (9,0.976888) (10,0.979008) (11,0.981290) (12,0.983376) (13,0.985344) (14,0.986450) (15,0.987736) (16,0.988498) (17,0.989621) (18,0.990491) (19,0.991700) (20,0.992081) (21,0.992327) (22,0.992441) (23,0.992568) (24,0.992315) (25,0.992051) (26,0.991888) (27,0.991981) (28,0.991975) (29,0.991984) (30,0.992249) (31,0.992661) (32,0.993011) (33,0.993312) (34,0.993972) (35,0.994485) (36,0.994867) (37,0.995143) (38,0.995317) (39,0.995474) (40,0.995586) (41,0.995666) (42,0.995691) (43,0.995664) (44,0.995622) (45,0.995651) (46,0.995579) (47,0.995523) (48,0.995514) (49,0.995472) (50,0.995398) (51,0.995337) (52,0.995273) (53,0.995244) (54,0.995161) (55,0.995045) (56,0.995005) (57,0.994978) (58,0.994875) (59,0.994793) (60,0.994710) (61,0.994600) (62,0.994424) (63,0.994253) (64,0.994204) (65,0.994013) (66,0.993845) (67,0.993603) (68,0.993521) (69,0.993405) (70,0.993202) (71,0.992978) (72,0.992756) (73,0.992493) (74,0.992341) (75,0.992246) (76,0.991811) (77,0.991399) (78,0.991442) (79,0.991843) };
\addplot[name path=s07_c_lo, draw=none, forget plot] coordinates { (0,0.906240) (1,0.921636) (2,0.920889) (3,0.931433) (4,0.933704) (5,0.938132) (6,0.941438) (7,0.949236) (8,0.956358) (9,0.960603) (10,0.964098) (11,0.967512) (12,0.970839) (13,0.973872) (14,0.975362) (15,0.977419) (16,0.978460) (17,0.979769) (18,0.980555) (19,0.981880) (20,0.981780) (21,0.981515) (22,0.980845) (23,0.980527) (24,0.979749) (25,0.978890) (26,0.977943) (27,0.976921) (28,0.976651) (29,0.976140) (30,0.976129) (31,0.976527) (32,0.976989) (33,0.977486) (34,0.979038) (35,0.980334) (36,0.980967) (37,0.981356) (38,0.981941) (39,0.982255) (40,0.982430) (41,0.982581) (42,0.982568) (43,0.982459) (44,0.982392) (45,0.982403) (46,0.982096) (47,0.981849) (48,0.981810) (49,0.981747) (50,0.981531) (51,0.981406) (52,0.981102) (53,0.981126) (54,0.980945) (55,0.980748) (56,0.980672) (57,0.980686) (58,0.980478) (59,0.980316) (60,0.980219) (61,0.980181) (62,0.979810) (63,0.979391) (64,0.979689) (65,0.979342) (66,0.979074) (67,0.978605) (68,0.978738) (69,0.978799) (70,0.978569) (71,0.978134) (72,0.978251) (73,0.978499) (74,0.979191) (75,0.980032) (76,0.980996) (77,0.981800) (78,0.983572) (79,0.985802) };
\addplot[red!40, opacity=0.22, forget plot] fill between[of=s07_c_up and s07_c_lo];
\addplot[red!40] coordinates { (0,0.909907) (1,0.927996) (2,0.931495) (3,0.943689) (4,0.946245) (5,0.950509) (6,0.953529) (7,0.959795) (8,0.965427) (9,0.968746) (10,0.971553) (11,0.974401) (12,0.977107) (13,0.979608) (14,0.980906) (15,0.982577) (16,0.983479) (17,0.984695) (18,0.985523) (19,0.986790) (20,0.986931) (21,0.986921) (22,0.986643) (23,0.986547) (24,0.986032) (25,0.985470) (26,0.984916) (27,0.984451) (28,0.984313) (29,0.984062) (30,0.984189) (31,0.984594) (32,0.985000) (33,0.985399) (34,0.986505) (35,0.987410) (36,0.987917) (37,0.988250) (38,0.988629) (39,0.988864) (40,0.989008) (41,0.989124) (42,0.989130) (43,0.989061) (44,0.989007) (45,0.989027) (46,0.988838) (47,0.988686) (48,0.988662) (49,0.988610) (50,0.988465) (51,0.988372) (52,0.988188) (53,0.988185) (54,0.988053) (55,0.987897) (56,0.987838) (57,0.987832) (58,0.987677) (59,0.987555) (60,0.987464) (61,0.987390) (62,0.987117) (63,0.986822) (64,0.986946) (65,0.986677) (66,0.986460) (67,0.986104) (68,0.986129) (69,0.986102) (70,0.985886) (71,0.985556) (72,0.985504) (73,0.985496) (74,0.985766) (75,0.986139) (76,0.986403) (77,0.986599) (78,0.987507) (79,0.988823) };
\addlegendentry{INT16-rot $\sigma=0.7$}
\addplot[red!60] coordinates { (0,0.880007) (1,0.898672) (2,0.900304) (3,0.911841) (4,0.912318) (5,0.915949) (6,0.918856) (7,0.927687) (8,0.936370) (9,0.941634) (10,0.946362) (11,0.951621) (12,0.956519) (13,0.961024) (14,0.963508) (15,0.966523) (16,0.968342) (17,0.971138) (18,0.973236) (19,0.976162) (20,0.976772) (21,0.977111) (22,0.977029) (23,0.977244) (24,0.976634) (25,0.975947) (26,0.975300) (27,0.974873) (28,0.974926) (29,0.974733) (30,0.975039) (31,0.975705) (32,0.976505) (33,0.977271) (34,0.979132) (35,0.980631) (36,0.981544) (37,0.982198) (38,0.982844) (39,0.983256) (40,0.983497) (41,0.983703) (42,0.983724) (43,0.983633) (44,0.983598) (45,0.983631) (46,0.983339) (47,0.983104) (48,0.983081) (49,0.982995) (50,0.982773) (51,0.982627) (52,0.982334) (53,0.982290) (54,0.982064) (55,0.981817) (56,0.981687) (57,0.981613) (58,0.981338) (59,0.981133) (60,0.980956) (61,0.980787) (62,0.980362) (63,0.979918) (64,0.980034) (65,0.979575) (66,0.979246) (67,0.978708) (68,0.978668) (69,0.978610) (70,0.978336) (71,0.977863) (72,0.977704) (73,0.977554) (74,0.977818) (75,0.978173) (76,0.978236) (77,0.978316) (78,0.979485) (79,0.981284) };
\addlegendentry{INT16-rot $\sigma=1.0$}
\addplot[red!80] coordinates { (0,0.780398) (1,0.785856) (2,0.766933) (3,0.781955) (4,0.773925) (5,0.767706) (6,0.762367) (7,0.774652) (8,0.790855) (9,0.797828) (10,0.805961) (11,0.819806) (12,0.831645) (13,0.842607) (14,0.847387) (15,0.855570) (16,0.860395) (17,0.869304) (18,0.876808) (19,0.889457) (20,0.894700) (21,0.898828) (22,0.901939) (23,0.905891) (24,0.905622) (25,0.904871) (26,0.904558) (27,0.905319) (28,0.907464) (29,0.908947) (30,0.912270) (31,0.915626) (32,0.919711) (33,0.923477) (34,0.930186) (35,0.935652) (36,0.939615) (37,0.942711) (38,0.945364) (39,0.947227) (40,0.948391) (41,0.949291) (42,0.949706) (43,0.949752) (44,0.949838) (45,0.950123) (46,0.949494) (47,0.948904) (48,0.948994) (49,0.948786) (50,0.948267) (51,0.947930) (52,0.947329) (53,0.947059) (54,0.946447) (55,0.945741) (56,0.945292) (57,0.945004) (58,0.944149) (59,0.943542) (60,0.942834) (61,0.942273) (62,0.940950) (63,0.939579) (64,0.939665) (65,0.938250) (66,0.937055) (67,0.935363) (68,0.934976) (69,0.934394) (70,0.933089) (71,0.931752) (72,0.930670) (73,0.929789) (74,0.929524) (75,0.929336) (76,0.928253) (77,0.927000) (78,0.928903) (79,0.930833) };
\addlegendentry{INT16-rot $\sigma=1.5$}
\addplot[red!80!black] coordinates { (0,0.690960) (1,0.681031) (2,0.658411) (3,0.662180) (4,0.633254) (5,0.606229) (6,0.577427) (7,0.578028) (8,0.573597) (9,0.570059) (10,0.569406) (11,0.587580) (12,0.597556) (13,0.611949) (14,0.614555) (15,0.630075) (16,0.641067) (17,0.661782) (18,0.680959) (19,0.709197) (20,0.721442) (21,0.733125) (22,0.740440) (23,0.752616) (24,0.755966) (25,0.752131) (26,0.751792) (27,0.756248) (28,0.764067) (29,0.768884) (30,0.776693) (31,0.786701) (32,0.796071) (33,0.807347) (34,0.821981) (35,0.834389) (36,0.844565) (37,0.853945) (38,0.860457) (39,0.864349) (40,0.867692) (41,0.870631) (42,0.871673) (43,0.871410) (44,0.872307) (45,0.873337) (46,0.872061) (47,0.870806) (48,0.871223) (49,0.870577) (50,0.869459) (51,0.868555) (52,0.866900) (53,0.865684) (54,0.864095) (55,0.861950) (56,0.860437) (57,0.859477) (58,0.857309) (59,0.855800) (60,0.853582) (61,0.851826) (62,0.848572) (63,0.845633) (64,0.844952) (65,0.841597) (66,0.838742) (67,0.834764) (68,0.833663) (69,0.831617) (70,0.827898) (71,0.825071) (72,0.821257) (73,0.817665) (74,0.815776) (75,0.811831) (76,0.806226) (77,0.799523) (78,0.798328) (79,0.788894) };
\addlegendentry{INT16-rot $\sigma=2.0$}

\nextgroupplot[
    ylabel={Relative $\ell_2$ error},
    ymin=0.0000, ymax=1.5000,
    legend style={
        at={(0.98, 0.98)},
        anchor=north east,
        font=\scriptsize,
        draw=black,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt,
        inner xsep=3pt,
        row sep=-2pt,
        column sep=4pt,
    },
    legend columns=1,
]

\addplot[name path=baseline_up, draw=none, forget plot] coordinates { (0,0.430361) (1,0.650824) (2,0.583152) (3,0.669915) (4,0.657220) (5,0.622729) (6,0.605795) (7,0.572521) (8,0.540866) (9,0.523777) (10,0.499242) (11,0.470555) (12,0.441853) (13,0.422164) (14,0.409312) (15,0.390557) (16,0.378395) (17,0.363562) (18,0.340982) (19,0.324884) (20,0.312183) (21,0.293997) (22,0.285717) (23,0.277073) (24,0.274708) (25,0.278508) (26,0.282721) (27,0.286025) (28,0.286506) (29,0.288783) (30,0.288743) (31,0.287716) (32,0.286173) (33,0.285996) (34,0.289490) (35,0.288250) (36,0.277022) (37,0.274527) (38,0.268786) (39,0.263594) (40,0.259764) (41,0.257536) (42,0.255580) (43,0.255547) (44,0.254946) (45,0.254892) (46,0.255865) (47,0.256882) (48,0.257581) (49,0.259077) (50,0.261004) (51,0.262909) (52,0.265383) (53,0.267064) (54,0.269634) (55,0.272407) (56,0.274907) (57,0.277010) (58,0.280287) (59,0.283143) (60,0.286382) (61,0.288820) (62,0.293025) (63,0.297575) (64,0.299101) (65,0.303907) (66,0.308415) (67,0.313766) (68,0.317279) (69,0.321729) (70,0.327777) (71,0.333808) (72,0.341300) (73,0.349485) (74,0.356780) (75,0.368805) (76,0.383912) (77,0.399865) (78,0.410671) (79,0.426147) };
\addplot[name path=baseline_lo, draw=none, forget plot] coordinates { (0,0.335903) (1,0.407984) (2,0.378909) (3,0.252596) (4,0.241386) (5,0.242526) (6,0.239892) (7,0.231549) (8,0.218072) (9,0.211983) (10,0.208577) (11,0.205134) (12,0.205714) (13,0.197587) (14,0.195571) (15,0.191802) (16,0.189526) (17,0.185030) (18,0.187528) (19,0.176868) (20,0.177750) (21,0.182881) (22,0.186325) (23,0.188432) (24,0.195722) (25,0.200646) (26,0.204587) (27,0.206115) (28,0.205881) (29,0.205391) (30,0.202819) (31,0.200817) (32,0.196910) (33,0.195287) (34,0.183031) (35,0.172730) (36,0.170878) (37,0.165790) (38,0.163393) (39,0.162535) (40,0.162471) (41,0.163319) (42,0.164859) (43,0.166416) (44,0.167670) (45,0.169647) (46,0.173031) (47,0.175849) (48,0.177795) (49,0.181114) (50,0.184587) (51,0.188048) (52,0.191338) (53,0.195000) (54,0.199113) (55,0.203776) (56,0.207608) (57,0.211832) (58,0.216749) (59,0.221318) (60,0.226090) (61,0.231291) (62,0.237055) (63,0.242845) (64,0.247616) (65,0.253917) (66,0.259711) (67,0.266248) (68,0.271358) (69,0.276506) (70,0.282349) (71,0.288514) (72,0.294534) (73,0.299025) (74,0.302683) (75,0.306191) (76,0.309446) (77,0.312826) (78,0.305663) (79,0.296514) };
\addplot[green!40!black, opacity=0.18, forget plot] fill between[of=baseline_up and baseline_lo];
\addplot[green!40!black, dashed] coordinates { (0,0.383132) (1,0.529404) (2,0.481031) (3,0.461255) (4,0.449303) (5,0.432628) (6,0.422844) (7,0.402035) (8,0.379469) (9,0.367880) (10,0.353909) (11,0.337844) (12,0.323784) (13,0.309875) (14,0.302442) (15,0.291179) (16,0.283961) (17,0.274296) (18,0.264255) (19,0.250876) (20,0.244966) (21,0.238439) (22,0.236021) (23,0.232752) (24,0.235215) (25,0.239577) (26,0.243654) (27,0.246070) (28,0.246193) (29,0.247087) (30,0.245781) (31,0.244266) (32,0.241541) (33,0.240641) (34,0.236260) (35,0.230490) (36,0.223950) (37,0.220158) (38,0.216090) (39,0.213064) (40,0.211118) (41,0.210428) (42,0.210219) (43,0.210981) (44,0.211308) (45,0.212269) (46,0.214448) (47,0.216366) (48,0.217688) (49,0.220095) (50,0.222795) (51,0.225478) (52,0.228360) (53,0.231032) (54,0.234374) (55,0.238092) (56,0.241258) (57,0.244421) (58,0.248518) (59,0.252230) (60,0.256236) (61,0.260055) (62,0.265040) (63,0.270210) (64,0.273358) (65,0.278912) (66,0.284063) (67,0.290007) (68,0.294319) (69,0.299118) (70,0.305063) (71,0.311161) (72,0.317917) (73,0.324255) (74,0.329731) (75,0.337498) (76,0.346679) (77,0.356345) (78,0.358167) (79,0.361330) };
\addplot[green!70!black, dashed] coordinates { (0,0.934185) (1,1.413151) (2,1.511132) (3,1.981679) (4,2.935215) (5,3.478143) (6,3.947256) (7,4.013785) (8,4.133909) (9,4.046322) (10,3.883026) (11,3.637835) (12,3.459009) (13,3.189305) (14,3.000839) (15,2.740291) (16,2.610110) (17,2.385201) (18,2.219637) (19,2.053230) (20,1.973570) (21,1.892077) (22,1.941041) (23,1.872466) (24,1.884876) (25,1.928141) (26,1.966384) (27,1.927358) (28,1.880521) (29,1.853367) (30,1.826823) (31,1.792865) (32,1.767944) (33,1.767524) (34,1.732159) (35,1.686825) (36,1.646621) (37,1.587438) (38,1.589068) (39,1.602837) (40,1.631710) (41,1.634913) (42,1.645900) (43,1.683767) (44,1.675156) (45,1.676005) (46,1.703093) (47,1.757327) (48,1.753545) (49,1.769939) (50,1.787976) (51,1.829652) (52,1.843419) (53,1.867632) (54,1.882150) (55,1.929791) (56,1.931489) (57,1.967999) (58,1.969897) (59,1.968690) (60,1.977020) (61,1.970978) (62,1.976603) (63,1.987985) (64,1.994309) (65,1.996826) (66,2.024089) (67,2.049768) (68,2.064059) (69,2.079950) (70,2.137700) (71,2.177263) (72,2.212836) (73,2.227140) (74,2.229768) (75,2.207640) (76,2.358676) (77,2.331238) (78,3.204596) (79,6.501774) };
\addplot[name path=baseline_up, draw=none, forget plot] coordinates { (0,0.240792) (1,0.211194) (2,0.197097) (3,0.171895) (4,0.165244) (5,0.158061) (6,0.151848) (7,0.140458) (8,0.129285) (9,0.121894) (10,0.115311) (11,0.108774) (12,0.101899) (13,0.095936) (14,0.092331) (15,0.087919) (16,0.085194) (17,0.081639) (18,0.078653) (19,0.073751) (20,0.072525) (21,0.071358) (22,0.070764) (23,0.070136) (24,0.071012) (25,0.071919) (26,0.072999) (27,0.074497) (28,0.074971) (29,0.075841) (30,0.075968) (31,0.075741) (32,0.075220) (33,0.074971) (34,0.072738) (35,0.070448) (36,0.068860) (37,0.067622) (38,0.066361) (39,0.065253) (40,0.064610) (41,0.064310) (42,0.064204) (43,0.064467) (44,0.064520) (45,0.064766) (46,0.065258) (47,0.065700) (48,0.066005) (49,0.066409) (50,0.066867) (51,0.067381) (52,0.068036) (53,0.068295) (54,0.068756) (55,0.069383) (56,0.069815) (57,0.070109) (58,0.070743) (59,0.071285) (60,0.071905) (61,0.072329) (62,0.073220) (63,0.074152) (64,0.074177) (65,0.075090) (66,0.076021) (67,0.077212) (68,0.077593) (69,0.078358) (70,0.079631) (71,0.081026) (72,0.081901) (73,0.082592) (74,0.082632) (75,0.083004) (76,0.083395) (77,0.083893) (78,0.082306) (79,0.081419) };
\addplot[name path=baseline_lo, draw=none, forget plot] coordinates { (0,0.230237) (1,0.203472) (2,0.187909) (3,0.161947) (4,0.155530) (5,0.147893) (6,0.141601) (7,0.130580) (8,0.119721) (9,0.112683) (10,0.105959) (11,0.099185) (12,0.092608) (13,0.086618) (14,0.082854) (15,0.078144) (16,0.075053) (17,0.070674) (18,0.066722) (19,0.060487) (20,0.057769) (21,0.055875) (22,0.054466) (23,0.053055) (24,0.053221) (25,0.053725) (26,0.054142) (27,0.053975) (28,0.053460) (29,0.052789) (30,0.051654) (31,0.050474) (32,0.049112) (33,0.047810) (34,0.045219) (35,0.042922) (36,0.041099) (37,0.039738) (38,0.038591) (39,0.037906) (40,0.037379) (41,0.037150) (42,0.037075) (43,0.037060) (44,0.037067) (45,0.037134) (46,0.037552) (47,0.037841) (48,0.037972) (49,0.038404) (50,0.038868) (51,0.039314) (52,0.039819) (53,0.040304) (54,0.040912) (55,0.041583) (56,0.042122) (57,0.042705) (58,0.043451) (59,0.044103) (60,0.044878) (61,0.045688) (62,0.046649) (63,0.047609) (64,0.048358) (65,0.049407) (66,0.050409) (67,0.051539) (68,0.052428) (69,0.053309) (70,0.054367) (71,0.055480) (72,0.057041) (73,0.058572) (74,0.059774) (75,0.061387) (76,0.063525) (77,0.065547) (78,0.065821) (79,0.065040) };
\addplot[blue!60!black, opacity=0.18, forget plot] fill between[of=baseline_up and baseline_lo];
\addplot[blue!60!black, dashed] coordinates { (0,0.235515) (1,0.207333) (2,0.192503) (3,0.166921) (4,0.160387) (5,0.152977) (6,0.146724) (7,0.135519) (8,0.124503) (9,0.117289) (10,0.110635) (11,0.103979) (12,0.097254) (13,0.091277) (14,0.087592) (15,0.083031) (16,0.080124) (17,0.076156) (18,0.072688) (19,0.067119) (20,0.065147) (21,0.063617) (22,0.062615) (23,0.061596) (24,0.062116) (25,0.062822) (26,0.063570) (27,0.064236) (28,0.064216) (29,0.064315) (30,0.063811) (31,0.063107) (32,0.062166) (33,0.061390) (34,0.058979) (35,0.056685) (36,0.054980) (37,0.053680) (38,0.052476) (39,0.051580) (40,0.050995) (41,0.050730) (42,0.050640) (43,0.050763) (44,0.050794) (45,0.050950) (46,0.051405) (47,0.051771) (48,0.051988) (49,0.052406) (50,0.052867) (51,0.053347) (52,0.053928) (53,0.054299) (54,0.054834) (55,0.055483) (56,0.055969) (57,0.056407) (58,0.057097) (59,0.057694) (60,0.058392) (61,0.059009) (62,0.059934) (63,0.060880) (64,0.061268) (65,0.062249) (66,0.063215) (67,0.064376) (68,0.065010) (69,0.065833) (70,0.066999) (71,0.068253) (72,0.069471) (73,0.070582) (74,0.071203) (75,0.072195) (76,0.073460) (77,0.074720) (78,0.074064) (79,0.073230) };
\addplot[name path=s05_l_up, draw=none, forget plot] coordinates { (0,0.375537) (1,0.330286) (2,0.318739) (3,0.287717) (4,0.282436) (5,0.272565) (6,0.264090) (7,0.245623) (8,0.226794) (9,0.214602) (10,0.203309) (11,0.191386) (12,0.179165) (13,0.168082) (14,0.161021) (15,0.152420) (16,0.146960) (17,0.140194) (18,0.134547) (19,0.125501) (20,0.122341) (21,0.120121) (22,0.118929) (23,0.117342) (24,0.118394) (25,0.119712) (26,0.120996) (27,0.122325) (28,0.122089) (29,0.122597) (30,0.122105) (31,0.120920) (32,0.119177) (33,0.118210) (34,0.114011) (35,0.109808) (36,0.106698) (37,0.104517) (38,0.102011) (39,0.099909) (40,0.098426) (41,0.097678) (42,0.097388) (43,0.097378) (44,0.097159) (45,0.097404) (46,0.097989) (47,0.098597) (48,0.098921) (49,0.099366) (50,0.099955) (51,0.100474) (52,0.101349) (53,0.101670) (54,0.102348) (55,0.103270) (56,0.103862) (57,0.104288) (58,0.105213) (59,0.105993) (60,0.106877) (61,0.107502) (62,0.108828) (63,0.110201) (64,0.110352) (65,0.111754) (66,0.113124) (67,0.114890) (68,0.115588) (69,0.116559) (70,0.118421) (71,0.120361) (72,0.121741) (73,0.122840) (74,0.123254) (75,0.124267) (76,0.126106) (77,0.128396) (78,0.128381) (79,0.129958) };
\addplot[name path=s05_l_lo, draw=none, forget plot] coordinates { (0,0.352021) (1,0.311491) (2,0.293919) (3,0.259839) (4,0.252497) (5,0.242411) (6,0.233958) (7,0.217075) (8,0.199902) (9,0.189099) (10,0.178760) (11,0.167934) (12,0.156730) (13,0.146721) (14,0.140537) (15,0.132802) (16,0.127577) (17,0.120350) (18,0.113798) (19,0.103688) (20,0.099523) (21,0.096487) (22,0.093988) (23,0.091509) (24,0.091728) (25,0.092592) (26,0.093351) (27,0.092909) (28,0.091794) (29,0.090910) (30,0.089256) (31,0.087427) (32,0.085000) (33,0.082576) (34,0.077952) (35,0.073895) (36,0.070889) (37,0.068502) (38,0.066434) (39,0.065169) (40,0.064197) (41,0.063588) (42,0.063370) (43,0.063257) (44,0.063176) (45,0.063179) (46,0.063750) (47,0.064159) (48,0.064300) (49,0.064914) (50,0.065567) (51,0.066199) (52,0.067044) (53,0.067769) (54,0.068660) (55,0.069686) (56,0.070530) (57,0.071321) (58,0.072381) (59,0.073317) (60,0.074454) (61,0.075619) (62,0.077015) (63,0.078425) (64,0.079426) (65,0.080993) (66,0.082436) (67,0.084074) (68,0.085280) (69,0.086551) (70,0.088105) (71,0.089645) (72,0.091896) (73,0.093999) (74,0.095421) (75,0.097269) (76,0.099547) (77,0.101378) (78,0.100035) (79,0.097228) };
\addplot[red!20, opacity=0.22, forget plot] fill between[of=s05_l_up and s05_l_lo];
\addplot[red!20] coordinates { (0,0.363779) (1,0.320888) (2,0.306329) (3,0.273778) (4,0.267467) (5,0.257488) (6,0.249024) (7,0.231349) (8,0.213348) (9,0.201851) (10,0.191035) (11,0.179660) (12,0.167947) (13,0.157401) (14,0.150779) (15,0.142611) (16,0.137268) (17,0.130272) (18,0.124172) (19,0.114595) (20,0.110932) (21,0.108304) (22,0.106459) (23,0.104425) (24,0.105061) (25,0.106152) (26,0.107174) (27,0.107617) (28,0.106941) (29,0.106754) (30,0.105680) (31,0.104173) (32,0.102088) (33,0.100393) (34,0.095981) (35,0.091852) (36,0.088794) (37,0.086509) (38,0.084223) (39,0.082539) (40,0.081312) (41,0.080633) (42,0.080379) (43,0.080318) (44,0.080168) (45,0.080291) (46,0.080870) (47,0.081378) (48,0.081611) (49,0.082140) (50,0.082761) (51,0.083336) (52,0.084197) (53,0.084720) (54,0.085504) (55,0.086478) (56,0.087196) (57,0.087805) (58,0.088797) (59,0.089655) (60,0.090666) (61,0.091561) (62,0.092921) (63,0.094313) (64,0.094889) (65,0.096374) (66,0.097780) (67,0.099482) (68,0.100434) (69,0.101555) (70,0.103263) (71,0.105003) (72,0.106818) (73,0.108420) (74,0.109337) (75,0.110768) (76,0.112827) (77,0.114887) (78,0.114208) (79,0.113593) };
\addplot[name path=s07_l_up, draw=none, forget plot] coordinates { (0,0.458967) (1,0.419157) (2,0.400455) (3,0.363183) (4,0.352036) (5,0.337932) (6,0.326996) (7,0.304430) (8,0.281576) (9,0.267186) (10,0.254047) (11,0.240660) (12,0.226856) (13,0.213916) (14,0.206727) (15,0.196738) (16,0.190583) (17,0.182718) (18,0.176130) (19,0.164744) (20,0.161021) (21,0.158308) (22,0.156769) (23,0.154583) (24,0.155690) (25,0.157321) (26,0.159183) (27,0.161185) (28,0.160684) (29,0.161568) (30,0.160434) (31,0.158758) (32,0.156711) (33,0.154684) (34,0.149158) (35,0.143583) (36,0.139674) (37,0.136924) (38,0.133973) (39,0.131564) (40,0.130003) (41,0.129299) (42,0.129028) (43,0.129281) (44,0.129303) (45,0.129520) (46,0.130383) (47,0.131167) (48,0.131600) (49,0.132226) (50,0.133047) (51,0.133884) (52,0.135273) (53,0.135761) (54,0.136614) (55,0.137738) (56,0.138561) (57,0.139099) (58,0.140206) (59,0.141071) (60,0.142311) (61,0.143065) (62,0.144625) (63,0.146188) (64,0.146139) (65,0.147779) (66,0.149199) (67,0.151142) (68,0.151668) (69,0.152708) (70,0.154772) (71,0.156653) (72,0.157579) (73,0.158004) (74,0.157850) (75,0.157571) (76,0.157891) (77,0.158597) (78,0.155505) (79,0.154247) };
\addplot[name path=s07_l_lo, draw=none, forget plot] coordinates { (0,0.435786) (1,0.367552) (2,0.336544) (3,0.290788) (4,0.283624) (5,0.270454) (6,0.260748) (7,0.242429) (8,0.224284) (9,0.213011) (10,0.202414) (11,0.190502) (12,0.179036) (13,0.167806) (14,0.161008) (15,0.152470) (16,0.146617) (17,0.138341) (18,0.130865) (19,0.119257) (20,0.113932) (21,0.109685) (22,0.106359) (23,0.103212) (24,0.103103) (25,0.103840) (26,0.103985) (27,0.102666) (28,0.100974) (29,0.099689) (30,0.097472) (31,0.094786) (32,0.091629) (33,0.089224) (34,0.084514) (35,0.080101) (36,0.076633) (37,0.073922) (38,0.071562) (39,0.070030) (40,0.068901) (41,0.068137) (42,0.067698) (43,0.067682) (44,0.067660) (45,0.067704) (46,0.068291) (47,0.068821) (48,0.069106) (49,0.069847) (50,0.070591) (51,0.071442) (52,0.072410) (53,0.073199) (54,0.074166) (55,0.075283) (56,0.076176) (57,0.077060) (58,0.078260) (59,0.079364) (60,0.080594) (61,0.081883) (62,0.083489) (63,0.085101) (64,0.086288) (65,0.088073) (66,0.089831) (67,0.091868) (68,0.093281) (69,0.094950) (70,0.096935) (71,0.099005) (72,0.101933) (73,0.104765) (74,0.106782) (75,0.109550) (76,0.113603) (77,0.117392) (78,0.118259) (79,0.118179) };
\addplot[red!40, opacity=0.22, forget plot] fill between[of=s07_l_up and s07_l_lo];
\addplot[red!40] coordinates { (0,0.447377) (1,0.393355) (2,0.368500) (3,0.326985) (4,0.317830) (5,0.304193) (6,0.293872) (7,0.273429) (8,0.252930) (9,0.240098) (10,0.228230) (11,0.215581) (12,0.202946) (13,0.190861) (14,0.183868) (15,0.174604) (16,0.168600) (17,0.160530) (18,0.153498) (19,0.142001) (20,0.137476) (21,0.133996) (22,0.131564) (23,0.128898) (24,0.129397) (25,0.130580) (26,0.131584) (27,0.131926) (28,0.130829) (29,0.130629) (30,0.128953) (31,0.126772) (32,0.124170) (33,0.121954) (34,0.116836) (35,0.111842) (36,0.108153) (37,0.105423) (38,0.102768) (39,0.100797) (40,0.099452) (41,0.098718) (42,0.098363) (43,0.098482) (44,0.098481) (45,0.098612) (46,0.099337) (47,0.099994) (48,0.100353) (49,0.101037) (50,0.101819) (51,0.102663) (52,0.103841) (53,0.104480) (54,0.105390) (55,0.106511) (56,0.107368) (57,0.108080) (58,0.109233) (59,0.110217) (60,0.111452) (61,0.112474) (62,0.114057) (63,0.115644) (64,0.116214) (65,0.117926) (66,0.119515) (67,0.121505) (68,0.122475) (69,0.123829) (70,0.125853) (71,0.127829) (72,0.129756) (73,0.131385) (74,0.132316) (75,0.133561) (76,0.135747) (77,0.137995) (78,0.136882) (79,0.136213) };
\addplot[red!60] coordinates { (0,0.547221) (1,0.475088) (2,0.450584) (3,0.410573) (4,0.404381) (5,0.392178) (6,0.382611) (7,0.360090) (8,0.335675) (9,0.320419) (10,0.305504) (11,0.289360) (12,0.273377) (13,0.258012) (14,0.248375) (15,0.236456) (16,0.228149) (17,0.216319) (18,0.205570) (19,0.189012) (20,0.182358) (21,0.177156) (22,0.173508) (23,0.169579) (24,0.169854) (25,0.170964) (26,0.171876) (27,0.171916) (28,0.170092) (29,0.169404) (30,0.167330) (31,0.164637) (32,0.161265) (33,0.158094) (34,0.151189) (35,0.144590) (36,0.139689) (37,0.135956) (38,0.132375) (39,0.129805) (40,0.128012) (41,0.127079) (42,0.126646) (43,0.126755) (44,0.126636) (45,0.126754) (46,0.127706) (47,0.128562) (48,0.128882) (49,0.129720) (50,0.130724) (51,0.131774) (52,0.133321) (53,0.134212) (54,0.135441) (55,0.136887) (56,0.138062) (57,0.139094) (58,0.140640) (59,0.141942) (60,0.143603) (61,0.145025) (62,0.147046) (63,0.149074) (64,0.149939) (65,0.152199) (66,0.154150) (67,0.156640) (68,0.157963) (69,0.159606) (70,0.161853) (71,0.164181) (72,0.166633) (73,0.168896) (74,0.170198) (75,0.172116) (76,0.175348) (77,0.178479) (78,0.177448) (79,0.177081) };
\addplot[red!80] coordinates { (0,0.794131) (1,0.775730) (2,0.740227) (3,0.733349) (4,0.734659) (5,0.720485) (6,0.711512) (7,0.681881) (8,0.648631) (9,0.633727) (10,0.614764) (11,0.588565) (12,0.565134) (13,0.545716) (14,0.533963) (15,0.515527) (16,0.503743) (17,0.485410) (18,0.466833) (19,0.436031) (20,0.420021) (21,0.404974) (22,0.392780) (23,0.379949) (24,0.376570) (25,0.376751) (26,0.376309) (27,0.373845) (28,0.367985) (29,0.364340) (30,0.357122) (31,0.350029) (32,0.341338) (33,0.332974) (34,0.321418) (35,0.308878) (36,0.296900) (37,0.288748) (38,0.280650) (39,0.274384) (40,0.270183) (41,0.267637) (42,0.265545) (43,0.264757) (44,0.264060) (45,0.263814) (46,0.264878) (47,0.266144) (48,0.266132) (49,0.267412) (50,0.268790) (51,0.270383) (52,0.273081) (53,0.274922) (54,0.276911) (55,0.279656) (56,0.281971) (57,0.283891) (58,0.286574) (59,0.288730) (60,0.292182) (61,0.294761) (62,0.298237) (63,0.301760) (64,0.303656) (65,0.307759) (66,0.311419) (67,0.315893) (68,0.318543) (69,0.321754) (70,0.325648) (71,0.329417) (72,0.334187) (73,0.338036) (74,0.340338) (75,0.344522) (76,0.351024) (77,0.357093) (78,0.357234) (79,0.372341) };
\addplot[red!80!black] coordinates { (0,1.091318) (1,1.127862) (2,1.078770) (3,1.029162) (4,1.001167) (5,0.978929) (6,0.980417) (7,0.956054) (8,0.936296) (9,0.931956) (10,0.921657) (11,0.892777) (12,0.885816) (13,0.877485) (14,0.871362) (15,0.845639) (16,0.830614) (17,0.802722) (18,0.774595) (19,0.724938) (20,0.696993) (21,0.673792) (22,0.654970) (23,0.633258) (24,0.627394) (25,0.627763) (26,0.625669) (27,0.620382) (28,0.609014) (29,0.601451) (30,0.591587) (31,0.579695) (32,0.565761) (33,0.550821) (34,0.531388) (35,0.511208) (36,0.493027) (37,0.478905) (38,0.466654) (39,0.459280) (40,0.453583) (41,0.450640) (42,0.448523) (43,0.449014) (44,0.449134) (45,0.450405) (46,0.452627) (47,0.456093) (48,0.457303) (49,0.461008) (50,0.463637) (51,0.466782) (52,0.472771) (53,0.477703) (54,0.481635) (55,0.487617) (56,0.493661) (57,0.498694) (58,0.503341) (59,0.505836) (60,0.513024) (61,0.518570) (62,0.523446) (63,0.527882) (64,0.533208) (65,0.539613) (66,0.546301) (67,0.553948) (68,0.558950) (69,0.564988) (70,0.572464) (71,0.577675) (72,0.586911) (73,0.594574) (74,0.598085) (75,0.611674) (76,0.630997) (77,0.645868) (78,0.667784) (79,0.784133) };

\end{groupplot}
\end{tikzpicture}


==> figures/layer_cosine_sim_qwen32b.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.8cm},
    xlabel={Layer index ($\ell$)},
    grid=major,
    grid style={gray!30},
    width=7.5cm,
    height=7cm,
    every axis plot/.append style={line width=0.7pt},
    xmin=0, xmax=63,
    tick label style={font=\small},
    label style={font=\small},
    legend style={font=\scriptsize},
    legend cell align=left,
]

\nextgroupplot[
    ylabel={Cosine similarity},
    ymin=0.9504, ymax=1.0023,
    legend style={
        at={(0.02, 0.02)},
        anchor=south west,
        font=\scriptsize,
        draw=black,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt,
        inner xsep=3pt,
        row sep=-2pt,
        column sep=4pt,
    },
    legend columns=1,
]

\addplot[name path=4_bit_NF4_up, draw=none, forget plot] coordinates { (0,0.998509) (1,0.998725) (2,0.998682) (3,0.998557) (4,0.998335) (5,0.997737) (6,0.997324) (7,0.996855) (8,0.996538) (9,0.996645) (10,0.996785) (11,0.996659) (12,0.996372) (13,0.996217) (14,0.996055) (15,0.995889) (16,0.995747) (17,0.995604) (18,0.995457) (19,0.995429) (20,0.995404) (21,0.995333) (22,0.995249) (23,0.995249) (24,0.995242) (25,0.995089) (26,0.994987) (27,0.994850) (28,0.994856) (29,0.994753) (30,0.994670) (31,0.994533) (32,0.994672) (33,0.994630) (34,0.994508) (35,0.994361) (36,0.994286) (37,0.994098) (38,0.993823) (39,0.993707) (40,0.993518) (41,0.993192) (42,0.992858) (43,0.992437) (44,0.992361) (45,0.992124) (46,0.992057) (47,0.991809) (48,0.991343) (49,0.990829) (50,0.990377) (51,0.989875) (52,0.989434) (53,0.988956) (54,0.988355) (55,0.987810) (56,0.987460) (57,0.986727) (58,0.985708) (59,0.984936) (60,0.984279) (61,0.985210) (62,0.989052) (63,0.983663) };
\addplot[name path=4_bit_NF4_lo, draw=none, forget plot] coordinates { (0,0.998391) (1,0.998613) (2,0.998556) (3,0.998414) (4,0.998159) (5,0.997495) (6,0.997121) (7,0.996623) (8,0.996248) (9,0.996343) (10,0.996376) (11,0.996135) (12,0.995687) (13,0.995389) (14,0.995046) (15,0.994801) (16,0.994620) (17,0.994415) (18,0.994223) (19,0.994079) (20,0.994006) (21,0.993881) (22,0.993707) (23,0.993626) (24,0.993451) (25,0.993197) (26,0.992873) (27,0.992544) (28,0.991958) (29,0.991466) (30,0.991043) (31,0.990689) (32,0.990865) (33,0.990718) (34,0.990421) (35,0.990018) (36,0.989599) (37,0.989072) (38,0.988258) (39,0.987821) (40,0.987239) (41,0.986172) (42,0.984683) (43,0.983220) (44,0.982773) (45,0.982400) (46,0.982567) (47,0.982981) (48,0.982448) (49,0.982358) (50,0.983184) (51,0.983306) (52,0.983421) (53,0.983258) (54,0.982379) (55,0.981450) (56,0.980633) (57,0.979279) (58,0.977183) (59,0.975343) (60,0.973067) (61,0.973626) (62,0.976405) (63,0.952792) };
\addplot[green!40!black, opacity=0.18, forget plot] fill between[of=4_bit_NF4_up and 4_bit_NF4_lo];
\addplot[green!40!black, dashed] coordinates { (0,0.998450) (1,0.998669) (2,0.998619) (3,0.998486) (4,0.998247) (5,0.997616) (6,0.997223) (7,0.996739) (8,0.996393) (9,0.996494) (10,0.996581) (11,0.996397) (12,0.996029) (13,0.995803) (14,0.995550) (15,0.995345) (16,0.995183) (17,0.995010) (18,0.994840) (19,0.994754) (20,0.994705) (21,0.994607) (22,0.994478) (23,0.994438) (24,0.994346) (25,0.994143) (26,0.993930) (27,0.993697) (28,0.993407) (29,0.993110) (30,0.992856) (31,0.992611) (32,0.992769) (33,0.992674) (34,0.992465) (35,0.992190) (36,0.991942) (37,0.991585) (38,0.991040) (39,0.990764) (40,0.990379) (41,0.989682) (42,0.988770) (43,0.987829) (44,0.987567) (45,0.987262) (46,0.987312) (47,0.987395) (48,0.986895) (49,0.986594) (50,0.986780) (51,0.986590) (52,0.986428) (53,0.986107) (54,0.985367) (55,0.984630) (56,0.984046) (57,0.983003) (58,0.981445) (59,0.980139) (60,0.978673) (61,0.979418) (62,0.982729) (63,0.968228) };
\addlegendentry{4-bit NF4}
\addplot[name path=INT8_up, draw=none, forget plot] coordinates { (0,0.998902) (1,0.997966) (2,0.994872) (3,0.994620) (4,0.994199) (5,0.993842) (6,0.993953) (7,0.993833) (8,0.994099) (9,0.994956) (10,0.995718) (11,0.996066) (12,0.996112) (13,0.996261) (14,0.996363) (15,0.996470) (16,0.996552) (17,0.996584) (18,0.996610) (19,0.996694) (20,0.996765) (21,0.996815) (22,0.996853) (23,0.996951) (24,0.997027) (25,0.997013) (26,0.997037) (27,0.997058) (28,0.997146) (29,0.997185) (30,0.997241) (31,0.997278) (32,0.997411) (33,0.997449) (34,0.997457) (35,0.997455) (36,0.997458) (37,0.997456) (38,0.997408) (39,0.997451) (40,0.997453) (41,0.997392) (42,0.997323) (43,0.997278) (44,0.997388) (45,0.997439) (46,0.997584) (47,0.997659) (48,0.997658) (49,0.997724) (50,0.997734) (51,0.997722) (52,0.997679) (53,0.997596) (54,0.997506) (55,0.997428) (56,0.997404) (57,0.997306) (58,0.997121) (59,0.996969) (60,0.996776) (61,0.996885) (62,0.997500) (63,0.996143) };
\addplot[name path=INT8_lo, draw=none, forget plot] coordinates { (0,0.998830) (1,0.997899) (2,0.994491) (3,0.994200) (4,0.993734) (5,0.993413) (6,0.993546) (7,0.993401) (8,0.993682) (9,0.994548) (10,0.995265) (11,0.995526) (12,0.995476) (13,0.995536) (14,0.995547) (15,0.995633) (16,0.995728) (17,0.995756) (18,0.995787) (19,0.995837) (20,0.995918) (21,0.995958) (22,0.995964) (23,0.996034) (24,0.996037) (25,0.995996) (26,0.995922) (27,0.995882) (28,0.995714) (29,0.995588) (30,0.995503) (31,0.995424) (32,0.995531) (33,0.995533) (34,0.995468) (35,0.995313) (36,0.995196) (37,0.995019) (38,0.994678) (39,0.994544) (40,0.994492) (41,0.994209) (42,0.993770) (43,0.993413) (44,0.993434) (45,0.993333) (46,0.993534) (47,0.993729) (48,0.993608) (49,0.993578) (50,0.993958) (51,0.994163) (52,0.994304) (53,0.994446) (54,0.994379) (55,0.994300) (56,0.994206) (57,0.993964) (58,0.993610) (59,0.993449) (60,0.993371) (61,0.994155) (62,0.995781) (63,0.992579) };
\addplot[green!70!black, opacity=0.18, forget plot] fill between[of=INT8_up and INT8_lo];
\addplot[green!70!black, dashed] coordinates { (0,0.998866) (1,0.997932) (2,0.994682) (3,0.994410) (4,0.993967) (5,0.993627) (6,0.993749) (7,0.993617) (8,0.993890) (9,0.994752) (10,0.995491) (11,0.995796) (12,0.995794) (13,0.995899) (14,0.995955) (15,0.996052) (16,0.996140) (17,0.996170) (18,0.996198) (19,0.996265) (20,0.996341) (21,0.996387) (22,0.996408) (23,0.996492) (24,0.996532) (25,0.996504) (26,0.996479) (27,0.996470) (28,0.996430) (29,0.996387) (30,0.996372) (31,0.996351) (32,0.996471) (33,0.996491) (34,0.996462) (35,0.996384) (36,0.996327) (37,0.996237) (38,0.996043) (39,0.995997) (40,0.995973) (41,0.995801) (42,0.995546) (43,0.995345) (44,0.995411) (45,0.995386) (46,0.995559) (47,0.995694) (48,0.995633) (49,0.995651) (50,0.995846) (51,0.995942) (52,0.995991) (53,0.996021) (54,0.995942) (55,0.995864) (56,0.995805) (57,0.995635) (58,0.995366) (59,0.995209) (60,0.995073) (61,0.995520) (62,0.996641) (63,0.994361) };
\addlegendentry{INT8}
\addplot[name path=INT16_rot_sigma0_up, draw=none, forget plot] coordinates { (0,0.999987) (1,0.999986) (2,0.999983) (3,0.999981) (4,0.999978) (5,0.999973) (6,0.999967) (7,0.999960) (8,0.999956) (9,0.999957) (10,0.999958) (11,0.999955) (12,0.999950) (13,0.999948) (14,0.999944) (15,0.999941) (16,0.999938) (17,0.999935) (18,0.999931) (19,0.999929) (20,0.999927) (21,0.999925) (22,0.999922) (23,0.999922) (24,0.999921) (25,0.999917) (26,0.999914) (27,0.999912) (28,0.999912) (29,0.999910) (30,0.999909) (31,0.999908) (32,0.999910) (33,0.999909) (34,0.999905) (35,0.999902) (36,0.999901) (37,0.999897) (38,0.999894) (39,0.999896) (40,0.999895) (41,0.999891) (42,0.999886) (43,0.999883) (44,0.999889) (45,0.999896) (46,0.999897) (47,0.999899) (48,0.999896) (49,0.999909) (50,0.999905) (51,0.999905) (52,0.999911) (53,0.999910) (54,0.999906) (55,0.999919) (56,0.999931) (57,0.999938) (58,0.999931) (59,0.999924) (60,0.999909) (61,0.999866) (62,0.999865) (63,0.999706) };
\addplot[name path=INT16_rot_sigma0_lo, draw=none, forget plot] coordinates { (0,0.999986) (1,0.999985) (2,0.999982) (3,0.999980) (4,0.999977) (5,0.999971) (6,0.999965) (7,0.999956) (8,0.999950) (9,0.999951) (10,0.999951) (11,0.999947) (12,0.999940) (13,0.999935) (14,0.999930) (15,0.999926) (16,0.999922) (17,0.999918) (18,0.999914) (19,0.999911) (20,0.999908) (21,0.999905) (22,0.999901) (23,0.999900) (24,0.999897) (25,0.999892) (26,0.999887) (27,0.999882) (28,0.999874) (29,0.999867) (30,0.999862) (31,0.999858) (32,0.999859) (33,0.999856) (34,0.999851) (35,0.999844) (36,0.999837) (37,0.999827) (38,0.999810) (39,0.999793) (40,0.999778) (41,0.999759) (42,0.999731) (43,0.999705) (44,0.999690) (45,0.999667) (46,0.999669) (47,0.999670) (48,0.999655) (49,0.999617) (50,0.999633) (51,0.999625) (52,0.999605) (53,0.999593) (54,0.999570) (55,0.999513) (56,0.999462) (57,0.999399) (58,0.999338) (59,0.999295) (60,0.999263) (61,0.999383) (62,0.999529) (63,0.999300) };
\addplot[blue!60!black, opacity=0.18, forget plot] fill between[of=INT16_rot_sigma0_up and INT16_rot_sigma0_lo];
\addplot[blue!60!black, dashed] coordinates { (0,0.999986) (1,0.999986) (2,0.999983) (3,0.999981) (4,0.999977) (5,0.999972) (6,0.999966) (7,0.999958) (8,0.999953) (9,0.999954) (10,0.999955) (11,0.999951) (12,0.999945) (13,0.999942) (14,0.999937) (15,0.999933) (16,0.999930) (17,0.999926) (18,0.999923) (19,0.999920) (20,0.999918) (21,0.999915) (22,0.999912) (23,0.999911) (24,0.999909) (25,0.999905) (26,0.999901) (27,0.999897) (28,0.999893) (29,0.999888) (30,0.999885) (31,0.999883) (32,0.999885) (33,0.999882) (34,0.999878) (35,0.999873) (36,0.999869) (37,0.999862) (38,0.999852) (39,0.999844) (40,0.999837) (41,0.999825) (42,0.999809) (43,0.999794) (44,0.999790) (45,0.999782) (46,0.999783) (47,0.999785) (48,0.999776) (49,0.999763) (50,0.999769) (51,0.999765) (52,0.999758) (53,0.999751) (54,0.999738) (55,0.999716) (56,0.999697) (57,0.999668) (58,0.999634) (59,0.999609) (60,0.999586) (61,0.999625) (62,0.999697) (63,0.999503) };
\addlegendentry{INT16-rot $\sigma=0$}
\addplot[name path=s05_c_up, draw=none, forget plot] coordinates { (0,0.999972) (1,0.999974) (2,0.999972) (3,0.999970) (4,0.999965) (5,0.999953) (6,0.999941) (7,0.999929) (8,0.999921) (9,0.999923) (10,0.999924) (11,0.999920) (12,0.999912) (13,0.999908) (14,0.999902) (15,0.999897) (16,0.999893) (17,0.999888) (18,0.999883) (19,0.999880) (20,0.999877) (21,0.999874) (22,0.999870) (23,0.999869) (24,0.999867) (25,0.999861) (26,0.999856) (27,0.999853) (28,0.999852) (29,0.999849) (30,0.999847) (31,0.999844) (32,0.999848) (33,0.999846) (34,0.999841) (35,0.999837) (36,0.999835) (37,0.999831) (38,0.999830) (39,0.999841) (40,0.999838) (41,0.999823) (42,0.999813) (43,0.999799) (44,0.999802) (45,0.999802) (46,0.999801) (47,0.999803) (48,0.999797) (49,0.999789) (50,0.999786) (51,0.999776) (52,0.999773) (53,0.999758) (54,0.999740) (55,0.999726) (56,0.999714) (57,0.999693) (58,0.999652) (59,0.999622) (60,0.999590) (61,0.999606) (62,0.999692) (63,0.999523) };
\addplot[name path=s05_c_lo, draw=none, forget plot] coordinates { (0,0.999969) (1,0.999972) (2,0.999970) (3,0.999968) (4,0.999962) (5,0.999949) (6,0.999935) (7,0.999913) (8,0.999902) (9,0.999904) (10,0.999903) (11,0.999897) (12,0.999886) (13,0.999878) (14,0.999868) (15,0.999860) (16,0.999855) (17,0.999848) (18,0.999841) (19,0.999835) (20,0.999832) (21,0.999829) (22,0.999823) (23,0.999820) (24,0.999815) (25,0.999806) (26,0.999799) (27,0.999792) (28,0.999779) (29,0.999768) (30,0.999760) (31,0.999754) (32,0.999758) (33,0.999754) (34,0.999746) (35,0.999734) (36,0.999721) (37,0.999701) (38,0.999657) (39,0.999608) (40,0.999588) (41,0.999571) (42,0.999531) (43,0.999506) (44,0.999493) (45,0.999471) (46,0.999481) (47,0.999482) (48,0.999461) (49,0.999444) (50,0.999462) (51,0.999464) (52,0.999460) (53,0.999469) (54,0.999451) (55,0.999426) (56,0.999407) (57,0.999373) (58,0.999339) (59,0.999308) (60,0.999275) (61,0.999314) (62,0.999419) (63,0.998824) };
\addplot[red!20, opacity=0.22, forget plot] fill between[of=s05_c_up and s05_c_lo];
\addplot[red!20] coordinates { (0,0.999970) (1,0.999973) (2,0.999971) (3,0.999969) (4,0.999964) (5,0.999951) (6,0.999938) (7,0.999921) (8,0.999911) (9,0.999913) (10,0.999913) (11,0.999909) (12,0.999899) (13,0.999893) (14,0.999885) (15,0.999879) (16,0.999874) (17,0.999868) (18,0.999862) (19,0.999857) (20,0.999855) (21,0.999851) (22,0.999846) (23,0.999844) (24,0.999841) (25,0.999833) (26,0.999828) (27,0.999822) (28,0.999816) (29,0.999808) (30,0.999803) (31,0.999799) (32,0.999803) (33,0.999800) (34,0.999794) (35,0.999786) (36,0.999778) (37,0.999766) (38,0.999743) (39,0.999724) (40,0.999713) (41,0.999697) (42,0.999672) (43,0.999652) (44,0.999648) (45,0.999636) (46,0.999641) (47,0.999643) (48,0.999629) (49,0.999617) (50,0.999624) (51,0.999620) (52,0.999617) (53,0.999613) (54,0.999595) (55,0.999576) (56,0.999560) (57,0.999533) (58,0.999495) (59,0.999465) (60,0.999432) (61,0.999460) (62,0.999556) (63,0.999174) };
\addlegendentry{INT16-rot $\sigma=0.5$}
\addplot[name path=s07_c_up, draw=none, forget plot] coordinates { (0,0.999961) (1,0.999965) (2,0.999964) (3,0.999962) (4,0.999956) (5,0.999938) (6,0.999923) (7,0.999904) (8,0.999893) (9,0.999896) (10,0.999898) (11,0.999893) (12,0.999883) (13,0.999878) (14,0.999871) (15,0.999865) (16,0.999859) (17,0.999853) (18,0.999846) (19,0.999843) (20,0.999840) (21,0.999836) (22,0.999831) (23,0.999830) (24,0.999827) (25,0.999819) (26,0.999814) (27,0.999810) (28,0.999809) (29,0.999805) (30,0.999802) (31,0.999798) (32,0.999805) (33,0.999802) (34,0.999799) (35,0.999799) (36,0.999799) (37,0.999796) (38,0.999792) (39,0.999805) (40,0.999800) (41,0.999783) (42,0.999772) (43,0.999752) (44,0.999756) (45,0.999756) (46,0.999753) (47,0.999754) (48,0.999748) (49,0.999741) (50,0.999737) (51,0.999726) (52,0.999724) (53,0.999708) (54,0.999693) (55,0.999687) (56,0.999689) (57,0.999690) (58,0.999661) (59,0.999632) (60,0.999581) (61,0.999541) (62,0.999585) (63,0.999348) };
\addplot[name path=s07_c_lo, draw=none, forget plot] coordinates { (0,0.999957) (1,0.999962) (2,0.999960) (3,0.999958) (4,0.999951) (5,0.999932) (6,0.999913) (7,0.999882) (8,0.999868) (9,0.999871) (10,0.999869) (11,0.999862) (12,0.999848) (13,0.999837) (14,0.999823) (15,0.999812) (16,0.999806) (17,0.999797) (18,0.999787) (19,0.999780) (20,0.999777) (21,0.999773) (22,0.999765) (23,0.999762) (24,0.999755) (25,0.999745) (26,0.999735) (27,0.999727) (28,0.999710) (29,0.999695) (30,0.999683) (31,0.999672) (32,0.999673) (33,0.999667) (34,0.999651) (35,0.999628) (36,0.999610) (37,0.999584) (38,0.999533) (39,0.999481) (40,0.999460) (41,0.999434) (42,0.999382) (43,0.999353) (44,0.999337) (45,0.999309) (46,0.999321) (47,0.999318) (48,0.999279) (49,0.999254) (50,0.999260) (51,0.999256) (52,0.999226) (53,0.999216) (54,0.999166) (55,0.999093) (56,0.999021) (57,0.998905) (58,0.998803) (59,0.998736) (60,0.998699) (61,0.998863) (62,0.999146) (63,0.998387) };
\addplot[red!40, opacity=0.22, forget plot] fill between[of=s07_c_up and s07_c_lo];
\addplot[red!40] coordinates { (0,0.999959) (1,0.999964) (2,0.999962) (3,0.999960) (4,0.999953) (5,0.999935) (6,0.999918) (7,0.999893) (8,0.999880) (9,0.999884) (10,0.999883) (11,0.999877) (12,0.999866) (13,0.999857) (14,0.999847) (15,0.999838) (16,0.999833) (17,0.999825) (18,0.999817) (19,0.999811) (20,0.999808) (21,0.999804) (22,0.999798) (23,0.999796) (24,0.999791) (25,0.999782) (26,0.999775) (27,0.999769) (28,0.999760) (29,0.999750) (30,0.999742) (31,0.999735) (32,0.999739) (33,0.999735) (34,0.999725) (35,0.999713) (36,0.999704) (37,0.999690) (38,0.999662) (39,0.999643) (40,0.999630) (41,0.999609) (42,0.999577) (43,0.999553) (44,0.999546) (45,0.999533) (46,0.999537) (47,0.999536) (48,0.999514) (49,0.999497) (50,0.999499) (51,0.999491) (52,0.999475) (53,0.999462) (54,0.999429) (55,0.999390) (56,0.999355) (57,0.999297) (58,0.999232) (59,0.999184) (60,0.999140) (61,0.999202) (62,0.999365) (63,0.998868) };
\addlegendentry{INT16-rot $\sigma=0.7$}
\addplot[red!60] coordinates { (0,0.999935) (1,0.999945) (2,0.999945) (3,0.999943) (4,0.999933) (5,0.999903) (6,0.999875) (7,0.999835) (8,0.999815) (9,0.999820) (10,0.999819) (11,0.999813) (12,0.999795) (13,0.999782) (14,0.999767) (15,0.999754) (16,0.999747) (17,0.999735) (18,0.999723) (19,0.999715) (20,0.999712) (21,0.999708) (22,0.999699) (23,0.999696) (24,0.999689) (25,0.999676) (26,0.999666) (27,0.999659) (28,0.999646) (29,0.999632) (30,0.999622) (31,0.999613) (32,0.999622) (33,0.999617) (34,0.999607) (35,0.999594) (36,0.999585) (37,0.999566) (38,0.999534) (39,0.999510) (40,0.999489) (41,0.999453) (42,0.999408) (43,0.999363) (44,0.999349) (45,0.999318) (46,0.999314) (47,0.999314) (48,0.999283) (49,0.999256) (50,0.999278) (51,0.999272) (52,0.999268) (53,0.999255) (54,0.999221) (55,0.999177) (56,0.999141) (57,0.999084) (58,0.999003) (59,0.998940) (60,0.998870) (61,0.998932) (62,0.999110) (63,0.998356) };
\addlegendentry{INT16-rot $\sigma=1.0$}
\addplot[red!80] coordinates { (0,0.999876) (1,0.999897) (2,0.999901) (3,0.999900) (4,0.999883) (5,0.999826) (6,0.999774) (7,0.999697) (8,0.999663) (9,0.999670) (10,0.999668) (11,0.999660) (12,0.999629) (13,0.999607) (14,0.999580) (15,0.999558) (16,0.999545) (17,0.999526) (18,0.999504) (19,0.999489) (20,0.999485) (21,0.999478) (22,0.999463) (23,0.999459) (24,0.999447) (25,0.999423) (26,0.999407) (27,0.999394) (28,0.999371) (29,0.999346) (30,0.999330) (31,0.999316) (32,0.999333) (33,0.999325) (34,0.999307) (35,0.999284) (36,0.999267) (37,0.999235) (38,0.999172) (39,0.999134) (40,0.999097) (41,0.999030) (42,0.998950) (43,0.998875) (44,0.998858) (45,0.998830) (46,0.998840) (47,0.998851) (48,0.998808) (49,0.998779) (50,0.998801) (51,0.998790) (52,0.998770) (53,0.998739) (54,0.998673) (55,0.998597) (56,0.998533) (57,0.998428) (58,0.998288) (59,0.998174) (60,0.998052) (61,0.998127) (62,0.998425) (63,0.997093) };
\addlegendentry{INT16-rot $\sigma=1.5$}
\addplot[red!80!black] coordinates { (0,0.999795) (1,0.999833) (2,0.999842) (3,0.999840) (4,0.999814) (5,0.999717) (6,0.999625) (7,0.999499) (8,0.999442) (9,0.999456) (10,0.999451) (11,0.999439) (12,0.999390) (13,0.999356) (14,0.999310) (15,0.999273) (16,0.999255) (17,0.999224) (18,0.999193) (19,0.999173) (20,0.999167) (21,0.999160) (22,0.999134) (23,0.999127) (24,0.999108) (25,0.999069) (26,0.999046) (27,0.999025) (28,0.998990) (29,0.998951) (30,0.998925) (31,0.998902) (32,0.998927) (33,0.998917) (34,0.998893) (35,0.998856) (36,0.998827) (37,0.998778) (38,0.998689) (39,0.998634) (40,0.998578) (41,0.998475) (42,0.998351) (43,0.998231) (44,0.998200) (45,0.998148) (46,0.998150) (47,0.998162) (48,0.998089) (49,0.998035) (50,0.998055) (51,0.998035) (52,0.997999) (53,0.997948) (54,0.997837) (55,0.997711) (56,0.997603) (57,0.997429) (58,0.997188) (59,0.996997) (60,0.996797) (61,0.996929) (62,0.997423) (63,0.995226) };
\addlegendentry{INT16-rot $\sigma=2.0$}

\nextgroupplot[
    ylabel={Relative $\ell_2$ error},
    ymin=0.0000, ymax=0.3122,
    legend style={
        at={(0.98, 0.98)},
        anchor=north east,
        font=\scriptsize,
        draw=black,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt,
        inner xsep=3pt,
        row sep=-2pt,
        column sep=4pt,
    },
    legend columns=1,
]

\addplot[name path=baseline_up, draw=none, forget plot] coordinates { (0,0.058066) (1,0.054097) (2,0.055377) (3,0.057442) (4,0.061416) (5,0.071060) (6,0.076238) (7,0.082397) (8,0.086427) (9,0.085472) (10,0.084792) (11,0.087264) (12,0.091486) (13,0.094116) (14,0.097563) (15,0.099909) (16,0.101743) (17,0.103592) (18,0.105367) (19,0.106795) (20,0.107660) (21,0.108922) (22,0.110527) (23,0.111419) (24,0.113088) (25,0.115280) (26,0.117956) (27,0.120681) (28,0.125421) (29,0.129201) (30,0.132289) (31,0.134707) (32,0.133407) (33,0.134437) (34,0.136423) (35,0.139165) (36,0.141863) (37,0.145201) (38,0.149907) (39,0.152391) (40,0.155937) (41,0.161910) (42,0.170052) (43,0.177468) (44,0.179366) (45,0.180630) (46,0.179351) (47,0.177005) (48,0.179130) (49,0.179102) (50,0.174693) (51,0.173899) (52,0.173711) (53,0.175103) (54,0.180142) (55,0.185261) (56,0.189857) (57,0.196828) (58,0.206778) (59,0.215324) (60,0.225456) (61,0.223649) (62,0.211876) (63,0.297623) };
\addplot[name path=baseline_lo, draw=none, forget plot] coordinates { (0,0.055726) (1,0.051951) (2,0.053042) (3,0.054829) (4,0.058426) (5,0.067557) (6,0.073364) (7,0.079528) (8,0.083161) (9,0.081997) (10,0.080242) (11,0.081722) (12,0.084532) (13,0.086024) (14,0.087900) (15,0.089726) (16,0.091402) (17,0.092838) (18,0.094178) (19,0.094227) (20,0.094464) (21,0.095249) (22,0.096068) (23,0.096114) (24,0.096119) (25,0.097644) (26,0.098540) (27,0.099877) (28,0.099480) (29,0.100304) (30,0.101024) (31,0.102224) (32,0.100944) (33,0.101400) (34,0.102612) (35,0.103967) (36,0.104660) (37,0.106306) (38,0.109081) (39,0.110083) (40,0.111746) (41,0.114430) (42,0.116958) (43,0.119848) (44,0.120168) (45,0.122106) (46,0.123073) (47,0.125086) (48,0.128513) (49,0.132242) (50,0.135022) (51,0.138137) (52,0.140417) (53,0.142908) (54,0.146147) (55,0.149014) (56,0.150610) (57,0.154286) (58,0.159461) (59,0.163176) (60,0.166014) (61,0.161710) (62,0.139549) (63,0.171834) };
\addplot[green!40!black, opacity=0.18, forget plot] fill between[of=baseline_up and baseline_lo];
\addplot[green!40!black, dashed] coordinates { (0,0.056896) (1,0.053024) (2,0.054209) (3,0.056136) (4,0.059921) (5,0.069308) (6,0.074801) (7,0.080962) (8,0.084794) (9,0.083734) (10,0.082517) (11,0.084493) (12,0.088009) (13,0.090070) (14,0.092731) (15,0.094817) (16,0.096573) (17,0.098215) (18,0.099773) (19,0.100511) (20,0.101062) (21,0.102086) (22,0.103297) (23,0.103767) (24,0.104604) (25,0.106462) (26,0.108248) (27,0.110279) (28,0.112450) (29,0.114753) (30,0.116656) (31,0.118465) (32,0.117176) (33,0.117919) (34,0.119518) (35,0.121566) (36,0.123262) (37,0.125753) (38,0.129494) (39,0.131237) (40,0.133841) (41,0.138170) (42,0.143505) (43,0.148658) (44,0.149767) (45,0.151368) (46,0.151212) (47,0.151045) (48,0.153822) (49,0.155672) (50,0.154858) (51,0.156018) (52,0.157064) (53,0.159005) (54,0.163144) (55,0.167138) (56,0.170233) (57,0.175557) (58,0.183120) (59,0.189250) (60,0.195735) (61,0.192679) (62,0.175712) (63,0.234728) };
\addplot[name path=baseline_up, draw=none, forget plot] coordinates { (0,0.046737) (1,0.067807) (2,0.105421) (3,0.108579) (4,0.114682) (5,0.119007) (6,0.119277) (7,0.119861) (8,0.116332) (9,0.106125) (10,0.097313) (11,0.094422) (12,0.094456) (13,0.093404) (14,0.093014) (15,0.091940) (16,0.090862) (17,0.090416) (18,0.089986) (19,0.089483) (20,0.088631) (21,0.088165) (22,0.087988) (23,0.087137) (24,0.087009) (25,0.087257) (26,0.087947) (27,0.088305) (28,0.089936) (29,0.090790) (30,0.091047) (31,0.091169) (32,0.089707) (33,0.089488) (34,0.089654) (35,0.090376) (36,0.091277) (37,0.092285) (38,0.094695) (39,0.095140) (40,0.096099) (41,0.098414) (42,0.101787) (43,0.104583) (44,0.104213) (45,0.104058) (46,0.101966) (47,0.099703) (48,0.099953) (49,0.098770) (50,0.094925) (51,0.092863) (52,0.090897) (53,0.089512) (54,0.089821) (55,0.089991) (56,0.090178) (57,0.091602) (58,0.094411) (59,0.096121) (60,0.097830) (61,0.094907) (62,0.085923) (63,0.118165) };
\addplot[name path=baseline_lo, draw=none, forget plot] coordinates { (0,0.045254) (1,0.066579) (2,0.101863) (3,0.104474) (4,0.109837) (5,0.114660) (6,0.115485) (7,0.115878) (8,0.112215) (9,0.102313) (10,0.092620) (11,0.088422) (12,0.087290) (13,0.085073) (14,0.083474) (15,0.082077) (16,0.081031) (17,0.080578) (18,0.080244) (19,0.079118) (20,0.078260) (21,0.077632) (22,0.077099) (23,0.075742) (24,0.074655) (25,0.074778) (26,0.074466) (27,0.074253) (28,0.072878) (29,0.072232) (30,0.071331) (31,0.070607) (32,0.068757) (33,0.068254) (34,0.068265) (35,0.068404) (36,0.068231) (37,0.068285) (38,0.068792) (39,0.068198) (40,0.068114) (41,0.068849) (42,0.069707) (43,0.070453) (44,0.069214) (45,0.068852) (46,0.067629) (47,0.066933) (48,0.067108) (49,0.067337) (50,0.067263) (51,0.067537) (52,0.067922) (53,0.068798) (54,0.069851) (55,0.070895) (56,0.071294) (57,0.072610) (58,0.074494) (59,0.075752) (60,0.076894) (61,0.074500) (62,0.064415) (63,0.079798) };
\addplot[green!70!black, opacity=0.18, forget plot] fill between[of=baseline_up and baseline_lo];
\addplot[green!70!black, dashed] coordinates { (0,0.045996) (1,0.067193) (2,0.103642) (3,0.106526) (4,0.112259) (5,0.116833) (6,0.117381) (7,0.117870) (8,0.114274) (9,0.104219) (10,0.094966) (11,0.091422) (12,0.090873) (13,0.089239) (14,0.088244) (15,0.087009) (16,0.085946) (17,0.085497) (18,0.085115) (19,0.084301) (20,0.083446) (21,0.082898) (22,0.082544) (23,0.081440) (24,0.080832) (25,0.081017) (26,0.081207) (27,0.081279) (28,0.081407) (29,0.081511) (30,0.081189) (31,0.080888) (32,0.079232) (33,0.078871) (34,0.078960) (35,0.079390) (36,0.079754) (37,0.080285) (38,0.081744) (39,0.081669) (40,0.082106) (41,0.083632) (42,0.085747) (43,0.087518) (44,0.086714) (45,0.086455) (46,0.084798) (47,0.083318) (48,0.083530) (49,0.083053) (50,0.081094) (51,0.080200) (52,0.079410) (53,0.079155) (54,0.079836) (55,0.080443) (56,0.080736) (57,0.082106) (58,0.084452) (59,0.085937) (60,0.087362) (61,0.084704) (62,0.075169) (63,0.098981) };
\addplot[name path=baseline_up, draw=none, forget plot] coordinates { (0,0.005570) (1,0.005665) (2,0.006135) (3,0.006506) (4,0.007028) (5,0.007833) (6,0.008555) (7,0.009485) (8,0.010097) (9,0.009950) (10,0.009932) (11,0.010366) (12,0.010943) (13,0.011341) (14,0.011820) (15,0.012160) (16,0.012433) (17,0.012757) (18,0.013081) (19,0.013350) (20,0.013543) (21,0.013772) (22,0.014044) (23,0.014148) (24,0.014382) (25,0.014689) (26,0.015060) (27,0.015381) (28,0.015896) (29,0.016309) (30,0.016594) (31,0.016783) (32,0.016687) (33,0.016861) (34,0.017118) (35,0.017425) (36,0.017718) (37,0.018149) (38,0.018761) (39,0.019079) (40,0.019501) (41,0.020202) (42,0.021146) (43,0.021946) (44,0.022086) (45,0.022196) (46,0.022016) (47,0.021713) (48,0.021970) (49,0.022007) (50,0.021463) (51,0.021413) (52,0.021357) (53,0.021465) (54,0.021929) (55,0.022462) (56,0.022915) (57,0.023653) (58,0.024754) (59,0.025657) (60,0.026782) (61,0.026460) (62,0.024908) (63,0.035056) };
\addplot[name path=baseline_lo, draw=none, forget plot] coordinates { (0,0.005381) (1,0.005490) (2,0.005938) (3,0.006282) (4,0.006773) (5,0.007575) (6,0.008286) (7,0.009029) (8,0.009500) (9,0.009388) (10,0.009228) (11,0.009558) (12,0.009995) (13,0.010249) (14,0.010580) (15,0.010873) (16,0.011133) (17,0.011424) (18,0.011738) (19,0.011886) (20,0.012040) (21,0.012246) (22,0.012468) (23,0.012515) (24,0.012581) (25,0.012842) (26,0.013062) (27,0.013268) (28,0.013253) (29,0.013364) (30,0.013412) (31,0.013483) (32,0.013349) (33,0.013472) (34,0.013716) (35,0.013916) (36,0.014039) (37,0.014304) (38,0.014559) (39,0.014654) (40,0.014817) (41,0.015169) (42,0.015555) (43,0.015890) (44,0.015816) (45,0.015886) (46,0.015814) (47,0.015860) (48,0.016109) (49,0.016388) (50,0.016525) (51,0.016797) (52,0.017011) (53,0.017341) (54,0.017734) (55,0.018100) (56,0.018318) (57,0.018766) (58,0.019400) (59,0.019877) (60,0.020279) (61,0.019846) (62,0.017427) (63,0.021705) };
\addplot[blue!60!black, opacity=0.18, forget plot] fill between[of=baseline_up and baseline_lo];
\addplot[blue!60!black, dashed] coordinates { (0,0.005476) (1,0.005578) (2,0.006036) (3,0.006394) (4,0.006900) (5,0.007704) (6,0.008420) (7,0.009257) (8,0.009799) (9,0.009669) (10,0.009580) (11,0.009962) (12,0.010469) (13,0.010795) (14,0.011200) (15,0.011516) (16,0.011783) (17,0.012091) (18,0.012410) (19,0.012618) (20,0.012792) (21,0.013009) (22,0.013256) (23,0.013332) (24,0.013481) (25,0.013765) (26,0.014061) (27,0.014324) (28,0.014575) (29,0.014837) (30,0.015003) (31,0.015133) (32,0.015018) (33,0.015167) (34,0.015417) (35,0.015671) (36,0.015878) (37,0.016226) (38,0.016660) (39,0.016867) (40,0.017159) (41,0.017686) (42,0.018350) (43,0.018918) (44,0.018951) (45,0.019041) (46,0.018915) (47,0.018787) (48,0.019040) (49,0.019197) (50,0.018994) (51,0.019105) (52,0.019184) (53,0.019403) (54,0.019832) (55,0.020281) (56,0.020617) (57,0.021210) (58,0.022077) (59,0.022767) (60,0.023531) (61,0.023153) (62,0.021168) (63,0.028381) };
\addplot[name path=s05_l_up, draw=none, forget plot] coordinates { (0,0.007976) (1,0.007617) (2,0.007855) (3,0.008160) (4,0.008834) (5,0.010266) (6,0.011528) (7,0.013293) (8,0.014061) (9,0.013854) (10,0.013951) (11,0.014307) (12,0.015003) (13,0.015476) (14,0.016073) (15,0.016534) (16,0.016817) (17,0.017232) (18,0.017640) (19,0.017974) (20,0.018157) (21,0.018354) (22,0.018708) (23,0.018854) (24,0.019151) (25,0.019587) (26,0.019961) (27,0.020289) (28,0.020924) (29,0.021447) (30,0.021791) (31,0.022021) (32,0.021836) (33,0.021994) (34,0.022289) (35,0.022680) (36,0.023036) (37,0.023569) (38,0.024427) (39,0.024897) (40,0.025417) (41,0.026306) (42,0.027501) (43,0.028517) (44,0.028725) (45,0.028920) (46,0.028669) (47,0.028315) (48,0.028686) (49,0.028704) (50,0.027964) (51,0.027795) (52,0.027698) (53,0.027775) (54,0.028427) (55,0.029130) (56,0.029753) (57,0.030882) (58,0.032346) (59,0.033564) (60,0.035012) (61,0.034742) (62,0.032895) (63,0.046547) };
\addplot[name path=s05_l_lo, draw=none, forget plot] coordinates { (0,0.007611) (1,0.007281) (2,0.007529) (3,0.007821) (4,0.008452) (5,0.009834) (6,0.010951) (7,0.012069) (8,0.012686) (9,0.012519) (10,0.012378) (11,0.012703) (12,0.013227) (13,0.013534) (14,0.013917) (15,0.014264) (16,0.014537) (17,0.014894) (18,0.015267) (19,0.015454) (20,0.015610) (21,0.015815) (22,0.016096) (23,0.016155) (24,0.016269) (25,0.016621) (26,0.016872) (27,0.017103) (28,0.017107) (29,0.017286) (30,0.017361) (31,0.017477) (32,0.017254) (33,0.017382) (34,0.017666) (35,0.017903) (36,0.018043) (37,0.018347) (38,0.018694) (39,0.018841) (40,0.019064) (41,0.019522) (42,0.019974) (43,0.020412) (44,0.020347) (45,0.020554) (46,0.020536) (47,0.020663) (48,0.021074) (49,0.021546) (50,0.021871) (51,0.022272) (52,0.022620) (53,0.023089) (54,0.023612) (55,0.024085) (56,0.024358) (57,0.024924) (58,0.025724) (59,0.026294) (60,0.026718) (61,0.026098) (62,0.022721) (63,0.028480) };
\addplot[red!20, opacity=0.22, forget plot] fill between[of=s05_l_up and s05_l_lo];
\addplot[red!20] coordinates { (0,0.007793) (1,0.007449) (2,0.007692) (3,0.007991) (4,0.008643) (5,0.010050) (6,0.011239) (7,0.012681) (8,0.013374) (9,0.013186) (10,0.013164) (11,0.013505) (12,0.014115) (13,0.014505) (14,0.014995) (15,0.015399) (16,0.015677) (17,0.016063) (18,0.016454) (19,0.016714) (20,0.016884) (21,0.017084) (22,0.017402) (23,0.017505) (24,0.017710) (25,0.018104) (26,0.018416) (27,0.018696) (28,0.019015) (29,0.019367) (30,0.019576) (31,0.019749) (32,0.019545) (33,0.019688) (34,0.019977) (35,0.020291) (36,0.020540) (37,0.020958) (38,0.021561) (39,0.021869) (40,0.022240) (41,0.022914) (42,0.023738) (43,0.024464) (44,0.024536) (45,0.024737) (46,0.024602) (47,0.024489) (48,0.024880) (49,0.025125) (50,0.024918) (51,0.025033) (52,0.025159) (53,0.025432) (54,0.026020) (55,0.026607) (56,0.027055) (57,0.027903) (58,0.029035) (59,0.029929) (60,0.030865) (61,0.030420) (62,0.027808) (63,0.037514) };
\addplot[name path=s07_l_up, draw=none, forget plot] coordinates { (0,0.009316) (1,0.008795) (2,0.008982) (3,0.009233) (4,0.009949) (5,0.011738) (6,0.013274) (7,0.015404) (8,0.016253) (9,0.016021) (10,0.016159) (11,0.016535) (12,0.017319) (13,0.017881) (14,0.018606) (15,0.019158) (16,0.019472) (17,0.019925) (18,0.020378) (19,0.020762) (20,0.020940) (21,0.021143) (22,0.021501) (23,0.021667) (24,0.021993) (25,0.022447) (26,0.022853) (27,0.023204) (28,0.023924) (29,0.024532) (30,0.024920) (31,0.025213) (32,0.024992) (33,0.025155) (34,0.025473) (35,0.025932) (36,0.026299) (37,0.026876) (38,0.027833) (39,0.028303) (40,0.028865) (41,0.029897) (42,0.031244) (43,0.032373) (44,0.032632) (45,0.032892) (46,0.032621) (47,0.032253) (48,0.032737) (49,0.032795) (50,0.032083) (51,0.031949) (52,0.032019) (53,0.032218) (54,0.033047) (55,0.033881) (56,0.034622) (57,0.036001) (58,0.037702) (59,0.039152) (60,0.040859) (61,0.040513) (62,0.038396) (63,0.054354) };
\addplot[name path=s07_l_lo, draw=none, forget plot] coordinates { (0,0.008851) (1,0.008360) (2,0.008548) (3,0.008786) (4,0.009487) (5,0.011183) (6,0.012495) (7,0.013936) (8,0.014696) (9,0.014462) (10,0.014284) (11,0.014598) (12,0.015187) (13,0.015518) (14,0.015967) (15,0.016360) (16,0.016674) (17,0.017070) (18,0.017480) (19,0.017663) (20,0.017828) (21,0.018033) (22,0.018335) (23,0.018392) (24,0.018532) (25,0.018928) (26,0.019187) (27,0.019412) (28,0.019428) (29,0.019617) (30,0.019703) (31,0.019864) (32,0.019627) (33,0.019762) (34,0.020054) (35,0.020312) (36,0.020452) (37,0.020748) (38,0.021177) (39,0.021368) (40,0.021618) (41,0.022115) (42,0.022634) (43,0.023131) (44,0.023100) (45,0.023383) (46,0.023423) (47,0.023608) (48,0.024085) (49,0.024633) (50,0.024999) (51,0.025417) (52,0.025795) (53,0.026266) (54,0.026865) (55,0.027421) (56,0.027757) (57,0.028438) (58,0.029455) (59,0.030119) (60,0.030623) (61,0.029966) (62,0.026127) (63,0.032692) };
\addplot[red!40, opacity=0.22, forget plot] fill between[of=s07_l_up and s07_l_lo];
\addplot[red!40] coordinates { (0,0.009083) (1,0.008577) (2,0.008765) (3,0.009009) (4,0.009718) (5,0.011460) (6,0.012885) (7,0.014670) (8,0.015475) (9,0.015241) (10,0.015221) (11,0.015567) (12,0.016253) (13,0.016699) (14,0.017286) (15,0.017759) (16,0.018073) (17,0.018498) (18,0.018929) (19,0.019213) (20,0.019384) (21,0.019588) (22,0.019918) (23,0.020030) (24,0.020262) (25,0.020688) (26,0.021020) (27,0.021308) (28,0.021676) (29,0.022074) (30,0.022312) (31,0.022539) (32,0.022310) (33,0.022458) (34,0.022764) (35,0.023122) (36,0.023376) (37,0.023812) (38,0.024505) (39,0.024835) (40,0.025241) (41,0.026006) (42,0.026939) (43,0.027752) (44,0.027866) (45,0.028138) (46,0.028022) (47,0.027931) (48,0.028411) (49,0.028714) (50,0.028541) (51,0.028683) (52,0.028907) (53,0.029242) (54,0.029956) (55,0.030651) (56,0.031189) (57,0.032219) (58,0.033579) (59,0.034636) (60,0.035741) (61,0.035240) (62,0.032262) (63,0.043523) };
\addplot[red!60] coordinates { (0,0.011346) (1,0.010508) (2,0.010527) (3,0.010745) (4,0.011603) (5,0.013950) (6,0.015841) (7,0.018135) (8,0.019211) (9,0.018905) (10,0.018867) (11,0.019179) (12,0.019999) (13,0.020567) (14,0.021269) (15,0.021815) (16,0.022139) (17,0.022654) (18,0.023185) (19,0.023523) (20,0.023689) (21,0.023873) (22,0.024251) (23,0.024371) (24,0.024648) (25,0.025172) (26,0.025525) (27,0.025822) (28,0.026229) (29,0.026724) (30,0.027014) (31,0.027293) (32,0.026979) (33,0.027133) (34,0.027477) (35,0.027887) (36,0.028156) (37,0.028672) (38,0.029479) (39,0.029892) (40,0.030414) (41,0.031349) (42,0.032438) (43,0.033435) (44,0.033602) (45,0.033993) (46,0.033887) (47,0.033768) (48,0.034316) (49,0.034698) (50,0.034470) (51,0.034641) (52,0.034860) (53,0.035314) (54,0.036178) (55,0.037047) (56,0.037707) (57,0.038823) (58,0.040459) (59,0.041710) (60,0.043105) (61,0.042571) (62,0.039087) (63,0.053163) };
\addplot[red!80] coordinates { (0,0.015606) (1,0.014207) (2,0.013980) (3,0.014110) (4,0.015227) (5,0.018625) (6,0.021223) (7,0.024489) (8,0.025810) (9,0.025508) (10,0.025487) (11,0.025755) (12,0.026806) (13,0.027523) (14,0.028429) (15,0.029166) (16,0.029593) (17,0.030235) (18,0.030920) (19,0.031429) (20,0.031581) (21,0.031803) (22,0.032277) (23,0.032427) (24,0.032788) (25,0.033497) (26,0.033920) (27,0.034299) (28,0.034876) (29,0.035509) (30,0.035895) (31,0.036210) (32,0.035752) (33,0.035937) (34,0.036367) (35,0.036904) (36,0.037263) (37,0.037931) (38,0.039024) (39,0.039636) (40,0.040369) (41,0.041632) (42,0.043093) (43,0.044427) (44,0.044644) (45,0.045076) (46,0.044922) (47,0.044797) (48,0.045556) (49,0.046091) (50,0.045885) (51,0.046114) (52,0.046485) (53,0.047107) (54,0.048309) (55,0.049480) (56,0.050396) (57,0.051938) (58,0.054111) (59,0.055839) (60,0.057699) (61,0.057014) (62,0.052343) (63,0.070723) };
\addplot[red!80!black] coordinates { (0,0.019995) (1,0.018035) (2,0.017615) (3,0.017736) (4,0.019114) (5,0.023679) (6,0.027279) (7,0.031440) (8,0.033159) (9,0.032682) (10,0.032749) (11,0.033014) (12,0.034334) (13,0.035186) (14,0.036377) (15,0.037325) (16,0.037805) (17,0.038590) (18,0.039370) (19,0.039893) (20,0.040077) (21,0.040274) (22,0.040911) (23,0.041089) (24,0.041540) (25,0.042458) (26,0.042968) (27,0.043440) (28,0.044128) (29,0.044925) (30,0.045417) (31,0.045837) (32,0.045270) (33,0.045497) (34,0.045976) (35,0.046679) (36,0.047163) (37,0.047983) (38,0.049381) (39,0.050178) (40,0.051132) (41,0.052738) (42,0.054566) (43,0.056248) (44,0.056559) (45,0.057123) (46,0.056930) (47,0.056728) (48,0.057726) (49,0.058441) (50,0.058256) (51,0.058580) (52,0.059094) (53,0.059874) (54,0.061411) (55,0.062921) (56,0.064126) (57,0.066132) (58,0.068937) (59,0.071157) (60,0.073503) (61,0.072666) (62,0.066729) (63,0.090268) };

\end{groupplot}
\end{tikzpicture}


==> figures/layer_cosine_sim_qwen72b.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.8cm},
    xlabel={Layer index ($\ell$)},
    grid=major,
    grid style={gray!30},
    width=7.5cm,
    height=7cm,
    every axis plot/.append style={line width=0.7pt},
    xmin=0, xmax=79,
    tick label style={font=\small},
    label style={font=\small},
    legend style={font=\scriptsize},
    legend cell align=left,
]

\nextgroupplot[
    ylabel={Cosine similarity},
    ymin=0.9566, ymax=1.0021,
    legend style={
        at={(0.02, 0.02)},
        anchor=south west,
        font=\scriptsize,
        draw=black,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt,
        inner xsep=3pt,
        row sep=-2pt,
        column sep=4pt,
    },
    legend columns=1,
]

\addplot[name path=4_bit_NF4_up, draw=none, forget plot] coordinates { (0,0.999394) (1,0.999193) (2,0.997913) (3,0.996597) (4,0.995929) (5,0.995785) (6,0.996006) (7,0.995732) (8,0.995669) (9,0.995348) (10,0.995151) (11,0.995020) (12,0.994922) (13,0.994926) (14,0.994830) (15,0.994709) (16,0.994889) (17,0.994982) (18,0.994922) (19,0.995139) (20,0.995450) (21,0.995850) (22,0.996047) (23,0.996545) (24,0.997037) (25,0.997210) (26,0.997231) (27,0.997183) (28,0.997066) (29,0.996893) (30,0.996703) (31,0.996509) (32,0.996352) (33,0.995956) (34,0.995649) (35,0.995294) (36,0.994888) (37,0.994465) (38,0.994050) (39,0.993701) (40,0.993710) (41,0.993481) (42,0.993367) (43,0.993316) (44,0.993461) (45,0.993366) (46,0.993258) (47,0.993207) (48,0.992993) (49,0.992994) (50,0.992865) (51,0.992685) (52,0.992817) (53,0.992579) (54,0.992461) (55,0.992336) (56,0.992306) (57,0.992047) (58,0.991795) (59,0.991387) (60,0.990921) (61,0.990185) (62,0.989441) (63,0.988609) (64,0.988216) (65,0.987884) (66,0.987759) (67,0.987515) (68,0.987462) (69,0.986960) (70,0.986407) (71,0.985932) (72,0.985502) (73,0.985052) (74,0.984583) (75,0.983724) (76,0.983935) (77,0.984020) (78,0.987247) (79,0.980141) };
\addplot[name path=4_bit_NF4_lo, draw=none, forget plot] coordinates { (0,0.999348) (1,0.999131) (2,0.997745) (3,0.996194) (4,0.995514) (5,0.995354) (6,0.995565) (7,0.995212) (8,0.995219) (9,0.994911) (10,0.994698) (11,0.994532) (12,0.994452) (13,0.994416) (14,0.994322) (15,0.994182) (16,0.994355) (17,0.994448) (18,0.994353) (19,0.994537) (20,0.994804) (21,0.995008) (22,0.994969) (23,0.995316) (24,0.995550) (25,0.995553) (26,0.995371) (27,0.995190) (28,0.994901) (29,0.994460) (30,0.994005) (31,0.993530) (32,0.993302) (33,0.992879) (34,0.992442) (35,0.992054) (36,0.991631) (37,0.991119) (38,0.990844) (39,0.990579) (40,0.989748) (41,0.989244) (42,0.988853) (43,0.988693) (44,0.988593) (45,0.988075) (46,0.987656) (47,0.986857) (48,0.986639) (49,0.986365) (50,0.986155) (51,0.985656) (52,0.984774) (53,0.984097) (54,0.983451) (55,0.983760) (56,0.984452) (57,0.984160) (58,0.984695) (59,0.985053) (60,0.985413) (61,0.985411) (62,0.985754) (63,0.985942) (64,0.986022) (65,0.985991) (66,0.985837) (67,0.985363) (68,0.984982) (69,0.984197) (70,0.983227) (71,0.982294) (72,0.981532) (73,0.980636) (74,0.979372) (75,0.977624) (76,0.976944) (77,0.976239) (78,0.976377) (79,0.958641) };
\addplot[green!40!black, opacity=0.18, forget plot] fill between[of=4_bit_NF4_up and 4_bit_NF4_lo];
\addplot[green!40!black, dashed] coordinates { (0,0.999371) (1,0.999162) (2,0.997829) (3,0.996395) (4,0.995722) (5,0.995570) (6,0.995786) (7,0.995472) (8,0.995444) (9,0.995129) (10,0.994924) (11,0.994776) (12,0.994687) (13,0.994671) (14,0.994576) (15,0.994446) (16,0.994622) (17,0.994715) (18,0.994637) (19,0.994838) (20,0.995127) (21,0.995429) (22,0.995508) (23,0.995930) (24,0.996293) (25,0.996381) (26,0.996301) (27,0.996187) (28,0.995984) (29,0.995677) (30,0.995354) (31,0.995020) (32,0.994827) (33,0.994418) (34,0.994046) (35,0.993674) (36,0.993260) (37,0.992792) (38,0.992447) (39,0.992140) (40,0.991729) (41,0.991362) (42,0.991110) (43,0.991004) (44,0.991027) (45,0.990721) (46,0.990457) (47,0.990032) (48,0.989816) (49,0.989680) (50,0.989510) (51,0.989170) (52,0.988796) (53,0.988338) (54,0.987956) (55,0.988048) (56,0.988379) (57,0.988103) (58,0.988245) (59,0.988220) (60,0.988167) (61,0.987798) (62,0.987597) (63,0.987276) (64,0.987119) (65,0.986938) (66,0.986798) (67,0.986439) (68,0.986222) (69,0.985579) (70,0.984817) (71,0.984113) (72,0.983517) (73,0.982844) (74,0.981978) (75,0.980674) (76,0.980439) (77,0.980130) (78,0.981812) (79,0.969391) };
\addlegendentry{4-bit NF4}
\addplot[name path=INT8_up, draw=none, forget plot] coordinates { (0,0.998917) (1,0.998495) (2,0.997938) (3,0.997580) (4,0.997242) (5,0.996962) (6,0.996891) (7,0.996651) (8,0.996768) (9,0.996763) (10,0.996750) (11,0.996751) (12,0.996790) (13,0.996871) (14,0.996951) (15,0.996869) (16,0.996937) (17,0.997083) (18,0.997069) (19,0.997205) (20,0.997363) (21,0.997676) (22,0.997813) (23,0.998096) (24,0.998376) (25,0.998476) (26,0.998497) (27,0.998478) (28,0.998409) (29,0.998343) (30,0.998254) (31,0.998157) (32,0.998078) (33,0.997931) (34,0.997801) (35,0.997670) (36,0.997559) (37,0.997420) (38,0.997302) (39,0.997197) (40,0.997242) (41,0.997190) (42,0.997178) (43,0.997201) (44,0.997303) (45,0.997304) (46,0.997331) (47,0.997397) (48,0.997430) (49,0.997485) (50,0.997467) (51,0.997435) (52,0.997526) (53,0.997516) (54,0.997541) (55,0.997542) (56,0.997628) (57,0.997625) (58,0.997630) (59,0.997591) (60,0.997597) (61,0.997529) (62,0.997444) (63,0.997343) (64,0.997332) (65,0.997279) (66,0.997241) (67,0.997174) (68,0.997135) (69,0.997041) (70,0.996923) (71,0.996806) (72,0.996730) (73,0.996650) (74,0.996523) (75,0.996309) (76,0.996371) (77,0.996414) (78,0.997186) (79,0.995944) };
\addplot[name path=INT8_lo, draw=none, forget plot] coordinates { (0,0.998630) (1,0.998268) (2,0.997490) (3,0.997044) (4,0.996685) (5,0.996415) (6,0.996487) (7,0.996279) (8,0.996350) (9,0.996346) (10,0.996304) (11,0.996302) (12,0.996371) (13,0.996424) (14,0.996503) (15,0.996449) (16,0.996547) (17,0.996717) (18,0.996722) (19,0.996842) (20,0.996985) (21,0.997222) (22,0.997226) (23,0.997400) (24,0.997538) (25,0.997579) (26,0.997529) (27,0.997483) (28,0.997354) (29,0.997198) (30,0.997038) (31,0.996840) (32,0.996761) (33,0.996611) (34,0.996424) (35,0.996268) (36,0.996112) (37,0.995928) (38,0.995871) (39,0.995802) (40,0.995498) (41,0.995372) (42,0.995276) (43,0.995288) (44,0.995337) (45,0.995209) (46,0.995065) (47,0.994795) (48,0.994637) (49,0.994577) (50,0.994526) (51,0.994440) (52,0.994145) (53,0.993995) (54,0.993795) (55,0.994090) (56,0.994391) (57,0.994202) (58,0.994462) (59,0.994535) (60,0.994659) (61,0.994653) (62,0.994772) (63,0.994929) (64,0.995063) (65,0.995191) (66,0.995411) (67,0.995489) (68,0.995620) (69,0.995545) (70,0.995451) (71,0.995414) (72,0.995380) (73,0.995371) (74,0.995369) (75,0.995261) (76,0.995420) (77,0.995561) (78,0.995970) (79,0.993087) };
\addplot[green!70!black, opacity=0.18, forget plot] fill between[of=INT8_up and INT8_lo];
\addplot[green!70!black, dashed] coordinates { (0,0.998773) (1,0.998382) (2,0.997714) (3,0.997312) (4,0.996963) (5,0.996688) (6,0.996689) (7,0.996465) (8,0.996559) (9,0.996554) (10,0.996527) (11,0.996526) (12,0.996581) (13,0.996648) (14,0.996727) (15,0.996659) (16,0.996742) (17,0.996900) (18,0.996895) (19,0.997023) (20,0.997174) (21,0.997449) (22,0.997520) (23,0.997748) (24,0.997957) (25,0.998028) (26,0.998013) (27,0.997980) (28,0.997881) (29,0.997771) (30,0.997646) (31,0.997498) (32,0.997419) (33,0.997271) (34,0.997112) (35,0.996969) (36,0.996835) (37,0.996674) (38,0.996586) (39,0.996500) (40,0.996370) (41,0.996281) (42,0.996227) (43,0.996245) (44,0.996320) (45,0.996257) (46,0.996198) (47,0.996096) (48,0.996033) (49,0.996031) (50,0.995997) (51,0.995937) (52,0.995835) (53,0.995755) (54,0.995668) (55,0.995816) (56,0.996010) (57,0.995914) (58,0.996046) (59,0.996063) (60,0.996128) (61,0.996091) (62,0.996108) (63,0.996136) (64,0.996197) (65,0.996235) (66,0.996326) (67,0.996332) (68,0.996377) (69,0.996293) (70,0.996187) (71,0.996110) (72,0.996055) (73,0.996010) (74,0.995946) (75,0.995785) (76,0.995895) (77,0.995987) (78,0.996578) (79,0.994516) };
\addlegendentry{INT8}
\addplot[name path=INT16_rot_sigma0_up, draw=none, forget plot] coordinates { (0,0.999994) (1,0.999989) (2,0.999952) (3,0.999933) (4,0.999908) (5,0.999897) (6,0.999894) (7,0.999886) (8,0.999888) (9,0.999880) (10,0.999876) (11,0.999872) (12,0.999871) (13,0.999870) (14,0.999871) (15,0.999865) (16,0.999869) (17,0.999873) (18,0.999871) (19,0.999877) (20,0.999887) (21,0.999898) (22,0.999903) (23,0.999916) (24,0.999927) (25,0.999931) (26,0.999931) (27,0.999929) (28,0.999926) (29,0.999922) (30,0.999917) (31,0.999912) (32,0.999909) (33,0.999899) (34,0.999892) (35,0.999885) (36,0.999878) (37,0.999871) (38,0.999864) (39,0.999859) (40,0.999860) (41,0.999856) (42,0.999855) (43,0.999854) (44,0.999858) (45,0.999856) (46,0.999856) (47,0.999855) (48,0.999850) (49,0.999851) (50,0.999850) (51,0.999848) (52,0.999853) (53,0.999849) (54,0.999848) (55,0.999851) (56,0.999857) (57,0.999859) (58,0.999863) (59,0.999862) (60,0.999863) (61,0.999864) (62,0.999861) (63,0.999857) (64,0.999860) (65,0.999857) (66,0.999851) (67,0.999843) (68,0.999837) (69,0.999830) (70,0.999822) (71,0.999814) (72,0.999811) (73,0.999806) (74,0.999790) (75,0.999779) (76,0.999758) (77,0.999724) (78,0.998771) (79,0.998341) };
\addplot[name path=INT16_rot_sigma0_lo, draw=none, forget plot] coordinates { (0,0.999994) (1,0.999988) (2,0.999931) (3,0.999913) (4,0.999881) (5,0.999867) (6,0.999862) (7,0.999855) (8,0.999861) (9,0.999854) (10,0.999851) (11,0.999846) (12,0.999844) (13,0.999844) (14,0.999846) (15,0.999840) (16,0.999844) (17,0.999850) (18,0.999849) (19,0.999856) (20,0.999866) (21,0.999878) (22,0.999879) (23,0.999890) (24,0.999898) (25,0.999899) (26,0.999897) (27,0.999894) (28,0.999889) (29,0.999881) (30,0.999872) (31,0.999862) (32,0.999857) (33,0.999848) (34,0.999838) (35,0.999830) (36,0.999821) (37,0.999812) (38,0.999808) (39,0.999803) (40,0.999789) (41,0.999781) (42,0.999775) (43,0.999773) (44,0.999773) (45,0.999764) (46,0.999754) (47,0.999742) (48,0.999742) (49,0.999737) (50,0.999734) (51,0.999727) (52,0.999710) (53,0.999697) (54,0.999685) (55,0.999686) (56,0.999691) (57,0.999670) (58,0.999671) (59,0.999667) (60,0.999658) (61,0.999627) (62,0.999618) (63,0.999601) (64,0.999586) (65,0.999581) (66,0.999587) (67,0.999584) (68,0.999586) (69,0.999566) (70,0.999540) (71,0.999520) (72,0.999495) (73,0.999472) (74,0.999463) (75,0.999416) (76,0.999453) (77,0.999490) (78,0.998331) (79,0.997635) };
\addplot[blue!60!black, opacity=0.18, forget plot] fill between[of=INT16_rot_sigma0_up and INT16_rot_sigma0_lo];
\addplot[blue!60!black, dashed] coordinates { (0,0.999994) (1,0.999989) (2,0.999941) (3,0.999923) (4,0.999894) (5,0.999882) (6,0.999878) (7,0.999870) (8,0.999875) (9,0.999867) (10,0.999863) (11,0.999859) (12,0.999857) (13,0.999857) (14,0.999858) (15,0.999853) (16,0.999857) (17,0.999861) (18,0.999860) (19,0.999866) (20,0.999876) (21,0.999888) (22,0.999891) (23,0.999903) (24,0.999913) (25,0.999915) (26,0.999914) (27,0.999912) (28,0.999907) (29,0.999902) (30,0.999895) (31,0.999887) (32,0.999883) (33,0.999874) (34,0.999865) (35,0.999857) (36,0.999850) (37,0.999841) (38,0.999836) (39,0.999831) (40,0.999825) (41,0.999819) (42,0.999815) (43,0.999814) (44,0.999816) (45,0.999810) (46,0.999805) (47,0.999798) (48,0.999796) (49,0.999794) (50,0.999792) (51,0.999787) (52,0.999781) (53,0.999773) (54,0.999767) (55,0.999769) (56,0.999774) (57,0.999765) (58,0.999767) (59,0.999765) (60,0.999761) (61,0.999746) (62,0.999739) (63,0.999729) (64,0.999723) (65,0.999719) (66,0.999719) (67,0.999714) (68,0.999712) (69,0.999698) (70,0.999681) (71,0.999667) (72,0.999653) (73,0.999639) (74,0.999626) (75,0.999597) (76,0.999606) (77,0.999607) (78,0.998551) (79,0.997988) };
\addlegendentry{INT16-rot $\sigma=0$}
\addplot[name path=s05_c_up, draw=none, forget plot] coordinates { (0,0.999989) (1,0.999976) (2,0.999030) (3,0.998851) (4,0.998533) (5,0.998396) (6,0.998368) (7,0.998251) (8,0.998409) (9,0.998411) (10,0.998452) (11,0.998454) (12,0.998512) (13,0.998589) (14,0.998697) (15,0.998687) (16,0.998748) (17,0.998834) (18,0.998871) (19,0.998968) (20,0.999094) (21,0.999243) (22,0.999302) (23,0.999414) (24,0.999506) (25,0.999535) (26,0.999545) (27,0.999541) (28,0.999520) (29,0.999508) (30,0.999474) (31,0.999441) (32,0.999419) (33,0.999366) (34,0.999320) (35,0.999273) (36,0.999223) (37,0.999179) (38,0.999143) (39,0.999108) (40,0.999122) (41,0.999115) (42,0.999113) (43,0.999139) (44,0.999179) (45,0.999191) (46,0.999210) (47,0.999219) (48,0.999242) (49,0.999252) (50,0.999247) (51,0.999250) (52,0.999277) (53,0.999283) (54,0.999283) (55,0.999296) (56,0.999342) (57,0.999350) (58,0.999363) (59,0.999361) (60,0.999360) (61,0.999345) (62,0.999318) (63,0.999287) (64,0.999275) (65,0.999250) (66,0.999232) (67,0.999205) (68,0.999185) (69,0.999150) (70,0.999108) (71,0.999070) (72,0.999048) (73,0.999024) (74,0.998975) (75,0.998913) (76,0.998905) (77,0.998895) (78,0.998228) (79,0.997726) };
\addplot[name path=s05_c_lo, draw=none, forget plot] coordinates { (0,0.999989) (1,0.999973) (2,0.998791) (3,0.998610) (4,0.998253) (5,0.998101) (6,0.998027) (7,0.997947) (8,0.998136) (9,0.998129) (10,0.998151) (11,0.998146) (12,0.998205) (13,0.998292) (14,0.998412) (15,0.998398) (16,0.998480) (17,0.998592) (18,0.998637) (19,0.998750) (20,0.998891) (21,0.999033) (22,0.999074) (23,0.999193) (24,0.999270) (25,0.999294) (26,0.999291) (27,0.999288) (28,0.999264) (29,0.999239) (30,0.999205) (31,0.999157) (32,0.999137) (33,0.999091) (34,0.999039) (35,0.998994) (36,0.998943) (37,0.998890) (38,0.998877) (39,0.998852) (40,0.998790) (41,0.998764) (42,0.998748) (43,0.998766) (44,0.998788) (45,0.998777) (46,0.998779) (47,0.998728) (48,0.998590) (49,0.998559) (50,0.998552) (51,0.998510) (52,0.998455) (53,0.998413) (54,0.998413) (55,0.998537) (56,0.998613) (57,0.998587) (58,0.998651) (59,0.998707) (60,0.998739) (61,0.998714) (62,0.998736) (63,0.998742) (64,0.998755) (65,0.998775) (66,0.998815) (67,0.998815) (68,0.998832) (69,0.998794) (70,0.998751) (71,0.998723) (72,0.998686) (73,0.998646) (74,0.998623) (75,0.998554) (76,0.998597) (77,0.998637) (78,0.997472) (79,0.996242) };
\addplot[red!20, opacity=0.22, forget plot] fill between[of=s05_c_up and s05_c_lo];
\addplot[red!20] coordinates { (0,0.999989) (1,0.999975) (2,0.998910) (3,0.998731) (4,0.998393) (5,0.998248) (6,0.998198) (7,0.998099) (8,0.998272) (9,0.998270) (10,0.998301) (11,0.998300) (12,0.998359) (13,0.998440) (14,0.998554) (15,0.998543) (16,0.998614) (17,0.998713) (18,0.998754) (19,0.998859) (20,0.998992) (21,0.999138) (22,0.999188) (23,0.999303) (24,0.999388) (25,0.999414) (26,0.999418) (27,0.999415) (28,0.999392) (29,0.999374) (30,0.999340) (31,0.999299) (32,0.999278) (33,0.999229) (34,0.999180) (35,0.999133) (36,0.999083) (37,0.999035) (38,0.999010) (39,0.998980) (40,0.998956) (41,0.998939) (42,0.998930) (43,0.998952) (44,0.998984) (45,0.998984) (46,0.998995) (47,0.998973) (48,0.998916) (49,0.998905) (50,0.998900) (51,0.998880) (52,0.998866) (53,0.998848) (54,0.998848) (55,0.998916) (56,0.998978) (57,0.998969) (58,0.999007) (59,0.999034) (60,0.999050) (61,0.999030) (62,0.999027) (63,0.999015) (64,0.999015) (65,0.999013) (66,0.999023) (67,0.999010) (68,0.999009) (69,0.998972) (70,0.998930) (71,0.998897) (72,0.998867) (73,0.998835) (74,0.998799) (75,0.998734) (76,0.998751) (77,0.998766) (78,0.997850) (79,0.996984) };
\addlegendentry{INT16-rot $\sigma=0.5$}
\addplot[name path=s07_c_up, draw=none, forget plot] coordinates { (0,0.999985) (1,0.999966) (2,0.998140) (3,0.997830) (4,0.997236) (5,0.997036) (6,0.996945) (7,0.996794) (8,0.997074) (9,0.997104) (10,0.997191) (11,0.997207) (12,0.997310) (13,0.997466) (14,0.997669) (15,0.997651) (16,0.997766) (17,0.997942) (18,0.998013) (19,0.998194) (20,0.998426) (21,0.998698) (22,0.998809) (23,0.999008) (24,0.999174) (25,0.999230) (26,0.999251) (27,0.999249) (28,0.999229) (29,0.999225) (30,0.999191) (31,0.999159) (32,0.999139) (33,0.999073) (34,0.999015) (35,0.998955) (36,0.998906) (37,0.998865) (38,0.998832) (39,0.998782) (40,0.998819) (41,0.998816) (42,0.998818) (43,0.998831) (44,0.998881) (45,0.998897) (46,0.998910) (47,0.998934) (48,0.998908) (49,0.998918) (50,0.998934) (51,0.998938) (52,0.998984) (53,0.998989) (54,0.998998) (55,0.999041) (56,0.999100) (57,0.999122) (58,0.999138) (59,0.999165) (60,0.999164) (61,0.999137) (62,0.999108) (63,0.999049) (64,0.999032) (65,0.999002) (66,0.998948) (67,0.998893) (68,0.998845) (69,0.998793) (70,0.998739) (71,0.998674) (72,0.998620) (73,0.998553) (74,0.998450) (75,0.998315) (76,0.998245) (77,0.998179) (78,0.997506) (79,0.996492) };
\addplot[name path=s07_c_lo, draw=none, forget plot] coordinates { (0,0.999984) (1,0.999961) (2,0.997853) (3,0.997560) (4,0.996931) (5,0.996770) (6,0.996662) (7,0.996467) (8,0.996812) (9,0.996820) (10,0.996853) (11,0.996814) (12,0.996917) (13,0.997039) (14,0.997246) (15,0.997252) (16,0.997400) (17,0.997583) (18,0.997678) (19,0.997863) (20,0.998109) (21,0.998360) (22,0.998428) (23,0.998623) (24,0.998748) (25,0.998780) (26,0.998772) (27,0.998768) (28,0.998724) (29,0.998670) (30,0.998578) (31,0.998456) (32,0.998397) (33,0.998270) (34,0.998140) (35,0.998017) (36,0.997860) (37,0.997711) (38,0.997661) (39,0.997613) (40,0.997487) (41,0.997430) (42,0.997392) (43,0.997470) (44,0.997548) (45,0.997543) (46,0.997549) (47,0.997477) (48,0.997533) (49,0.997526) (50,0.997539) (51,0.997504) (52,0.997374) (53,0.997288) (54,0.997196) (55,0.997192) (56,0.997289) (57,0.997176) (58,0.997244) (59,0.997251) (60,0.997299) (61,0.997204) (62,0.997238) (63,0.997280) (64,0.997314) (65,0.997340) (66,0.997477) (67,0.997503) (68,0.997580) (69,0.997510) (70,0.997403) (71,0.997357) (72,0.997318) (73,0.997302) (74,0.997315) (75,0.997266) (76,0.997444) (77,0.997622) (78,0.996749) (79,0.994923) };
\addplot[red!40, opacity=0.22, forget plot] fill between[of=s07_c_up and s07_c_lo];
\addplot[red!40] coordinates { (0,0.999984) (1,0.999963) (2,0.997996) (3,0.997695) (4,0.997083) (5,0.996903) (6,0.996803) (7,0.996630) (8,0.996943) (9,0.996962) (10,0.997022) (11,0.997010) (12,0.997113) (13,0.997253) (14,0.997458) (15,0.997451) (16,0.997583) (17,0.997762) (18,0.997846) (19,0.998028) (20,0.998267) (21,0.998529) (22,0.998618) (23,0.998816) (24,0.998961) (25,0.999005) (26,0.999012) (27,0.999008) (28,0.998977) (29,0.998948) (30,0.998884) (31,0.998808) (32,0.998768) (33,0.998672) (34,0.998577) (35,0.998486) (36,0.998383) (37,0.998288) (38,0.998247) (39,0.998197) (40,0.998153) (41,0.998123) (42,0.998105) (43,0.998151) (44,0.998214) (45,0.998220) (46,0.998229) (47,0.998206) (48,0.998220) (49,0.998222) (50,0.998237) (51,0.998221) (52,0.998179) (53,0.998139) (54,0.998097) (55,0.998117) (56,0.998195) (57,0.998149) (58,0.998191) (59,0.998208) (60,0.998232) (61,0.998170) (62,0.998173) (63,0.998164) (64,0.998173) (65,0.998171) (66,0.998212) (67,0.998198) (68,0.998213) (69,0.998152) (70,0.998071) (71,0.998015) (72,0.997969) (73,0.997928) (74,0.997882) (75,0.997790) (76,0.997845) (77,0.997900) (78,0.997127) (79,0.995707) };
\addlegendentry{INT16-rot $\sigma=0.7$}
\addplot[red!60] coordinates { (0,0.999976) (1,0.999941) (2,0.996547) (3,0.996015) (4,0.994935) (5,0.994434) (6,0.994176) (7,0.993818) (8,0.994388) (9,0.994419) (10,0.994523) (11,0.994522) (12,0.994700) (13,0.994928) (14,0.995311) (15,0.995299) (16,0.995553) (17,0.995897) (18,0.996036) (19,0.996385) (20,0.996828) (21,0.997304) (22,0.997470) (23,0.997834) (24,0.998095) (25,0.998186) (26,0.998208) (27,0.998210) (28,0.998166) (29,0.998132) (30,0.998046) (31,0.997940) (32,0.997884) (33,0.997755) (34,0.997635) (35,0.997513) (36,0.997379) (37,0.997241) (38,0.997185) (39,0.997105) (40,0.997051) (41,0.997012) (42,0.996982) (43,0.997035) (44,0.997133) (45,0.997137) (46,0.997161) (47,0.997051) (48,0.996948) (49,0.996975) (50,0.997005) (51,0.996987) (52,0.996952) (53,0.996910) (54,0.996867) (55,0.997076) (56,0.997243) (57,0.997228) (58,0.997310) (59,0.997346) (60,0.997382) (61,0.997347) (62,0.997368) (63,0.997370) (64,0.997364) (65,0.997345) (66,0.997362) (67,0.997317) (68,0.997299) (69,0.997199) (70,0.997076) (71,0.996977) (72,0.996887) (73,0.996793) (74,0.996708) (75,0.996542) (76,0.996607) (77,0.996658) (78,0.996028) (79,0.994074) };
\addlegendentry{INT16-rot $\sigma=1.0$}
\addplot[red!80] coordinates { (0,0.999954) (1,0.999884) (2,0.992638) (3,0.991519) (4,0.989190) (5,0.988304) (6,0.987887) (7,0.987131) (8,0.988164) (9,0.988297) (10,0.988555) (11,0.988462) (12,0.988967) (13,0.989552) (14,0.990333) (15,0.990283) (16,0.990778) (17,0.991460) (18,0.991765) (19,0.992483) (20,0.993407) (21,0.994406) (22,0.994759) (23,0.995528) (24,0.996089) (25,0.996256) (26,0.996299) (27,0.996290) (28,0.996184) (29,0.996089) (30,0.995907) (31,0.995673) (32,0.995556) (33,0.995247) (34,0.994925) (35,0.994644) (36,0.994335) (37,0.994044) (38,0.993935) (39,0.993756) (40,0.993644) (41,0.993572) (42,0.993543) (43,0.993683) (44,0.993894) (45,0.993933) (46,0.994017) (47,0.993967) (48,0.993958) (49,0.994029) (50,0.994080) (51,0.994060) (52,0.994011) (53,0.993958) (54,0.993867) (55,0.994089) (56,0.994423) (57,0.994378) (58,0.994548) (59,0.994631) (60,0.994739) (61,0.994681) (62,0.994718) (63,0.994706) (64,0.994713) (65,0.994691) (66,0.994748) (67,0.994689) (68,0.994676) (69,0.994503) (70,0.994300) (71,0.994138) (72,0.994005) (73,0.993869) (74,0.993690) (75,0.993367) (76,0.993451) (77,0.993520) (78,0.993254) (79,0.989723) };
\addlegendentry{INT16-rot $\sigma=1.5$}
\addplot[red!80!black] coordinates { (0,0.999928) (1,0.999810) (2,0.987631) (3,0.985682) (4,0.981565) (5,0.979691) (6,0.978518) (7,0.976555) (8,0.978548) (9,0.978691) (10,0.979124) (11,0.979123) (12,0.979835) (13,0.980833) (14,0.982204) (15,0.982106) (16,0.983022) (17,0.984267) (18,0.984859) (19,0.986177) (20,0.987836) (21,0.989667) (22,0.990292) (23,0.991646) (24,0.992625) (25,0.992939) (26,0.992995) (27,0.993004) (28,0.992851) (29,0.992726) (30,0.992413) (31,0.992050) (32,0.991907) (33,0.991389) (34,0.990910) (35,0.990476) (36,0.989975) (37,0.989522) (38,0.989348) (39,0.989061) (40,0.988860) (41,0.988760) (42,0.988693) (43,0.988933) (44,0.989345) (45,0.989403) (46,0.989566) (47,0.989453) (48,0.989452) (49,0.989601) (50,0.989746) (51,0.989722) (52,0.989685) (53,0.989617) (54,0.989581) (55,0.990002) (56,0.990598) (57,0.990607) (58,0.990923) (59,0.991118) (60,0.991286) (61,0.991178) (62,0.991206) (63,0.991165) (64,0.991208) (65,0.991201) (66,0.991287) (67,0.991174) (68,0.991161) (69,0.990866) (70,0.990520) (71,0.990215) (72,0.989959) (73,0.989717) (74,0.989397) (75,0.988859) (76,0.988950) (77,0.989080) (78,0.989527) (79,0.983540) };
\addlegendentry{INT16-rot $\sigma=2.0$}

\nextgroupplot[
    ylabel={Relative $\ell_2$ error},
    ymin=0.0000, ymax=0.2993,
    legend style={
        at={(0.98, 0.98)},
        anchor=north east,
        font=\scriptsize,
        draw=black,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt,
        inner xsep=3pt,
        row sep=-2pt,
        column sep=4pt,
    },
    legend columns=1,
]

\addplot[name path=baseline_up, draw=none, forget plot] coordinates { (0,0.035863) (1,0.041554) (2,0.067074) (3,0.087324) (4,0.094473) (5,0.096460) (6,0.094152) (7,0.097616) (8,0.097450) (9,0.100482) (10,0.102836) (11,0.104432) (12,0.105064) (13,0.105421) (14,0.106382) (15,0.107738) (16,0.106085) (17,0.105216) (18,0.106090) (19,0.104172) (20,0.101554) (21,0.099376) (22,0.099704) (23,0.096356) (24,0.093982) (25,0.093793) (26,0.095454) (27,0.096973) (28,0.099816) (29,0.103847) (30,0.107603) (31,0.111137) (32,0.112881) (33,0.116093) (34,0.119574) (35,0.122541) (36,0.125612) (37,0.128999) (38,0.130688) (39,0.132443) (40,0.137948) (41,0.140990) (42,0.143252) (43,0.144393) (44,0.145132) (45,0.148289) (46,0.150976) (47,0.155192) (48,0.156812) (49,0.158446) (50,0.159695) (51,0.161715) (52,0.165717) (53,0.168877) (54,0.171635) (55,0.170776) (56,0.167273) (57,0.168712) (58,0.165476) (59,0.163327) (60,0.161318) (61,0.161029) (62,0.159470) (63,0.158938) (64,0.159318) (65,0.160950) (66,0.163279) (67,0.166629) (68,0.169305) (69,0.173823) (70,0.179294) (71,0.184397) (72,0.188588) (73,0.193366) (74,0.199779) (75,0.208340) (76,0.211785) (77,0.215290) (78,0.214949) (79,0.285219) };
\addplot[name path=baseline_lo, draw=none, forget plot] coordinates { (0,0.034657) (1,0.040145) (2,0.064741) (3,0.082664) (4,0.090140) (5,0.091944) (6,0.089385) (7,0.092059) (8,0.092859) (9,0.096451) (10,0.098953) (11,0.100311) (12,0.101118) (13,0.101286) (14,0.102441) (15,0.103609) (16,0.101772) (17,0.100786) (18,0.101359) (19,0.098969) (20,0.095883) (21,0.091332) (22,0.089062) (23,0.083620) (24,0.077878) (25,0.075738) (26,0.075525) (27,0.075928) (28,0.077320) (29,0.079727) (30,0.081804) (31,0.083640) (32,0.085403) (33,0.089228) (34,0.092669) (35,0.096191) (36,0.099966) (37,0.103586) (38,0.107014) (39,0.109918) (40,0.109348) (41,0.111041) (42,0.112007) (43,0.112817) (44,0.111950) (45,0.112917) (46,0.114291) (47,0.115361) (48,0.117094) (49,0.117296) (50,0.118332) (51,0.119844) (52,0.119309) (53,0.121229) (54,0.122471) (55,0.122903) (56,0.123131) (57,0.125173) (58,0.126781) (59,0.129353) (60,0.132469) (61,0.137453) (62,0.141845) (63,0.146445) (64,0.147896) (65,0.148367) (66,0.148122) (67,0.149165) (68,0.149445) (69,0.152346) (70,0.155334) (71,0.157919) (72,0.160373) (73,0.163111) (74,0.165848) (75,0.170406) (76,0.169713) (77,0.169798) (78,0.149949) (79,0.185849) };
\addplot[green!40!black, opacity=0.18, forget plot] fill between[of=baseline_up and baseline_lo];
\addplot[green!40!black, dashed] coordinates { (0,0.035260) (1,0.040850) (2,0.065908) (3,0.084994) (4,0.092307) (5,0.094202) (6,0.091768) (7,0.094838) (8,0.095154) (9,0.098466) (10,0.100895) (11,0.102372) (12,0.103091) (13,0.103353) (14,0.104412) (15,0.105673) (16,0.103929) (17,0.103001) (18,0.103725) (19,0.101571) (20,0.098718) (21,0.095354) (22,0.094383) (23,0.089988) (24,0.085930) (25,0.084766) (26,0.085489) (27,0.086450) (28,0.088568) (29,0.091787) (30,0.094704) (31,0.097388) (32,0.099142) (33,0.102661) (34,0.106121) (35,0.109366) (36,0.112789) (37,0.116292) (38,0.118851) (39,0.121181) (40,0.123648) (41,0.126016) (42,0.127630) (43,0.128605) (44,0.128541) (45,0.130603) (46,0.132633) (47,0.135276) (48,0.136953) (49,0.137871) (50,0.139014) (51,0.140779) (52,0.142513) (53,0.145053) (54,0.147053) (55,0.146839) (56,0.145202) (57,0.146942) (58,0.146129) (59,0.146340) (60,0.146894) (61,0.149241) (62,0.150658) (63,0.152692) (64,0.153607) (65,0.154659) (66,0.155701) (67,0.157897) (68,0.159375) (69,0.163084) (70,0.167314) (71,0.171158) (72,0.174480) (73,0.178239) (74,0.182813) (75,0.189373) (76,0.190749) (77,0.192544) (78,0.182449) (79,0.235534) };
\addplot[name path=baseline_up, draw=none, forget plot] coordinates { (0,0.050963) (1,0.055798) (2,0.068732) (3,0.075425) (4,0.080294) (5,0.083427) (6,0.082732) (7,0.084671) (8,0.083688) (9,0.083874) (10,0.084453) (11,0.084620) (12,0.083964) (13,0.083508) (14,0.082678) (15,0.083333) (16,0.082242) (17,0.080178) (18,0.080125) (19,0.078516) (20,0.076691) (21,0.073570) (22,0.073352) (23,0.070695) (24,0.068390) (25,0.067535) (26,0.068001) (27,0.068477) (28,0.070179) (29,0.072087) (30,0.073926) (31,0.076102) (32,0.077160) (33,0.078780) (34,0.080858) (35,0.082479) (36,0.083845) (37,0.085558) (38,0.086047) (39,0.086728) (40,0.089740) (41,0.090833) (42,0.091570) (43,0.091641) (44,0.091230) (45,0.092424) (46,0.093383) (47,0.094884) (48,0.096123) (49,0.097022) (50,0.097519) (51,0.097653) (52,0.099665) (53,0.100670) (54,0.101771) (55,0.100264) (56,0.097376) (57,0.098235) (58,0.095401) (59,0.094075) (60,0.092349) (61,0.091254) (62,0.089807) (63,0.088025) (64,0.086310) (65,0.084722) (66,0.083123) (67,0.082469) (68,0.081579) (69,0.082226) (70,0.083014) (71,0.083619) (72,0.084092) (73,0.084797) (74,0.086109) (75,0.088229) (76,0.088319) (77,0.088893) (78,0.086877) (79,0.114587) };
\addplot[name path=baseline_lo, draw=none, forget plot] coordinates { (0,0.046079) (1,0.052214) (2,0.063499) (3,0.069046) (4,0.073591) (5,0.076601) (6,0.077198) (7,0.079703) (8,0.078012) (9,0.078309) (10,0.078743) (11,0.078921) (12,0.078670) (13,0.077821) (14,0.076963) (15,0.078043) (16,0.077237) (17,0.075384) (18,0.075585) (19,0.073737) (20,0.071615) (21,0.067202) (22,0.065179) (23,0.060850) (24,0.056241) (25,0.054470) (26,0.054012) (27,0.054200) (28,0.055217) (29,0.056156) (30,0.057330) (31,0.058580) (32,0.059862) (33,0.062000) (34,0.063865) (35,0.065612) (36,0.066998) (37,0.068719) (38,0.070143) (39,0.071505) (40,0.070658) (41,0.071205) (42,0.071343) (43,0.071345) (44,0.070315) (45,0.070483) (46,0.070727) (47,0.070697) (48,0.071221) (49,0.070777) (50,0.071388) (51,0.071696) (52,0.071029) (53,0.071147) (54,0.071327) (55,0.070395) (56,0.069210) (57,0.069435) (58,0.068808) (59,0.068888) (60,0.068662) (61,0.069653) (62,0.070602) (63,0.071766) (64,0.071933) (65,0.072366) (66,0.072470) (67,0.073162) (68,0.073455) (69,0.074457) (70,0.075719) (71,0.076721) (72,0.077365) (73,0.078006) (74,0.078722) (75,0.080450) (76,0.079056) (77,0.077895) (78,0.067083) (79,0.082786) };
\addplot[green!70!black, opacity=0.18, forget plot] fill between[of=baseline_up and baseline_lo];
\addplot[green!70!black, dashed] coordinates { (0,0.048521) (1,0.054006) (2,0.066116) (3,0.072236) (4,0.076942) (5,0.080014) (6,0.079965) (7,0.082187) (8,0.080850) (9,0.081092) (10,0.081598) (11,0.081770) (12,0.081317) (13,0.080664) (14,0.079820) (15,0.080688) (16,0.079739) (17,0.077781) (18,0.077855) (19,0.076127) (20,0.074153) (21,0.070386) (22,0.069265) (23,0.065773) (24,0.062316) (25,0.061002) (26,0.061006) (27,0.061338) (28,0.062698) (29,0.064121) (30,0.065628) (31,0.067341) (32,0.068511) (33,0.070390) (34,0.072362) (35,0.074046) (36,0.075421) (37,0.077138) (38,0.078095) (39,0.079116) (40,0.080199) (41,0.081019) (42,0.081456) (43,0.081493) (44,0.080772) (45,0.081453) (46,0.082055) (47,0.082791) (48,0.083672) (49,0.083899) (50,0.084454) (51,0.084674) (52,0.085347) (53,0.085908) (54,0.086549) (55,0.085330) (56,0.083293) (57,0.083835) (58,0.082104) (59,0.081481) (60,0.080505) (61,0.080453) (62,0.080204) (63,0.079896) (64,0.079122) (65,0.078544) (66,0.077797) (67,0.077815) (68,0.077517) (69,0.078341) (70,0.079367) (71,0.080170) (72,0.080729) (73,0.081402) (74,0.082416) (75,0.084340) (76,0.083688) (77,0.083394) (78,0.076980) (79,0.098686) };
\addplot[name path=baseline_up, draw=none, forget plot] coordinates { (0,0.003695) (1,0.004880) (2,0.011842) (3,0.013348) (4,0.015558) (5,0.016369) (6,0.016699) (7,0.017114) (8,0.016731) (9,0.017140) (10,0.017352) (11,0.017610) (12,0.017714) (13,0.017744) (14,0.017642) (15,0.017971) (16,0.017748) (17,0.017425) (18,0.017461) (19,0.017070) (20,0.016418) (21,0.015669) (22,0.015547) (23,0.014817) (24,0.014233) (25,0.014125) (26,0.014260) (27,0.014398) (28,0.014758) (29,0.015203) (30,0.015713) (31,0.016231) (32,0.016514) (33,0.016974) (34,0.017490) (35,0.017881) (36,0.018248) (37,0.018660) (38,0.018791) (39,0.019002) (40,0.019677) (41,0.020020) (42,0.020236) (43,0.020331) (44,0.020336) (45,0.020735) (46,0.021066) (47,0.021487) (48,0.021590) (49,0.021782) (50,0.021968) (51,0.022260) (52,0.022762) (53,0.023248) (54,0.023529) (55,0.023400) (56,0.022875) (57,0.023142) (58,0.022701) (59,0.022480) (60,0.022285) (61,0.022316) (62,0.022090) (63,0.021983) (64,0.021877) (65,0.021807) (66,0.021758) (67,0.021954) (68,0.022110) (69,0.022591) (70,0.023163) (71,0.023727) (72,0.024192) (73,0.024750) (74,0.025483) (75,0.026503) (76,0.026896) (77,0.027461) (78,0.028812) (79,0.038861) };
\addplot[name path=baseline_lo, draw=none, forget plot] coordinates { (0,0.003626) (1,0.004673) (2,0.009982) (3,0.011744) (4,0.013682) (5,0.014471) (6,0.014680) (7,0.015233) (8,0.015031) (9,0.015561) (10,0.015843) (11,0.016097) (12,0.016179) (13,0.016194) (14,0.016175) (15,0.016502) (16,0.016305) (17,0.016053) (18,0.016134) (19,0.015779) (20,0.015157) (21,0.014355) (22,0.014020) (23,0.013088) (24,0.012159) (25,0.011869) (26,0.011829) (27,0.011915) (28,0.012149) (29,0.012385) (30,0.012721) (31,0.013024) (32,0.013290) (33,0.013867) (34,0.014306) (35,0.014765) (36,0.015144) (37,0.015548) (38,0.015949) (39,0.016285) (40,0.016183) (41,0.016396) (42,0.016507) (43,0.016583) (44,0.016388) (45,0.016524) (46,0.016662) (47,0.016755) (48,0.017030) (49,0.017027) (50,0.017132) (51,0.017312) (52,0.017146) (53,0.017313) (54,0.017381) (55,0.017331) (56,0.017168) (57,0.017322) (58,0.017330) (59,0.017463) (60,0.017682) (61,0.018187) (62,0.018673) (63,0.019241) (64,0.019489) (65,0.019765) (66,0.019997) (67,0.020317) (68,0.020494) (69,0.020960) (70,0.021464) (71,0.021872) (72,0.022255) (73,0.022667) (74,0.023009) (75,0.023671) (76,0.023549) (77,0.023546) (78,0.021995) (79,0.028207) };
\addplot[blue!60!black, opacity=0.18, forget plot] fill between[of=baseline_up and baseline_lo];
\addplot[blue!60!black, dashed] coordinates { (0,0.003661) (1,0.004777) (2,0.010912) (3,0.012546) (4,0.014620) (5,0.015420) (6,0.015690) (7,0.016173) (8,0.015881) (9,0.016351) (10,0.016598) (11,0.016854) (12,0.016947) (13,0.016969) (14,0.016908) (15,0.017236) (16,0.017027) (17,0.016739) (18,0.016798) (19,0.016424) (20,0.015787) (21,0.015012) (22,0.014784) (23,0.013953) (24,0.013196) (25,0.012997) (26,0.013044) (27,0.013157) (28,0.013454) (29,0.013794) (30,0.014217) (31,0.014628) (32,0.014902) (33,0.015421) (34,0.015898) (35,0.016323) (36,0.016696) (37,0.017104) (38,0.017370) (39,0.017644) (40,0.017930) (41,0.018208) (42,0.018372) (43,0.018457) (44,0.018362) (45,0.018630) (46,0.018864) (47,0.019121) (48,0.019310) (49,0.019404) (50,0.019550) (51,0.019786) (52,0.019954) (53,0.020281) (54,0.020455) (55,0.020366) (56,0.020021) (57,0.020232) (58,0.020015) (59,0.019971) (60,0.019983) (61,0.020252) (62,0.020382) (63,0.020612) (64,0.020683) (65,0.020786) (66,0.020878) (67,0.021135) (68,0.021302) (69,0.021775) (70,0.022314) (71,0.022799) (72,0.023223) (73,0.023709) (74,0.024246) (75,0.025087) (76,0.025222) (77,0.025504) (78,0.025403) (79,0.033534) };
\addplot[name path=s05_l_up, draw=none, forget plot] coordinates { (0,0.004892) (1,0.007041) (2,0.049131) (3,0.052576) (4,0.058869) (5,0.061357) (6,0.062502) (7,0.063794) (8,0.060783) (9,0.060903) (10,0.060567) (11,0.060645) (12,0.059661) (13,0.058202) (14,0.056179) (15,0.056427) (16,0.055013) (17,0.052933) (18,0.052051) (19,0.049816) (20,0.046853) (21,0.043627) (22,0.042598) (23,0.039727) (24,0.037670) (25,0.036981) (26,0.036968) (27,0.036962) (28,0.037545) (29,0.038105) (30,0.038874) (31,0.039968) (32,0.040424) (33,0.041424) (34,0.042591) (35,0.043579) (36,0.044564) (37,0.045512) (38,0.045599) (39,0.046047) (40,0.047192) (41,0.047571) (42,0.047804) (43,0.047504) (44,0.046995) (45,0.047138) (46,0.047079) (47,0.047534) (48,0.047727) (49,0.047808) (50,0.047705) (51,0.047618) (52,0.048207) (53,0.048801) (54,0.049003) (55,0.048241) (56,0.046753) (57,0.046859) (58,0.045581) (59,0.044578) (60,0.043730) (61,0.043358) (62,0.042675) (63,0.042189) (64,0.041802) (65,0.041595) (66,0.041411) (67,0.041756) (68,0.041999) (69,0.042817) (70,0.043778) (71,0.044717) (72,0.045478) (73,0.046361) (74,0.047580) (75,0.049274) (76,0.049903) (77,0.050505) (78,0.051046) (79,0.067508) };
\addplot[name path=s05_l_lo, draw=none, forget plot] coordinates { (0,0.004775) (1,0.006652) (2,0.044010) (3,0.047809) (4,0.054000) (5,0.056449) (6,0.056930) (7,0.058889) (8,0.056201) (9,0.056139) (10,0.055367) (11,0.055278) (12,0.054191) (13,0.052817) (14,0.050790) (15,0.050936) (16,0.049784) (17,0.048041) (18,0.047283) (19,0.045135) (20,0.042273) (21,0.038578) (22,0.036975) (23,0.033844) (24,0.030991) (25,0.029965) (26,0.029544) (27,0.029518) (28,0.029875) (29,0.029981) (30,0.030603) (31,0.031212) (32,0.031872) (33,0.033150) (34,0.034219) (35,0.035309) (36,0.036415) (37,0.037334) (38,0.038103) (39,0.038918) (40,0.038416) (41,0.038505) (42,0.038523) (43,0.038257) (44,0.037399) (45,0.037170) (46,0.036953) (47,0.036833) (48,0.037022) (49,0.036736) (50,0.036609) (51,0.036507) (52,0.035810) (53,0.035858) (54,0.035823) (55,0.035516) (56,0.034829) (57,0.034847) (58,0.034718) (59,0.034783) (60,0.035013) (61,0.035813) (62,0.036545) (63,0.037465) (64,0.037791) (65,0.038113) (66,0.038259) (67,0.038679) (68,0.038860) (69,0.039509) (70,0.040187) (71,0.040696) (72,0.041150) (73,0.041631) (74,0.042092) (75,0.042950) (76,0.042513) (77,0.042172) (78,0.037645) (79,0.046233) };
\addplot[red!20, opacity=0.22, forget plot] fill between[of=s05_l_up and s05_l_lo];
\addplot[red!20] coordinates { (0,0.004834) (1,0.006847) (2,0.046571) (3,0.050193) (4,0.056434) (5,0.058903) (6,0.059716) (7,0.061341) (8,0.058492) (9,0.058521) (10,0.057967) (11,0.057962) (12,0.056926) (13,0.055509) (14,0.053485) (15,0.053682) (16,0.052399) (17,0.050487) (18,0.049667) (19,0.047476) (20,0.044563) (21,0.041102) (22,0.039786) (23,0.036786) (24,0.034330) (25,0.033473) (26,0.033256) (27,0.033240) (28,0.033710) (29,0.034043) (30,0.034738) (31,0.035590) (32,0.036148) (33,0.037287) (34,0.038405) (35,0.039444) (36,0.040490) (37,0.041423) (38,0.041851) (39,0.042482) (40,0.042804) (41,0.043038) (42,0.043163) (43,0.042880) (44,0.042197) (45,0.042154) (46,0.042016) (47,0.042184) (48,0.042374) (49,0.042272) (50,0.042157) (51,0.042062) (52,0.042008) (53,0.042330) (54,0.042413) (55,0.041879) (56,0.040791) (57,0.040853) (58,0.040150) (59,0.039680) (60,0.039372) (61,0.039586) (62,0.039610) (63,0.039827) (64,0.039797) (65,0.039854) (66,0.039835) (67,0.040217) (68,0.040429) (69,0.041163) (70,0.041982) (71,0.042706) (72,0.043314) (73,0.043996) (74,0.044836) (75,0.046112) (76,0.046208) (77,0.046339) (78,0.044345) (79,0.056870) };
\addplot[name path=s07_l_up, draw=none, forget plot] coordinates { (0,0.005772) (1,0.008361) (2,0.065655) (3,0.069778) (4,0.078096) (5,0.080047) (6,0.081376) (7,0.083592) (8,0.079442) (9,0.079299) (10,0.078863) (11,0.079288) (12,0.078002) (13,0.076523) (14,0.073863) (15,0.073726) (16,0.071699) (17,0.069082) (18,0.067683) (19,0.064874) (20,0.060975) (21,0.056644) (22,0.055361) (23,0.051712) (24,0.049131) (25,0.048363) (26,0.048285) (27,0.048216) (28,0.048891) (29,0.049562) (30,0.050723) (31,0.052116) (32,0.052828) (33,0.054276) (34,0.055981) (35,0.057347) (36,0.058822) (37,0.060074) (38,0.060189) (39,0.060790) (40,0.062362) (41,0.062838) (42,0.063163) (43,0.062690) (44,0.061960) (45,0.062050) (46,0.062023) (47,0.062452) (48,0.061938) (49,0.061803) (50,0.061517) (51,0.061687) (52,0.062760) (53,0.063892) (54,0.064501) (55,0.064092) (56,0.062119) (57,0.062262) (58,0.060637) (59,0.059513) (60,0.058339) (61,0.057960) (62,0.057008) (63,0.056217) (64,0.055592) (65,0.055063) (66,0.054364) (67,0.054504) (68,0.054378) (69,0.055226) (70,0.056121) (71,0.056843) (72,0.057489) (73,0.058158) (74,0.059198) (75,0.060852) (76,0.061268) (77,0.062085) (78,0.062353) (79,0.082646) };
\addplot[name path=s07_l_lo, draw=none, forget plot] coordinates { (0,0.005623) (1,0.007860) (2,0.060918) (3,0.065640) (4,0.073961) (5,0.076623) (6,0.077734) (7,0.079674) (8,0.076175) (9,0.075797) (10,0.074787) (11,0.074607) (12,0.073165) (13,0.071005) (14,0.068086) (15,0.068292) (16,0.066675) (17,0.063993) (18,0.062864) (19,0.059868) (20,0.055930) (21,0.050877) (22,0.048621) (23,0.044374) (24,0.040456) (25,0.038961) (26,0.038365) (27,0.038339) (28,0.038666) (29,0.038519) (30,0.039182) (31,0.039923) (32,0.040608) (33,0.041962) (34,0.043278) (35,0.044663) (36,0.046022) (37,0.047155) (38,0.048015) (39,0.049009) (40,0.048116) (41,0.048179) (42,0.048137) (43,0.047809) (44,0.046709) (45,0.046330) (46,0.045989) (47,0.045698) (48,0.045754) (49,0.045155) (50,0.044785) (51,0.044603) (52,0.043710) (53,0.043690) (54,0.043677) (55,0.043266) (56,0.042475) (57,0.042437) (58,0.042306) (59,0.042348) (60,0.042653) (61,0.043671) (62,0.044578) (63,0.045801) (64,0.046333) (65,0.046946) (66,0.047505) (67,0.048336) (68,0.048913) (69,0.049887) (70,0.051034) (71,0.052078) (72,0.052948) (73,0.053884) (74,0.055011) (75,0.056573) (76,0.056276) (77,0.055806) (78,0.049421) (79,0.062348) };
\addplot[red!40, opacity=0.22, forget plot] fill between[of=s07_l_up and s07_l_lo];
\addplot[red!40] coordinates { (0,0.005698) (1,0.008111) (2,0.063287) (3,0.067709) (4,0.076028) (5,0.078335) (6,0.079555) (7,0.081633) (8,0.077809) (9,0.077548) (10,0.076825) (11,0.076948) (12,0.075583) (13,0.073764) (14,0.070974) (15,0.071009) (16,0.069187) (17,0.066538) (18,0.065273) (19,0.062371) (20,0.058452) (21,0.053761) (22,0.051991) (23,0.048043) (24,0.044794) (25,0.043662) (26,0.043325) (27,0.043278) (28,0.043779) (29,0.044040) (30,0.044953) (31,0.046019) (32,0.046718) (33,0.048119) (34,0.049629) (35,0.051005) (36,0.052422) (37,0.053615) (38,0.054102) (39,0.054900) (40,0.055239) (41,0.055509) (42,0.055650) (43,0.055250) (44,0.054334) (45,0.054190) (46,0.054006) (47,0.054075) (48,0.053846) (49,0.053479) (50,0.053151) (51,0.053145) (52,0.053235) (53,0.053791) (54,0.054089) (55,0.053679) (56,0.052297) (57,0.052349) (58,0.051471) (59,0.050931) (60,0.050496) (61,0.050815) (62,0.050793) (63,0.051009) (64,0.050962) (65,0.051005) (66,0.050935) (67,0.051420) (68,0.051646) (69,0.052556) (70,0.053577) (71,0.054460) (72,0.055219) (73,0.056021) (74,0.057104) (75,0.058713) (76,0.058772) (77,0.058946) (78,0.055887) (79,0.072497) };
\addplot[red!60] coordinates { (0,0.006973) (1,0.010160) (2,0.083302) (3,0.089076) (4,0.100311) (5,0.105036) (6,0.107414) (7,0.110496) (8,0.105434) (9,0.105183) (10,0.104250) (11,0.104219) (12,0.102503) (13,0.100427) (14,0.096642) (15,0.096741) (16,0.094127) (17,0.090337) (18,0.088772) (19,0.084716) (20,0.079346) (21,0.073001) (22,0.070488) (23,0.065068) (24,0.060758) (25,0.059046) (26,0.058502) (27,0.058328) (28,0.058907) (29,0.059218) (30,0.060313) (31,0.061728) (32,0.062673) (33,0.064540) (34,0.066226) (35,0.067886) (36,0.069544) (37,0.071248) (38,0.071877) (39,0.072899) (40,0.073225) (41,0.073474) (42,0.073612) (43,0.073019) (44,0.071656) (45,0.071401) (46,0.071053) (47,0.071260) (48,0.071606) (49,0.071183) (50,0.070637) (51,0.070244) (52,0.070024) (53,0.070309) (54,0.070406) (55,0.069459) (56,0.067618) (57,0.067645) (58,0.066655) (59,0.066154) (60,0.065782) (61,0.066142) (62,0.066109) (63,0.066370) (64,0.066388) (65,0.066515) (66,0.066500) (67,0.067166) (68,0.067534) (69,0.068663) (70,0.069972) (71,0.071111) (72,0.072111) (73,0.073219) (74,0.074489) (75,0.076551) (76,0.076551) (77,0.076609) (78,0.072423) (79,0.093796) };
\addplot[red!80] coordinates { (0,0.009542) (1,0.014065) (2,0.121320) (3,0.129662) (4,0.146150) (5,0.151843) (6,0.154614) (7,0.159410) (8,0.152607) (9,0.151669) (10,0.150074) (11,0.150549) (12,0.147182) (13,0.143272) (14,0.137902) (15,0.138250) (16,0.134744) (17,0.129632) (18,0.127262) (19,0.121474) (20,0.113707) (21,0.104579) (22,0.101021) (23,0.093117) (24,0.086649) (25,0.084439) (26,0.083630) (27,0.083491) (28,0.084339) (29,0.084912) (30,0.086434) (31,0.088436) (32,0.089668) (33,0.092495) (34,0.095445) (35,0.097910) (36,0.100517) (37,0.102983) (38,0.103834) (39,0.105435) (40,0.105968) (41,0.106311) (42,0.106372) (43,0.105481) (44,0.103582) (45,0.103057) (46,0.102376) (47,0.102284) (48,0.102321) (49,0.101636) (50,0.100858) (51,0.100305) (52,0.100049) (53,0.100370) (54,0.100617) (55,0.099355) (56,0.096671) (57,0.096679) (58,0.095087) (59,0.094105) (60,0.093259) (61,0.093619) (62,0.093519) (63,0.093896) (64,0.093866) (65,0.094076) (66,0.093994) (67,0.094785) (68,0.095231) (69,0.096778) (70,0.098504) (71,0.100024) (72,0.101359) (73,0.102778) (74,0.104678) (75,0.107633) (76,0.107679) (77,0.107764) (78,0.102479) (79,0.140463) };
\addplot[red!80!black] coordinates { (0,0.011831) (1,0.017831) (2,0.158295) (3,0.169875) (4,0.192408) (5,0.201753) (6,0.207128) (7,0.214944) (8,0.205268) (9,0.204634) (10,0.202523) (11,0.202445) (12,0.198751) (13,0.193623) (14,0.186627) (15,0.187135) (16,0.182302) (17,0.175527) (18,0.172182) (19,0.164322) (20,0.154069) (21,0.141841) (22,0.137104) (23,0.126644) (24,0.117952) (25,0.114868) (26,0.113820) (27,0.113351) (28,0.114389) (29,0.114785) (30,0.116644) (31,0.119059) (32,0.120336) (33,0.123972) (34,0.127438) (35,0.130565) (36,0.133958) (37,0.136868) (38,0.138064) (39,0.139970) (40,0.140617) (41,0.140951) (42,0.141158) (43,0.139901) (44,0.137103) (45,0.136443) (46,0.135468) (47,0.135736) (48,0.135997) (49,0.135015) (50,0.133867) (51,0.133203) (52,0.132623) (53,0.132741) (54,0.132632) (55,0.130753) (56,0.127132) (57,0.126957) (58,0.124754) (59,0.123315) (60,0.122215) (61,0.122741) (62,0.122743) (63,0.123204) (64,0.122958) (65,0.122934) (66,0.122649) (67,0.123636) (68,0.124034) (69,0.126029) (70,0.128285) (71,0.130269) (72,0.131993) (73,0.133827) (74,0.136198) (75,0.139902) (76,0.140072) (77,0.140023) (78,0.131869) (79,0.168198) };

\end{groupplot}
\end{tikzpicture}


==> figures/layer_cosine_sim_qwen72b_nohad.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.6cm},
    xlabel={Layer index ($\ell$)},
    grid=major,
    grid style={gray!30},
    width=4.4cm,
    height=3.7cm,
    every axis plot/.append style={line width=0.7pt},
    xmin=0, xmax=79,
    tick label style={font=\scriptsize},
    label style={font=\small},
]

% ---------------- Cosine similarity panel ----------------
\nextgroupplot[
    ylabel={Cosine similarity},
    ymin=-0.15, ymax=1.05,
    ytick={-0.1,0.0,0.5,1.0},
]
\addplot[red!75!black, mark=none] coordinates {
    (0,0.9999) (1,0.9990) (2,-0.0364) (3,-0.0819) (4,-0.0669) (5,-0.0666)
    (6,-0.0793) (7,0.0341) (8,0.0031) (9,0.0235) (10,0.0164) (11,0.0148)
    (12,0.0272) (13,0.0393) (14,0.0374) (15,0.0265) (16,0.0271) (17,0.0190)
    (18,0.0165) (19,0.0120) (20,0.0079) (21,-0.0046) (22,-0.0109) (23,0.0277)
    (24,0.0899) (25,0.1392) (26,0.1616) (27,0.1724) (28,0.1797) (29,0.1881)
    (30,0.1770) (31,0.1774) (32,0.2051) (33,0.2057) (34,0.2025) (35,0.2018)
    (36,0.1996) (37,0.1796) (38,0.1840) (39,0.1870) (40,0.1619) (41,0.1633)
    (42,0.1656) (43,0.1442) (44,0.1032) (45,0.1159) (46,0.0945) (47,0.0799)
    (48,0.0537) (49,0.0216) (50,0.0135) (51,0.0117) (52,-0.0039) (53,0.0085)
    (54,-0.0066) (55,-0.0111) (56,-0.0321) (57,-0.0121) (58,-0.0072) (59,0.0326)
    (60,0.0329) (61,0.0188) (62,0.0378) (63,0.0411) (64,0.0641) (65,0.1087)
    (66,0.1055) (67,0.1005) (68,0.1136) (69,0.1043) (70,0.1150) (71,0.1231)
    (72,0.1386) (73,0.1551) (74,0.1875) (75,0.1949) (76,0.1795) (77,0.2159)
    (78,0.3666) (79,0.1813)
};
% Reference dashed line at cos = 1
\addplot[gray!60, dashed, forget plot] coordinates {(0,1) (79,1)};

% ---------------- Relative L2 error panel ----------------
\nextgroupplot[
    ylabel={Relative $\ell_2$ error},
    ymin=0, ymax=6,
    ytick={0,1,2,3,4,5,6},
]
\addplot[red!75!black, mark=none] coordinates {
    (0,0.0151) (1,0.0458) (2,5.2367) (3,4.7783) (4,5.0560) (5,5.4145)
    (6,4.9999) (7,4.6295) (8,4.3956) (9,4.1113) (10,3.8402) (11,3.7365)
    (12,3.4766) (13,3.2893) (14,3.0429) (15,3.1046) (16,2.9477) (17,2.7915)
    (18,2.7286) (19,2.6419) (20,2.4430) (21,2.3223) (22,2.2443) (23,2.0436)
    (24,1.9068) (25,1.7999) (26,1.7441) (27,1.7174) (28,1.7548) (29,1.7013)
    (30,1.6828) (31,1.6734) (32,1.6515) (33,1.6589) (34,1.7034) (35,1.6909)
    (36,1.6625) (37,1.6408) (38,1.6082) (39,1.5949) (40,1.5909) (41,1.5789)
    (42,1.5450) (43,1.5187) (44,1.5198) (45,1.5288) (46,1.5224) (47,1.5455)
    (48,1.5362) (49,1.5998) (50,1.7811) (51,1.8213) (52,1.8555) (53,1.8572)
    (54,1.8972) (55,1.8947) (56,1.8574) (57,1.8529) (58,1.8247) (59,1.7977)
    (60,1.7595) (61,1.7302) (62,1.6607) (63,1.6438) (64,1.6779) (65,1.6427)
    (66,1.6265) (67,1.6392) (68,1.6392) (69,1.6226) (70,1.5896) (71,1.5619)
    (72,1.5087) (73,1.4847) (74,1.4709) (75,1.4585) (76,1.4445) (77,1.4892)
    (78,1.3752) (79,3.6272)
};

\end{groupplot}
\end{tikzpicture}


==> figures/layer_cosine_sim_qwen_llama3.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.8cm},
    xlabel={Layer index ($\ell$)},
    grid=major,
    grid style={gray!30},
    width=6.6cm,
    height=5cm,
    every axis plot/.append style={line width=0.7pt},
    xmin=0, xmax=79,
    tick label style={font=\small},
    label style={font=\small},
    legend style={font=\scriptsize},
    legend cell align=left,
]

\nextgroupplot[
    title={Qwen2.5-72B},
    ylabel={Cosine similarity},
    ymin=0.9566, ymax=1.0021,
    legend style={
        at={(-0.30, 0.5)},
        anchor=east,
        font=\scriptsize,
        draw=black,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt,
        inner xsep=3pt,
        row sep=-2pt,
        column sep=4pt,
    },
    legend columns=1,
]

\addplot[name path=4_bit_NF4_quantizati_up, draw=none, forget plot] coordinates { (0,0.999394) (1,0.999193) (2,0.997913) (3,0.996597) (4,0.995929) (5,0.995785) (6,0.996006) (7,0.995732) (8,0.995669) (9,0.995348) (10,0.995151) (11,0.995020) (12,0.994922) (13,0.994926) (14,0.994830) (15,0.994709) (16,0.994889) (17,0.994982) (18,0.994922) (19,0.995139) (20,0.995450) (21,0.995850) (22,0.996047) (23,0.996545) (24,0.997037) (25,0.997210) (26,0.997231) (27,0.997183) (28,0.997066) (29,0.996893) (30,0.996703) (31,0.996509) (32,0.996352) (33,0.995956) (34,0.995649) (35,0.995294) (36,0.994888) (37,0.994465) (38,0.994050) (39,0.993701) (40,0.993710) (41,0.993481) (42,0.993367) (43,0.993316) (44,0.993461) (45,0.993366) (46,0.993258) (47,0.993207) (48,0.992993) (49,0.992994) (50,0.992865) (51,0.992685) (52,0.992817) (53,0.992579) (54,0.992461) (55,0.992336) (56,0.992306) (57,0.992047) (58,0.991795) (59,0.991387) (60,0.990921) (61,0.990185) (62,0.989441) (63,0.988609) (64,0.988216) (65,0.987884) (66,0.987759) (67,0.987515) (68,0.987462) (69,0.986960) (70,0.986407) (71,0.985932) (72,0.985502) (73,0.985052) (74,0.984583) (75,0.983724) (76,0.983935) (77,0.984020) (78,0.987247) (79,0.980141) };
\addplot[name path=4_bit_NF4_quantizati_lo, draw=none, forget plot] coordinates { (0,0.999348) (1,0.999131) (2,0.997745) (3,0.996194) (4,0.995514) (5,0.995354) (6,0.995565) (7,0.995212) (8,0.995219) (9,0.994911) (10,0.994698) (11,0.994532) (12,0.994452) (13,0.994416) (14,0.994322) (15,0.994182) (16,0.994355) (17,0.994448) (18,0.994353) (19,0.994537) (20,0.994804) (21,0.995008) (22,0.994969) (23,0.995316) (24,0.995550) (25,0.995553) (26,0.995371) (27,0.995190) (28,0.994901) (29,0.994460) (30,0.994005) (31,0.993530) (32,0.993302) (33,0.992879) (34,0.992442) (35,0.992054) (36,0.991631) (37,0.991119) (38,0.990844) (39,0.990579) (40,0.989748) (41,0.989244) (42,0.988853) (43,0.988693) (44,0.988593) (45,0.988075) (46,0.987656) (47,0.986857) (48,0.986639) (49,0.986365) (50,0.986155) (51,0.985656) (52,0.984774) (53,0.984097) (54,0.983451) (55,0.983760) (56,0.984452) (57,0.984160) (58,0.984695) (59,0.985053) (60,0.985413) (61,0.985411) (62,0.985754) (63,0.985942) (64,0.986022) (65,0.985991) (66,0.985837) (67,0.985363) (68,0.984982) (69,0.984197) (70,0.983227) (71,0.982294) (72,0.981532) (73,0.980636) (74,0.979372) (75,0.977624) (76,0.976944) (77,0.976239) (78,0.976377) (79,0.958641) };
\addplot[green!40!black, opacity=0.18, forget plot] fill between[of=4_bit_NF4_quantizati_up and 4_bit_NF4_quantizati_lo];
\addplot[green!40!black, dashed] coordinates { (0,0.999371) (1,0.999162) (2,0.997829) (3,0.996395) (4,0.995722) (5,0.995570) (6,0.995786) (7,0.995472) (8,0.995444) (9,0.995129) (10,0.994924) (11,0.994776) (12,0.994687) (13,0.994671) (14,0.994576) (15,0.994446) (16,0.994622) (17,0.994715) (18,0.994637) (19,0.994838) (20,0.995127) (21,0.995429) (22,0.995508) (23,0.995930) (24,0.996293) (25,0.996381) (26,0.996301) (27,0.996187) (28,0.995984) (29,0.995677) (30,0.995354) (31,0.995020) (32,0.994827) (33,0.994418) (34,0.994046) (35,0.993674) (36,0.993260) (37,0.992792) (38,0.992447) (39,0.992140) (40,0.991729) (41,0.991362) (42,0.991110) (43,0.991004) (44,0.991027) (45,0.990721) (46,0.990457) (47,0.990032) (48,0.989816) (49,0.989680) (50,0.989510) (51,0.989170) (52,0.988796) (53,0.988338) (54,0.987956) (55,0.988048) (56,0.988379) (57,0.988103) (58,0.988245) (59,0.988220) (60,0.988167) (61,0.987798) (62,0.987597) (63,0.987276) (64,0.987119) (65,0.986938) (66,0.986798) (67,0.986439) (68,0.986222) (69,0.985579) (70,0.984817) (71,0.984113) (72,0.983517) (73,0.982844) (74,0.981978) (75,0.980674) (76,0.980439) (77,0.980130) (78,0.981812) (79,0.969391) };
\addlegendentry{4-bit NF4}
\addplot[name path=INT8_quantization_up, draw=none, forget plot] coordinates { (0,0.998917) (1,0.998495) (2,0.997938) (3,0.997580) (4,0.997242) (5,0.996962) (6,0.996891) (7,0.996651) (8,0.996768) (9,0.996763) (10,0.996750) (11,0.996751) (12,0.996790) (13,0.996871) (14,0.996951) (15,0.996869) (16,0.996937) (17,0.997083) (18,0.997069) (19,0.997205) (20,0.997363) (21,0.997676) (22,0.997813) (23,0.998096) (24,0.998376) (25,0.998476) (26,0.998497) (27,0.998478) (28,0.998409) (29,0.998343) (30,0.998254) (31,0.998157) (32,0.998078) (33,0.997931) (34,0.997801) (35,0.997670) (36,0.997559) (37,0.997420) (38,0.997302) (39,0.997197) (40,0.997242) (41,0.997190) (42,0.997178) (43,0.997201) (44,0.997303) (45,0.997304) (46,0.997331) (47,0.997397) (48,0.997430) (49,0.997485) (50,0.997467) (51,0.997435) (52,0.997526) (53,0.997516) (54,0.997541) (55,0.997542) (56,0.997628) (57,0.997625) (58,0.997630) (59,0.997591) (60,0.997597) (61,0.997529) (62,0.997444) (63,0.997343) (64,0.997332) (65,0.997279) (66,0.997241) (67,0.997174) (68,0.997135) (69,0.997041) (70,0.996923) (71,0.996806) (72,0.996730) (73,0.996650) (74,0.996523) (75,0.996309) (76,0.996371) (77,0.996414) (78,0.997186) (79,0.995944) };
\addplot[name path=INT8_quantization_lo, draw=none, forget plot] coordinates { (0,0.998630) (1,0.998268) (2,0.997490) (3,0.997044) (4,0.996685) (5,0.996415) (6,0.996487) (7,0.996279) (8,0.996350) (9,0.996346) (10,0.996304) (11,0.996302) (12,0.996371) (13,0.996424) (14,0.996503) (15,0.996449) (16,0.996547) (17,0.996717) (18,0.996722) (19,0.996842) (20,0.996985) (21,0.997222) (22,0.997226) (23,0.997400) (24,0.997538) (25,0.997579) (26,0.997529) (27,0.997483) (28,0.997354) (29,0.997198) (30,0.997038) (31,0.996840) (32,0.996761) (33,0.996611) (34,0.996424) (35,0.996268) (36,0.996112) (37,0.995928) (38,0.995871) (39,0.995802) (40,0.995498) (41,0.995372) (42,0.995276) (43,0.995288) (44,0.995337) (45,0.995209) (46,0.995065) (47,0.994795) (48,0.994637) (49,0.994577) (50,0.994526) (51,0.994440) (52,0.994145) (53,0.993995) (54,0.993795) (55,0.994090) (56,0.994391) (57,0.994202) (58,0.994462) (59,0.994535) (60,0.994659) (61,0.994653) (62,0.994772) (63,0.994929) (64,0.995063) (65,0.995191) (66,0.995411) (67,0.995489) (68,0.995620) (69,0.995545) (70,0.995451) (71,0.995414) (72,0.995380) (73,0.995371) (74,0.995369) (75,0.995261) (76,0.995420) (77,0.995561) (78,0.995970) (79,0.993087) };
\addplot[green!70!black, opacity=0.18, forget plot] fill between[of=INT8_quantization_up and INT8_quantization_lo];
\addplot[green!70!black, dashed] coordinates { (0,0.998773) (1,0.998382) (2,0.997714) (3,0.997312) (4,0.996963) (5,0.996688) (6,0.996689) (7,0.996465) (8,0.996559) (9,0.996554) (10,0.996527) (11,0.996526) (12,0.996581) (13,0.996648) (14,0.996727) (15,0.996659) (16,0.996742) (17,0.996900) (18,0.996895) (19,0.997023) (20,0.997174) (21,0.997449) (22,0.997520) (23,0.997748) (24,0.997957) (25,0.998028) (26,0.998013) (27,0.997980) (28,0.997881) (29,0.997771) (30,0.997646) (31,0.997498) (32,0.997419) (33,0.997271) (34,0.997112) (35,0.996969) (36,0.996835) (37,0.996674) (38,0.996586) (39,0.996500) (40,0.996370) (41,0.996281) (42,0.996227) (43,0.996245) (44,0.996320) (45,0.996257) (46,0.996198) (47,0.996096) (48,0.996033) (49,0.996031) (50,0.995997) (51,0.995937) (52,0.995835) (53,0.995755) (54,0.995668) (55,0.995816) (56,0.996010) (57,0.995914) (58,0.996046) (59,0.996063) (60,0.996128) (61,0.996091) (62,0.996108) (63,0.996136) (64,0.996197) (65,0.996235) (66,0.996326) (67,0.996332) (68,0.996377) (69,0.996293) (70,0.996187) (71,0.996110) (72,0.996055) (73,0.996010) (74,0.995946) (75,0.995785) (76,0.995895) (77,0.995987) (78,0.996578) (79,0.994516) };
\addlegendentry{INT8}
\addplot[name path=INT16_quantization_up, draw=none, forget plot] coordinates { (0,0.999994) (1,0.999989) (2,0.999952) (3,0.999933) (4,0.999908) (5,0.999897) (6,0.999894) (7,0.999886) (8,0.999888) (9,0.999880) (10,0.999876) (11,0.999872) (12,0.999871) (13,0.999870) (14,0.999871) (15,0.999865) (16,0.999869) (17,0.999873) (18,0.999871) (19,0.999877) (20,0.999887) (21,0.999898) (22,0.999903) (23,0.999916) (24,0.999927) (25,0.999931) (26,0.999931) (27,0.999929) (28,0.999926) (29,0.999922) (30,0.999917) (31,0.999912) (32,0.999909) (33,0.999899) (34,0.999892) (35,0.999885) (36,0.999878) (37,0.999871) (38,0.999864) (39,0.999859) (40,0.999860) (41,0.999856) (42,0.999855) (43,0.999854) (44,0.999858) (45,0.999856) (46,0.999856) (47,0.999855) (48,0.999850) (49,0.999851) (50,0.999850) (51,0.999848) (52,0.999853) (53,0.999849) (54,0.999848) (55,0.999851) (56,0.999857) (57,0.999859) (58,0.999863) (59,0.999862) (60,0.999863) (61,0.999864) (62,0.999861) (63,0.999857) (64,0.999860) (65,0.999857) (66,0.999851) (67,0.999843) (68,0.999837) (69,0.999830) (70,0.999822) (71,0.999814) (72,0.999811) (73,0.999806) (74,0.999790) (75,0.999779) (76,0.999758) (77,0.999724) (78,0.998771) (79,0.998341) };
\addplot[name path=INT16_quantization_lo, draw=none, forget plot] coordinates { (0,0.999994) (1,0.999988) (2,0.999931) (3,0.999913) (4,0.999881) (5,0.999867) (6,0.999862) (7,0.999855) (8,0.999861) (9,0.999854) (10,0.999851) (11,0.999846) (12,0.999844) (13,0.999844) (14,0.999846) (15,0.999840) (16,0.999844) (17,0.999850) (18,0.999849) (19,0.999856) (20,0.999866) (21,0.999878) (22,0.999879) (23,0.999890) (24,0.999898) (25,0.999899) (26,0.999897) (27,0.999894) (28,0.999889) (29,0.999881) (30,0.999872) (31,0.999862) (32,0.999857) (33,0.999848) (34,0.999838) (35,0.999830) (36,0.999821) (37,0.999812) (38,0.999808) (39,0.999803) (40,0.999789) (41,0.999781) (42,0.999775) (43,0.999773) (44,0.999773) (45,0.999764) (46,0.999754) (47,0.999742) (48,0.999742) (49,0.999737) (50,0.999734) (51,0.999727) (52,0.999710) (53,0.999697) (54,0.999685) (55,0.999686) (56,0.999691) (57,0.999670) (58,0.999671) (59,0.999667) (60,0.999658) (61,0.999627) (62,0.999618) (63,0.999601) (64,0.999586) (65,0.999581) (66,0.999587) (67,0.999584) (68,0.999586) (69,0.999566) (70,0.999540) (71,0.999520) (72,0.999495) (73,0.999472) (74,0.999463) (75,0.999416) (76,0.999453) (77,0.999490) (78,0.998331) (79,0.997635) };
\addplot[blue!60!black, opacity=0.18, forget plot] fill between[of=INT16_quantization_up and INT16_quantization_lo];
\addplot[blue!60!black, dashed] coordinates { (0,0.999994) (1,0.999989) (2,0.999941) (3,0.999923) (4,0.999894) (5,0.999882) (6,0.999878) (7,0.999870) (8,0.999875) (9,0.999867) (10,0.999863) (11,0.999859) (12,0.999857) (13,0.999857) (14,0.999858) (15,0.999853) (16,0.999857) (17,0.999861) (18,0.999860) (19,0.999866) (20,0.999876) (21,0.999888) (22,0.999891) (23,0.999903) (24,0.999913) (25,0.999915) (26,0.999914) (27,0.999912) (28,0.999907) (29,0.999902) (30,0.999895) (31,0.999887) (32,0.999883) (33,0.999874) (34,0.999865) (35,0.999857) (36,0.999850) (37,0.999841) (38,0.999836) (39,0.999831) (40,0.999825) (41,0.999819) (42,0.999815) (43,0.999814) (44,0.999816) (45,0.999810) (46,0.999805) (47,0.999798) (48,0.999796) (49,0.999794) (50,0.999792) (51,0.999787) (52,0.999781) (53,0.999773) (54,0.999767) (55,0.999769) (56,0.999774) (57,0.999765) (58,0.999767) (59,0.999765) (60,0.999761) (61,0.999746) (62,0.999739) (63,0.999729) (64,0.999723) (65,0.999719) (66,0.999719) (67,0.999714) (68,0.999712) (69,0.999698) (70,0.999681) (71,0.999667) (72,0.999653) (73,0.999639) (74,0.999626) (75,0.999597) (76,0.999606) (77,0.999607) (78,0.998551) (79,0.997988) };
\addlegendentry{INT16-rot $\sigma=0$}
\addplot[name path=s05_c_up, draw=none, forget plot] coordinates { (0,0.999989) (1,0.999976) (2,0.999030) (3,0.998851) (4,0.998533) (5,0.998396) (6,0.998368) (7,0.998251) (8,0.998409) (9,0.998411) (10,0.998452) (11,0.998454) (12,0.998512) (13,0.998589) (14,0.998697) (15,0.998687) (16,0.998748) (17,0.998834) (18,0.998871) (19,0.998968) (20,0.999094) (21,0.999243) (22,0.999302) (23,0.999414) (24,0.999506) (25,0.999535) (26,0.999545) (27,0.999541) (28,0.999520) (29,0.999508) (30,0.999474) (31,0.999441) (32,0.999419) (33,0.999366) (34,0.999320) (35,0.999273) (36,0.999223) (37,0.999179) (38,0.999143) (39,0.999108) (40,0.999122) (41,0.999115) (42,0.999113) (43,0.999139) (44,0.999179) (45,0.999191) (46,0.999210) (47,0.999219) (48,0.999242) (49,0.999252) (50,0.999247) (51,0.999250) (52,0.999277) (53,0.999283) (54,0.999283) (55,0.999296) (56,0.999342) (57,0.999350) (58,0.999363) (59,0.999361) (60,0.999360) (61,0.999345) (62,0.999318) (63,0.999287) (64,0.999275) (65,0.999250) (66,0.999232) (67,0.999205) (68,0.999185) (69,0.999150) (70,0.999108) (71,0.999070) (72,0.999048) (73,0.999024) (74,0.998975) (75,0.998913) (76,0.998905) (77,0.998895) (78,0.998228) (79,0.997726) };
\addplot[name path=s05_c_lo, draw=none, forget plot] coordinates { (0,0.999989) (1,0.999973) (2,0.998791) (3,0.998610) (4,0.998253) (5,0.998101) (6,0.998027) (7,0.997947) (8,0.998136) (9,0.998129) (10,0.998151) (11,0.998146) (12,0.998205) (13,0.998292) (14,0.998412) (15,0.998398) (16,0.998480) (17,0.998592) (18,0.998637) (19,0.998750) (20,0.998891) (21,0.999033) (22,0.999074) (23,0.999193) (24,0.999270) (25,0.999294) (26,0.999291) (27,0.999288) (28,0.999264) (29,0.999239) (30,0.999205) (31,0.999157) (32,0.999137) (33,0.999091) (34,0.999039) (35,0.998994) (36,0.998943) (37,0.998890) (38,0.998877) (39,0.998852) (40,0.998790) (41,0.998764) (42,0.998748) (43,0.998766) (44,0.998788) (45,0.998777) (46,0.998779) (47,0.998728) (48,0.998590) (49,0.998559) (50,0.998552) (51,0.998510) (52,0.998455) (53,0.998413) (54,0.998413) (55,0.998537) (56,0.998613) (57,0.998587) (58,0.998651) (59,0.998707) (60,0.998739) (61,0.998714) (62,0.998736) (63,0.998742) (64,0.998755) (65,0.998775) (66,0.998815) (67,0.998815) (68,0.998832) (69,0.998794) (70,0.998751) (71,0.998723) (72,0.998686) (73,0.998646) (74,0.998623) (75,0.998554) (76,0.998597) (77,0.998637) (78,0.997472) (79,0.996242) };
\addplot[red!20, opacity=0.22, forget plot] fill between[of=s05_c_up and s05_c_lo];
\addplot[red!20] coordinates { (0,0.999989) (1,0.999975) (2,0.998910) (3,0.998731) (4,0.998393) (5,0.998248) (6,0.998198) (7,0.998099) (8,0.998272) (9,0.998270) (10,0.998301) (11,0.998300) (12,0.998359) (13,0.998440) (14,0.998554) (15,0.998543) (16,0.998614) (17,0.998713) (18,0.998754) (19,0.998859) (20,0.998992) (21,0.999138) (22,0.999188) (23,0.999303) (24,0.999388) (25,0.999414) (26,0.999418) (27,0.999415) (28,0.999392) (29,0.999374) (30,0.999340) (31,0.999299) (32,0.999278) (33,0.999229) (34,0.999180) (35,0.999133) (36,0.999083) (37,0.999035) (38,0.999010) (39,0.998980) (40,0.998956) (41,0.998939) (42,0.998930) (43,0.998952) (44,0.998984) (45,0.998984) (46,0.998995) (47,0.998973) (48,0.998916) (49,0.998905) (50,0.998900) (51,0.998880) (52,0.998866) (53,0.998848) (54,0.998848) (55,0.998916) (56,0.998978) (57,0.998969) (58,0.999007) (59,0.999034) (60,0.999050) (61,0.999030) (62,0.999027) (63,0.999015) (64,0.999015) (65,0.999013) (66,0.999023) (67,0.999010) (68,0.999009) (69,0.998972) (70,0.998930) (71,0.998897) (72,0.998867) (73,0.998835) (74,0.998799) (75,0.998734) (76,0.998751) (77,0.998766) (78,0.997850) (79,0.996984) };
\addlegendentry{INT16-rot $\sigma=0.5$}
\addplot[name path=s07_c_up, draw=none, forget plot] coordinates { (0,0.999985) (1,0.999966) (2,0.998140) (3,0.997830) (4,0.997236) (5,0.997036) (6,0.996945) (7,0.996794) (8,0.997074) (9,0.997104) (10,0.997191) (11,0.997207) (12,0.997310) (13,0.997466) (14,0.997669) (15,0.997651) (16,0.997766) (17,0.997942) (18,0.998013) (19,0.998194) (20,0.998426) (21,0.998698) (22,0.998809) (23,0.999008) (24,0.999174) (25,0.999230) (26,0.999251) (27,0.999249) (28,0.999229) (29,0.999225) (30,0.999191) (31,0.999159) (32,0.999139) (33,0.999073) (34,0.999015) (35,0.998955) (36,0.998906) (37,0.998865) (38,0.998832) (39,0.998782) (40,0.998819) (41,0.998816) (42,0.998818) (43,0.998831) (44,0.998881) (45,0.998897) (46,0.998910) (47,0.998934) (48,0.998908) (49,0.998918) (50,0.998934) (51,0.998938) (52,0.998984) (53,0.998989) (54,0.998998) (55,0.999041) (56,0.999100) (57,0.999122) (58,0.999138) (59,0.999165) (60,0.999164) (61,0.999137) (62,0.999108) (63,0.999049) (64,0.999032) (65,0.999002) (66,0.998948) (67,0.998893) (68,0.998845) (69,0.998793) (70,0.998739) (71,0.998674) (72,0.998620) (73,0.998553) (74,0.998450) (75,0.998315) (76,0.998245) (77,0.998179) (78,0.997506) (79,0.996492) };
\addplot[name path=s07_c_lo, draw=none, forget plot] coordinates { (0,0.999984) (1,0.999961) (2,0.997853) (3,0.997560) (4,0.996931) (5,0.996770) (6,0.996662) (7,0.996467) (8,0.996812) (9,0.996820) (10,0.996853) (11,0.996814) (12,0.996917) (13,0.997039) (14,0.997246) (15,0.997252) (16,0.997400) (17,0.997583) (18,0.997678) (19,0.997863) (20,0.998109) (21,0.998360) (22,0.998428) (23,0.998623) (24,0.998748) (25,0.998780) (26,0.998772) (27,0.998768) (28,0.998724) (29,0.998670) (30,0.998578) (31,0.998456) (32,0.998397) (33,0.998270) (34,0.998140) (35,0.998017) (36,0.997860) (37,0.997711) (38,0.997661) (39,0.997613) (40,0.997487) (41,0.997430) (42,0.997392) (43,0.997470) (44,0.997548) (45,0.997543) (46,0.997549) (47,0.997477) (48,0.997533) (49,0.997526) (50,0.997539) (51,0.997504) (52,0.997374) (53,0.997288) (54,0.997196) (55,0.997192) (56,0.997289) (57,0.997176) (58,0.997244) (59,0.997251) (60,0.997299) (61,0.997204) (62,0.997238) (63,0.997280) (64,0.997314) (65,0.997340) (66,0.997477) (67,0.997503) (68,0.997580) (69,0.997510) (70,0.997403) (71,0.997357) (72,0.997318) (73,0.997302) (74,0.997315) (75,0.997266) (76,0.997444) (77,0.997622) (78,0.996749) (79,0.994923) };
\addplot[red!40, opacity=0.22, forget plot] fill between[of=s07_c_up and s07_c_lo];
\addplot[red!40] coordinates { (0,0.999984) (1,0.999963) (2,0.997996) (3,0.997695) (4,0.997083) (5,0.996903) (6,0.996803) (7,0.996630) (8,0.996943) (9,0.996962) (10,0.997022) (11,0.997010) (12,0.997113) (13,0.997253) (14,0.997458) (15,0.997451) (16,0.997583) (17,0.997762) (18,0.997846) (19,0.998028) (20,0.998267) (21,0.998529) (22,0.998618) (23,0.998816) (24,0.998961) (25,0.999005) (26,0.999012) (27,0.999008) (28,0.998977) (29,0.998948) (30,0.998884) (31,0.998808) (32,0.998768) (33,0.998672) (34,0.998577) (35,0.998486) (36,0.998383) (37,0.998288) (38,0.998247) (39,0.998197) (40,0.998153) (41,0.998123) (42,0.998105) (43,0.998151) (44,0.998214) (45,0.998220) (46,0.998229) (47,0.998206) (48,0.998220) (49,0.998222) (50,0.998237) (51,0.998221) (52,0.998179) (53,0.998139) (54,0.998097) (55,0.998117) (56,0.998195) (57,0.998149) (58,0.998191) (59,0.998208) (60,0.998232) (61,0.998170) (62,0.998173) (63,0.998164) (64,0.998173) (65,0.998171) (66,0.998212) (67,0.998198) (68,0.998213) (69,0.998152) (70,0.998071) (71,0.998015) (72,0.997969) (73,0.997928) (74,0.997882) (75,0.997790) (76,0.997845) (77,0.997900) (78,0.997127) (79,0.995707) };
\addlegendentry{INT16-rot $\sigma=0.7$}
\addplot[red!60] coordinates { (0,0.999976) (1,0.999941) (2,0.996547) (3,0.996015) (4,0.994935) (5,0.994434) (6,0.994176) (7,0.993818) (8,0.994388) (9,0.994419) (10,0.994523) (11,0.994522) (12,0.994700) (13,0.994928) (14,0.995311) (15,0.995299) (16,0.995553) (17,0.995897) (18,0.996036) (19,0.996385) (20,0.996828) (21,0.997304) (22,0.997470) (23,0.997834) (24,0.998095) (25,0.998186) (26,0.998208) (27,0.998210) (28,0.998166) (29,0.998132) (30,0.998046) (31,0.997940) (32,0.997884) (33,0.997755) (34,0.997635) (35,0.997513) (36,0.997379) (37,0.997241) (38,0.997185) (39,0.997105) (40,0.997051) (41,0.997012) (42,0.996982) (43,0.997035) (44,0.997133) (45,0.997137) (46,0.997161) (47,0.997051) (48,0.996948) (49,0.996975) (50,0.997005) (51,0.996987) (52,0.996952) (53,0.996910) (54,0.996867) (55,0.997076) (56,0.997243) (57,0.997228) (58,0.997310) (59,0.997346) (60,0.997382) (61,0.997347) (62,0.997368) (63,0.997370) (64,0.997364) (65,0.997345) (66,0.997362) (67,0.997317) (68,0.997299) (69,0.997199) (70,0.997076) (71,0.996977) (72,0.996887) (73,0.996793) (74,0.996708) (75,0.996542) (76,0.996607) (77,0.996658) (78,0.996028) (79,0.994074) };
\addlegendentry{INT16-rot $\sigma=1.0$}
\addplot[red!80] coordinates { (0,0.999954) (1,0.999884) (2,0.992638) (3,0.991519) (4,0.989190) (5,0.988304) (6,0.987887) (7,0.987131) (8,0.988164) (9,0.988297) (10,0.988555) (11,0.988462) (12,0.988967) (13,0.989552) (14,0.990333) (15,0.990283) (16,0.990778) (17,0.991460) (18,0.991765) (19,0.992483) (20,0.993407) (21,0.994406) (22,0.994759) (23,0.995528) (24,0.996089) (25,0.996256) (26,0.996299) (27,0.996290) (28,0.996184) (29,0.996089) (30,0.995907) (31,0.995673) (32,0.995556) (33,0.995247) (34,0.994925) (35,0.994644) (36,0.994335) (37,0.994044) (38,0.993935) (39,0.993756) (40,0.993644) (41,0.993572) (42,0.993543) (43,0.993683) (44,0.993894) (45,0.993933) (46,0.994017) (47,0.993967) (48,0.993958) (49,0.994029) (50,0.994080) (51,0.994060) (52,0.994011) (53,0.993958) (54,0.993867) (55,0.994089) (56,0.994423) (57,0.994378) (58,0.994548) (59,0.994631) (60,0.994739) (61,0.994681) (62,0.994718) (63,0.994706) (64,0.994713) (65,0.994691) (66,0.994748) (67,0.994689) (68,0.994676) (69,0.994503) (70,0.994300) (71,0.994138) (72,0.994005) (73,0.993869) (74,0.993690) (75,0.993367) (76,0.993451) (77,0.993520) (78,0.993254) (79,0.989723) };
\addlegendentry{INT16-rot $\sigma=1.5$}
\addplot[red!80!black] coordinates { (0,0.999928) (1,0.999810) (2,0.987631) (3,0.985682) (4,0.981565) (5,0.979691) (6,0.978518) (7,0.976555) (8,0.978548) (9,0.978691) (10,0.979124) (11,0.979123) (12,0.979835) (13,0.980833) (14,0.982204) (15,0.982106) (16,0.983022) (17,0.984267) (18,0.984859) (19,0.986177) (20,0.987836) (21,0.989667) (22,0.990292) (23,0.991646) (24,0.992625) (25,0.992939) (26,0.992995) (27,0.993004) (28,0.992851) (29,0.992726) (30,0.992413) (31,0.992050) (32,0.991907) (33,0.991389) (34,0.990910) (35,0.990476) (36,0.989975) (37,0.989522) (38,0.989348) (39,0.989061) (40,0.988860) (41,0.988760) (42,0.988693) (43,0.988933) (44,0.989345) (45,0.989403) (46,0.989566) (47,0.989453) (48,0.989452) (49,0.989601) (50,0.989746) (51,0.989722) (52,0.989685) (53,0.989617) (54,0.989581) (55,0.990002) (56,0.990598) (57,0.990607) (58,0.990923) (59,0.991118) (60,0.991286) (61,0.991178) (62,0.991206) (63,0.991165) (64,0.991208) (65,0.991201) (66,0.991287) (67,0.991174) (68,0.991161) (69,0.990866) (70,0.990520) (71,0.990215) (72,0.989959) (73,0.989717) (74,0.989397) (75,0.988859) (76,0.988950) (77,0.989080) (78,0.989527) (79,0.983540) };
\addlegendentry{INT16-rot $\sigma=2.0$}

\nextgroupplot[
    title={Llama-3-70B},
    ylabel={Cosine similarity},
    ymin=0.5000, ymax=1.0050,
    legend style={
        at={(0.02, 0.02)},
        anchor=south west,
        font=\scriptsize,
        draw=black,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        inner sep=2pt,
        inner xsep=3pt,
        row sep=-2pt,
        column sep=4pt,
    },
    legend columns=1,
]

\addplot[name path=4_bit_NF4_quantizati_up, draw=none, forget plot] coordinates { (0,0.943231) (1,0.931393) (2,0.937286) (3,0.947987) (4,0.950791) (5,0.953717) (6,0.954216) (7,0.957951) (8,0.962822) (9,0.964414) (10,0.965787) (11,0.968025) (12,0.969297) (13,0.971799) (14,0.972866) (15,0.974833) (16,0.975632) (17,0.976835) (18,0.977621) (19,0.978876) (20,0.979056) (21,0.979154) (22,0.978561) (23,0.978386) (24,0.977059) (25,0.975777) (26,0.974761) (27,0.974384) (28,0.974184) (29,0.974215) (30,0.974745) (31,0.975332) (32,0.976294) (33,0.976682) (34,0.978493) (35,0.979999) (36,0.980961) (37,0.981655) (38,0.982275) (39,0.982640) (40,0.982807) (41,0.982785) (42,0.982660) (43,0.982408) (44,0.982230) (45,0.982043) (46,0.981498) (47,0.981041) (48,0.980839) (49,0.980332) (50,0.979708) (51,0.979150) (52,0.978621) (53,0.978002) (54,0.977205) (55,0.976283) (56,0.975557) (57,0.974719) (58,0.973655) (59,0.972691) (60,0.971676) (61,0.970424) (62,0.968990) (63,0.967516) (64,0.966331) (65,0.964598) (66,0.963028) (67,0.961153) (68,0.959597) (69,0.958039) (70,0.956358) (71,0.954329) (72,0.952294) (73,0.950512) (74,0.949201) (75,0.948074) (76,0.947088) (77,0.946043) (78,0.948602) (79,0.952919) };
\addplot[name path=4_bit_NF4_quantizati_lo, draw=none, forget plot] coordinates { (0,0.906348) (1,0.855005) (2,0.860932) (3,0.879406) (4,0.880042) (5,0.880125) (6,0.880816) (7,0.887437) (8,0.897062) (9,0.902174) (10,0.909178) (11,0.915990) (12,0.922257) (13,0.929051) (14,0.932104) (15,0.936333) (16,0.939208) (17,0.943537) (18,0.946457) (19,0.951520) (20,0.952183) (21,0.952627) (22,0.952294) (23,0.952654) (24,0.950780) (25,0.949190) (26,0.947319) (27,0.945632) (28,0.945168) (29,0.944119) (30,0.944050) (31,0.944602) (32,0.945414) (33,0.945900) (34,0.949136) (35,0.952006) (36,0.953658) (37,0.954921) (38,0.956332) (39,0.957349) (40,0.957887) (41,0.958423) (42,0.958412) (43,0.958146) (44,0.957987) (45,0.957916) (46,0.957230) (47,0.956578) (48,0.956232) (49,0.955838) (50,0.955202) (51,0.954702) (52,0.953899) (53,0.953663) (54,0.952945) (55,0.952163) (56,0.951589) (57,0.951218) (58,0.950323) (59,0.949512) (60,0.948806) (61,0.948298) (62,0.946976) (63,0.945449) (64,0.945532) (65,0.944095) (66,0.942751) (67,0.940992) (68,0.940394) (69,0.939572) (70,0.937751) (71,0.935822) (72,0.934023) (73,0.932096) (74,0.930606) (75,0.927542) (76,0.923226) (77,0.917550) (78,0.914151) (79,0.909276) };
\addplot[green!40!black, opacity=0.18, forget plot] fill between[of=4_bit_NF4_quantizati_up and 4_bit_NF4_quantizati_lo];
\addplot[green!40!black, dashed] coordinates { (0,0.924790) (1,0.893199) (2,0.899109) (3,0.913697) (4,0.915417) (5,0.916921) (6,0.917516) (7,0.922694) (8,0.929942) (9,0.933294) (10,0.937483) (11,0.942007) (12,0.945777) (13,0.950425) (14,0.952485) (15,0.955583) (16,0.957420) (17,0.960186) (18,0.962039) (19,0.965198) (20,0.965620) (21,0.965891) (22,0.965427) (23,0.965520) (24,0.963919) (25,0.962483) (26,0.961040) (27,0.960008) (28,0.959676) (29,0.959167) (30,0.959398) (31,0.959967) (32,0.960854) (33,0.961291) (34,0.963814) (35,0.966002) (36,0.967309) (37,0.968288) (38,0.969304) (39,0.969995) (40,0.970347) (41,0.970604) (42,0.970536) (43,0.970277) (44,0.970108) (45,0.969979) (46,0.969364) (47,0.968810) (48,0.968536) (49,0.968085) (50,0.967455) (51,0.966926) (52,0.966260) (53,0.965832) (54,0.965075) (55,0.964223) (56,0.963573) (57,0.962968) (58,0.961989) (59,0.961102) (60,0.960241) (61,0.959361) (62,0.957983) (63,0.956483) (64,0.955932) (65,0.954347) (66,0.952889) (67,0.951072) (68,0.949995) (69,0.948805) (70,0.947055) (71,0.945075) (72,0.943158) (73,0.941304) (74,0.939904) (75,0.937808) (76,0.935157) (77,0.931796) (78,0.931376) (79,0.931097) };
\addplot[green!70!black, dashed] coordinates { (0,0.732713) (1,0.554099) (2,0.485766) (3,0.461347) (4,0.381563) (5,0.343468) (6,0.328145) (7,0.352789) (8,0.345853) (9,0.302637) (10,0.291838) (11,0.304124) (12,0.290224) (13,0.273646) (14,0.259197) (15,0.262995) (16,0.249316) (17,0.249747) (18,0.256825) (19,0.272251) (20,0.265186) (21,0.270194) (22,0.258859) (23,0.280048) (24,0.270954) (25,0.286452) (26,0.279562) (27,0.277543) (28,0.287541) (29,0.294220) (30,0.300095) (31,0.315627) (32,0.328287) (33,0.335364) (34,0.342620) (35,0.361107) (36,0.373176) (37,0.386860) (38,0.392203) (39,0.394841) (40,0.399052) (41,0.404990) (42,0.407549) (43,0.398532) (44,0.403141) (45,0.408892) (46,0.404032) (47,0.396550) (48,0.398589) (49,0.400252) (50,0.399012) (51,0.396263) (52,0.395062) (53,0.396387) (54,0.398767) (55,0.393195) (56,0.392301) (57,0.392093) (58,0.388077) (59,0.384257) (60,0.380859) (61,0.380046) (62,0.374790) (63,0.367957) (64,0.369300) (65,0.364366) (66,0.360813) (67,0.354446) (68,0.352780) (69,0.352534) (70,0.344424) (71,0.335367) (72,0.325441) (73,0.324519) (74,0.323281) (75,0.321577) (76,0.317668) (77,0.321164) (78,0.346221) (79,0.331963) };
\addplot[name path=INT16_quantization_up, draw=none, forget plot] coordinates { (0,0.973301) (1,0.978479) (2,0.981470) (3,0.986259) (4,0.987421) (5,0.988646) (6,0.989605) (7,0.991170) (8,0.992556) (9,0.993385) (10,0.994109) (11,0.994798) (12,0.995429) (13,0.995982) (14,0.996299) (15,0.996689) (16,0.996915) (17,0.997240) (18,0.997483) (19,0.997849) (20,0.997997) (21,0.998046) (22,0.998051) (23,0.998054) (24,0.997953) (25,0.997840) (26,0.997738) (27,0.997720) (28,0.997620) (29,0.997604) (30,0.997706) (31,0.997860) (32,0.998009) (33,0.998162) (34,0.998432) (35,0.998630) (36,0.998800) (37,0.998910) (38,0.998975) (39,0.999021) (40,0.999052) (41,0.999075) (42,0.999079) (43,0.999078) (44,0.999075) (45,0.999084) (46,0.999061) (47,0.999050) (48,0.999056) (49,0.999041) (50,0.999022) (51,0.999012) (52,0.998988) (53,0.998975) (54,0.998950) (55,0.998923) (56,0.998911) (57,0.998894) (58,0.998861) (59,0.998844) (60,0.998805) (61,0.998769) (62,0.998712) (63,0.998659) (64,0.998628) (65,0.998575) (66,0.998526) (67,0.998456) (68,0.998417) (69,0.998378) (70,0.998302) (71,0.998233) (72,0.998153) (73,0.998043) (74,0.997945) (75,0.997895) (76,0.997656) (77,0.997435) (78,0.997347) (79,0.997388) };
\addplot[name path=INT16_quantization_lo, draw=none, forget plot] coordinates { (0,0.970917) (1,0.976915) (2,0.979676) (3,0.984509) (4,0.985773) (5,0.986967) (6,0.987957) (7,0.989680) (8,0.991209) (9,0.992143) (10,0.992907) (11,0.993622) (12,0.994341) (13,0.994935) (14,0.995247) (15,0.995607) (16,0.995787) (17,0.996036) (18,0.996187) (19,0.996388) (20,0.996207) (21,0.996052) (22,0.995782) (23,0.995541) (24,0.995232) (25,0.994960) (26,0.994628) (27,0.994170) (28,0.993852) (29,0.993421) (30,0.993148) (31,0.992982) (32,0.992872) (33,0.992781) (34,0.993080) (35,0.993278) (36,0.993262) (37,0.993285) (38,0.993237) (39,0.993280) (40,0.993234) (41,0.993242) (42,0.993201) (43,0.993126) (44,0.993069) (45,0.993067) (46,0.992925) (47,0.992803) (48,0.992770) (49,0.992749) (50,0.992657) (51,0.992592) (52,0.992522) (53,0.992564) (54,0.992496) (55,0.992407) (56,0.992384) (57,0.992396) (58,0.992314) (59,0.992246) (60,0.992228) (61,0.992217) (62,0.992071) (63,0.991905) (64,0.992053) (65,0.991904) (66,0.991786) (67,0.991595) (68,0.991640) (69,0.991706) (70,0.991674) (71,0.991467) (72,0.991524) (73,0.991692) (74,0.992107) (75,0.992489) (76,0.993070) (77,0.993627) (78,0.994561) (79,0.995760) };
\addplot[blue!60!black, opacity=0.18, forget plot] fill between[of=INT16_quantization_up and INT16_quantization_lo];
\addplot[blue!60!black, dashed] coordinates { (0,0.972109) (1,0.977697) (2,0.980573) (3,0.985384) (4,0.986597) (5,0.987806) (6,0.988781) (7,0.990425) (8,0.991882) (9,0.992764) (10,0.993508) (11,0.994210) (12,0.994885) (13,0.995459) (14,0.995773) (15,0.996148) (16,0.996351) (17,0.996638) (18,0.996835) (19,0.997119) (20,0.997102) (21,0.997049) (22,0.996916) (23,0.996797) (24,0.996592) (25,0.996400) (26,0.996183) (27,0.995945) (28,0.995736) (29,0.995513) (30,0.995427) (31,0.995421) (32,0.995441) (33,0.995471) (34,0.995756) (35,0.995954) (36,0.996031) (37,0.996097) (38,0.996106) (39,0.996150) (40,0.996143) (41,0.996158) (42,0.996140) (43,0.996102) (44,0.996072) (45,0.996075) (46,0.995993) (47,0.995927) (48,0.995913) (49,0.995895) (50,0.995840) (51,0.995802) (52,0.995755) (53,0.995769) (54,0.995723) (55,0.995665) (56,0.995647) (57,0.995645) (58,0.995588) (59,0.995545) (60,0.995516) (61,0.995493) (62,0.995392) (63,0.995282) (64,0.995341) (65,0.995239) (66,0.995156) (67,0.995026) (68,0.995028) (69,0.995042) (70,0.994988) (71,0.994850) (72,0.994839) (73,0.994867) (74,0.995026) (75,0.995192) (76,0.995363) (77,0.995531) (78,0.995954) (79,0.996574) };
\addplot[name path=s05_c_up, draw=none, forget plot] coordinates { (0,0.943195) (1,0.951064) (2,0.954240) (3,0.963836) (4,0.966067) (5,0.968824) (6,0.970960) (7,0.975046) (8,0.978766) (9,0.980931) (10,0.982862) (11,0.984797) (12,0.986664) (13,0.988270) (14,0.989187) (15,0.990295) (16,0.990948) (17,0.991850) (18,0.992514) (19,0.993487) (20,0.993724) (21,0.993832) (22,0.993826) (23,0.993902) (24,0.993671) (25,0.993400) (26,0.993098) (27,0.992992) (28,0.992945) (29,0.992899) (30,0.992914) (31,0.993113) (32,0.993390) (33,0.993695) (34,0.994402) (35,0.994962) (36,0.995372) (37,0.995678) (38,0.995893) (39,0.996046) (40,0.996160) (41,0.996269) (42,0.996283) (43,0.996278) (44,0.996266) (45,0.996305) (46,0.996241) (47,0.996202) (48,0.996195) (49,0.996161) (50,0.996103) (51,0.996075) (52,0.995985) (53,0.995947) (54,0.995872) (55,0.995779) (56,0.995722) (57,0.995681) (58,0.995590) (59,0.995520) (60,0.995417) (61,0.995315) (62,0.995166) (63,0.995020) (64,0.994958) (65,0.994783) (66,0.994648) (67,0.994474) (68,0.994384) (69,0.994300) (70,0.994184) (71,0.994042) (72,0.993868) (73,0.993638) (74,0.993543) (75,0.993439) (76,0.993178) (77,0.993039) (78,0.993351) (79,0.994115) };
\addplot[name path=s05_c_lo, draw=none, forget plot] coordinates { (0,0.937225) (1,0.944371) (2,0.946323) (3,0.955741) (4,0.957480) (5,0.960427) (6,0.962790) (7,0.967923) (8,0.972599) (9,0.975395) (10,0.977783) (11,0.980130) (12,0.982443) (13,0.984434) (14,0.985570) (15,0.986921) (16,0.987634) (17,0.988506) (18,0.989009) (19,0.989758) (20,0.989551) (21,0.989267) (22,0.988790) (23,0.988477) (24,0.987894) (25,0.987292) (26,0.986645) (27,0.985883) (28,0.985510) (29,0.985044) (30,0.984860) (31,0.984965) (32,0.985213) (33,0.985372) (34,0.986363) (35,0.987120) (36,0.987388) (37,0.987586) (38,0.987926) (39,0.988178) (40,0.988320) (41,0.988407) (42,0.988377) (43,0.988295) (44,0.988261) (45,0.988239) (46,0.988037) (47,0.987854) (48,0.987847) (49,0.987800) (50,0.987662) (51,0.987626) (52,0.987525) (53,0.987562) (54,0.987445) (55,0.987306) (56,0.987279) (57,0.987308) (58,0.987172) (59,0.987063) (60,0.987040) (61,0.987011) (62,0.986755) (63,0.986465) (64,0.986698) (65,0.986437) (66,0.986225) (67,0.985858) (68,0.985895) (69,0.986004) (70,0.985861) (71,0.985504) (72,0.985564) (73,0.985754) (74,0.986246) (75,0.986760) (76,0.987272) (77,0.987629) (78,0.988555) (79,0.989773) };
\addplot[red!20, opacity=0.22, forget plot] fill between[of=s05_c_up and s05_c_lo];
\addplot[red!20] coordinates { (0,0.940210) (1,0.947717) (2,0.950282) (3,0.959788) (4,0.961773) (5,0.964626) (6,0.966875) (7,0.971484) (8,0.975682) (9,0.978163) (10,0.980322) (11,0.982464) (12,0.984553) (13,0.986352) (14,0.987379) (15,0.988608) (16,0.989291) (17,0.990178) (18,0.990762) (19,0.991623) (20,0.991638) (21,0.991550) (22,0.991308) (23,0.991190) (24,0.990783) (25,0.990346) (26,0.989872) (27,0.989438) (28,0.989227) (29,0.988972) (30,0.988887) (31,0.989039) (32,0.989302) (33,0.989533) (34,0.990382) (35,0.991041) (36,0.991380) (37,0.991632) (38,0.991910) (39,0.992112) (40,0.992240) (41,0.992338) (42,0.992330) (43,0.992287) (44,0.992264) (45,0.992272) (46,0.992139) (47,0.992028) (48,0.992021) (49,0.991981) (50,0.991883) (51,0.991850) (52,0.991755) (53,0.991754) (54,0.991659) (55,0.991543) (56,0.991500) (57,0.991495) (58,0.991381) (59,0.991292) (60,0.991229) (61,0.991163) (62,0.990960) (63,0.990742) (64,0.990828) (65,0.990610) (66,0.990437) (67,0.990166) (68,0.990139) (69,0.990152) (70,0.990022) (71,0.989773) (72,0.989716) (73,0.989696) (74,0.989895) (75,0.990099) (76,0.990225) (77,0.990334) (78,0.990953) (79,0.991944) };
\addplot[name path=s07_c_up, draw=none, forget plot] coordinates { (0,0.913574) (1,0.934355) (2,0.942102) (3,0.955945) (4,0.958787) (5,0.962887) (6,0.965620) (7,0.970353) (8,0.974497) (9,0.976888) (10,0.979008) (11,0.981290) (12,0.983376) (13,0.985344) (14,0.986450) (15,0.987736) (16,0.988498) (17,0.989621) (18,0.990491) (19,0.991700) (20,0.992081) (21,0.992327) (22,0.992441) (23,0.992568) (24,0.992315) (25,0.992051) (26,0.991888) (27,0.991981) (28,0.991975) (29,0.991984) (30,0.992249) (31,0.992661) (32,0.993011) (33,0.993312) (34,0.993972) (35,0.994485) (36,0.994867) (37,0.995143) (38,0.995317) (39,0.995474) (40,0.995586) (41,0.995666) (42,0.995691) (43,0.995664) (44,0.995622) (45,0.995651) (46,0.995579) (47,0.995523) (48,0.995514) (49,0.995472) (50,0.995398) (51,0.995337) (52,0.995273) (53,0.995244) (54,0.995161) (55,0.995045) (56,0.995005) (57,0.994978) (58,0.994875) (59,0.994793) (60,0.994710) (61,0.994600) (62,0.994424) (63,0.994253) (64,0.994204) (65,0.994013) (66,0.993845) (67,0.993603) (68,0.993521) (69,0.993405) (70,0.993202) (71,0.992978) (72,0.992756) (73,0.992493) (74,0.992341) (75,0.992246) (76,0.991811) (77,0.991399) (78,0.991442) (79,0.991843) };
\addplot[name path=s07_c_lo, draw=none, forget plot] coordinates { (0,0.906240) (1,0.921636) (2,0.920889) (3,0.931433) (4,0.933704) (5,0.938132) (6,0.941438) (7,0.949236) (8,0.956358) (9,0.960603) (10,0.964098) (11,0.967512) (12,0.970839) (13,0.973872) (14,0.975362) (15,0.977419) (16,0.978460) (17,0.979769) (18,0.980555) (19,0.981880) (20,0.981780) (21,0.981515) (22,0.980845) (23,0.980527) (24,0.979749) (25,0.978890) (26,0.977943) (27,0.976921) (28,0.976651) (29,0.976140) (30,0.976129) (31,0.976527) (32,0.976989) (33,0.977486) (34,0.979038) (35,0.980334) (36,0.980967) (37,0.981356) (38,0.981941) (39,0.982255) (40,0.982430) (41,0.982581) (42,0.982568) (43,0.982459) (44,0.982392) (45,0.982403) (46,0.982096) (47,0.981849) (48,0.981810) (49,0.981747) (50,0.981531) (51,0.981406) (52,0.981102) (53,0.981126) (54,0.980945) (55,0.980748) (56,0.980672) (57,0.980686) (58,0.980478) (59,0.980316) (60,0.980219) (61,0.980181) (62,0.979810) (63,0.979391) (64,0.979689) (65,0.979342) (66,0.979074) (67,0.978605) (68,0.978738) (69,0.978799) (70,0.978569) (71,0.978134) (72,0.978251) (73,0.978499) (74,0.979191) (75,0.980032) (76,0.980996) (77,0.981800) (78,0.983572) (79,0.985802) };
\addplot[red!40, opacity=0.22, forget plot] fill between[of=s07_c_up and s07_c_lo];
\addplot[red!40] coordinates { (0,0.909907) (1,0.927996) (2,0.931495) (3,0.943689) (4,0.946245) (5,0.950509) (6,0.953529) (7,0.959795) (8,0.965427) (9,0.968746) (10,0.971553) (11,0.974401) (12,0.977107) (13,0.979608) (14,0.980906) (15,0.982577) (16,0.983479) (17,0.984695) (18,0.985523) (19,0.986790) (20,0.986931) (21,0.986921) (22,0.986643) (23,0.986547) (24,0.986032) (25,0.985470) (26,0.984916) (27,0.984451) (28,0.984313) (29,0.984062) (30,0.984189) (31,0.984594) (32,0.985000) (33,0.985399) (34,0.986505) (35,0.987410) (36,0.987917) (37,0.988250) (38,0.988629) (39,0.988864) (40,0.989008) (41,0.989124) (42,0.989130) (43,0.989061) (44,0.989007) (45,0.989027) (46,0.988838) (47,0.988686) (48,0.988662) (49,0.988610) (50,0.988465) (51,0.988372) (52,0.988188) (53,0.988185) (54,0.988053) (55,0.987897) (56,0.987838) (57,0.987832) (58,0.987677) (59,0.987555) (60,0.987464) (61,0.987390) (62,0.987117) (63,0.986822) (64,0.986946) (65,0.986677) (66,0.986460) (67,0.986104) (68,0.986129) (69,0.986102) (70,0.985886) (71,0.985556) (72,0.985504) (73,0.985496) (74,0.985766) (75,0.986139) (76,0.986403) (77,0.986599) (78,0.987507) (79,0.988823) };
\addplot[red!60] coordinates { (0,0.880007) (1,0.898672) (2,0.900304) (3,0.911841) (4,0.912318) (5,0.915949) (6,0.918856) (7,0.927687) (8,0.936370) (9,0.941634) (10,0.946362) (11,0.951621) (12,0.956519) (13,0.961024) (14,0.963508) (15,0.966523) (16,0.968342) (17,0.971138) (18,0.973236) (19,0.976162) (20,0.976772) (21,0.977111) (22,0.977029) (23,0.977244) (24,0.976634) (25,0.975947) (26,0.975300) (27,0.974873) (28,0.974926) (29,0.974733) (30,0.975039) (31,0.975705) (32,0.976505) (33,0.977271) (34,0.979132) (35,0.980631) (36,0.981544) (37,0.982198) (38,0.982844) (39,0.983256) (40,0.983497) (41,0.983703) (42,0.983724) (43,0.983633) (44,0.983598) (45,0.983631) (46,0.983339) (47,0.983104) (48,0.983081) (49,0.982995) (50,0.982773) (51,0.982627) (52,0.982334) (53,0.982290) (54,0.982064) (55,0.981817) (56,0.981687) (57,0.981613) (58,0.981338) (59,0.981133) (60,0.980956) (61,0.980787) (62,0.980362) (63,0.979918) (64,0.980034) (65,0.979575) (66,0.979246) (67,0.978708) (68,0.978668) (69,0.978610) (70,0.978336) (71,0.977863) (72,0.977704) (73,0.977554) (74,0.977818) (75,0.978173) (76,0.978236) (77,0.978316) (78,0.979485) (79,0.981284) };
\addplot[red!80] coordinates { (0,0.780398) (1,0.785856) (2,0.766933) (3,0.781955) (4,0.773925) (5,0.767706) (6,0.762367) (7,0.774652) (8,0.790855) (9,0.797828) (10,0.805961) (11,0.819806) (12,0.831645) (13,0.842607) (14,0.847387) (15,0.855570) (16,0.860395) (17,0.869304) (18,0.876808) (19,0.889457) (20,0.894700) (21,0.898828) (22,0.901939) (23,0.905891) (24,0.905622) (25,0.904871) (26,0.904558) (27,0.905319) (28,0.907464) (29,0.908947) (30,0.912270) (31,0.915626) (32,0.919711) (33,0.923477) (34,0.930186) (35,0.935652) (36,0.939615) (37,0.942711) (38,0.945364) (39,0.947227) (40,0.948391) (41,0.949291) (42,0.949706) (43,0.949752) (44,0.949838) (45,0.950123) (46,0.949494) (47,0.948904) (48,0.948994) (49,0.948786) (50,0.948267) (51,0.947930) (52,0.947329) (53,0.947059) (54,0.946447) (55,0.945741) (56,0.945292) (57,0.945004) (58,0.944149) (59,0.943542) (60,0.942834) (61,0.942273) (62,0.940950) (63,0.939579) (64,0.939665) (65,0.938250) (66,0.937055) (67,0.935363) (68,0.934976) (69,0.934394) (70,0.933089) (71,0.931752) (72,0.930670) (73,0.929789) (74,0.929524) (75,0.929336) (76,0.928253) (77,0.927000) (78,0.928903) (79,0.930833) };
\addplot[red!80!black] coordinates { (0,0.690960) (1,0.681031) (2,0.658411) (3,0.662180) (4,0.633254) (5,0.606229) (6,0.577427) (7,0.578028) (8,0.573597) (9,0.570059) (10,0.569406) (11,0.587580) (12,0.597556) (13,0.611949) (14,0.614555) (15,0.630075) (16,0.641067) (17,0.661782) (18,0.680959) (19,0.709197) (20,0.721442) (21,0.733125) (22,0.740440) (23,0.752616) (24,0.755966) (25,0.752131) (26,0.751792) (27,0.756248) (28,0.764067) (29,0.768884) (30,0.776693) (31,0.786701) (32,0.796071) (33,0.807347) (34,0.821981) (35,0.834389) (36,0.844565) (37,0.853945) (38,0.860457) (39,0.864349) (40,0.867692) (41,0.870631) (42,0.871673) (43,0.871410) (44,0.872307) (45,0.873337) (46,0.872061) (47,0.870806) (48,0.871223) (49,0.870577) (50,0.869459) (51,0.868555) (52,0.866900) (53,0.865684) (54,0.864095) (55,0.861950) (56,0.860437) (57,0.859477) (58,0.857309) (59,0.855800) (60,0.853582) (61,0.851826) (62,0.848572) (63,0.845633) (64,0.844952) (65,0.841597) (66,0.838742) (67,0.834764) (68,0.833663) (69,0.831617) (70,0.827898) (71,0.825071) (72,0.821257) (73,0.817665) (74,0.815776) (75,0.811831) (76,0.806226) (77,0.799523) (78,0.798328) (79,0.788894) };

\end{groupplot}
\end{tikzpicture}


==> figures/masking_structure.tex <==
\begin{tikzpicture}[
    op/.style={font=\large, inner sep=2pt},
    dlabel/.style={font=\tiny, gray},
]

% W
\node[draw, minimum width=1.4cm, minimum height=1.4cm, fill=blue!15,
    font=\small, align=center, inner sep=0pt] (W) at (0, 0) {$\mat{W}$};
\node[dlabel, below=1pt] at (W.south) {$m \times n$};

\node[op] at (1.05, 0) {$+$};

% L (tall skinny)
\node[draw, minimum width=0.45cm, minimum height=1.4cm, fill=green!20,
    font=\small, align=center, inner sep=0pt] (L) at (1.625, 0) {$\mat{L}$};
\node[dlabel, below=1pt] at (L.south) {$m \times r$};

% M (short fat)
\node[draw, minimum width=1.4cm, minimum height=0.45cm, fill=green!20,
    font=\small, align=center, inner sep=0pt] (M) at (2.7, 0) {$\mat{M}$};
\node[dlabel, below=1pt] at (M.south) {$r \times n$};

\node[op] at (3.75, 0) {$+$};

% E_w (dotted border for noise)
\node[draw, densely dotted, minimum width=1.4cm, minimum height=1.4cm, fill=red!10,
    font=\small, align=center, inner sep=0pt] (Ew) at (4.8, 0) {$\mat{E}_{w}$};
\node[dlabel, below=1pt] at (Ew.south) {$m \times n$};

\node[op] at (5.85, 0) {$=$};

% W'
\node[draw, minimum width=1.4cm, minimum height=1.4cm, fill=gray!20,
    font=\small, align=center, inner sep=0pt] (Wp) at (6.9, 0) {$\mat{W}'$};
\node[dlabel, below=1pt] at (Wp.south) {$m \times n$};


\end{tikzpicture}


==> figures/network_sweep.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    width=13cm,
    height=8cm,
    title={Qwen2.5-72B latency: sys-prompt setup (1k/4k/7k tokens) vs.\ 35-token runtime query},
    xlabel={Network scenario},
    ylabel={Latency (seconds)},
    xtick={1, 2, 3, 4, 5, 6},
    xticklabels={
        {NVLink\\{\scriptsize 0.001ms/400Gb}},
        {Datacenter\\{\scriptsize 0.05ms/100Gb}},
        {Regional\\{\scriptsize 1ms/100Gb}},
        {WAN\\{\scriptsize 10ms/100Gb}},
        {WAN (far)\\{\scriptsize 20ms/10Gb}},
        {Internet\\{\scriptsize 20ms/1Gb}}},
    x tick label style={align=center},
    xmin=0.4, xmax=6.6,
    ymin=0.8, ymax=4000,
    grid=major,
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\small,
    },
    every axis plot/.append style={thick, mark size=3pt},
]

% Compute baseline: Qwen2.5-72B trusted + untrusted compute from the
% sec_remote_inference prefill stacked bar
% (1k: 4.62 + 2.05 = 6.67 s; 4k: 13.93 + 5.63 = 19.56 s;
%  7k: 20.72 + 8.07 = 28.79 s; Rt extrapolated by MAC ratio).
% Comm volumes from scripts/protocol_cost_breakdown.py with chain
% returns (M_i...M_1*X') enabled
% (sys 1k: 49.60 GB; sys 4k: 198.38 GB; sys 7k: 347.17 GB; rt: 1.74 GB).
% Per scenario: bytes/bandwidth + 320 round-trips * RTT.

% Qwen2.5-72B Sys @ 1k tokens
\addplot[color=red!30!black, mark=square*, dashed]
    coordinates {
        (1,   7.66)
        (2,  10.65)
        (3,  10.96)
        (4,  13.84)
        (5,  52.75)
        (6, 409.84)
    };
\addlegendentry{Sys 1k tokens}

% Qwen2.5-72B Sys @ 4k tokens
\addplot[color=red!60!black, mark=square*, dashed]
    coordinates {
        (1,   23.53)
        (2,   35.45)
        (3,   35.75)
        (4,   38.63)
        (5,  184.67)
        (6, 1613.04)
    };
\addlegendentry{Sys 4k tokens}

% Qwen2.5-72B Sys @ 7k tokens
\addplot[color=red!90!black, mark=square*, dashed]
    coordinates {
        (1,   35.73)
        (2,   56.58)
        (3,   56.88)
        (4,   59.76)
        (5,  312.93)
        (6, 2812.57)
    };
\addlegendentry{Sys 7k tokens}

% Qwen2.5-72B Rt per-query (35-token runtime prompt)
\addplot[color=blue!70!black, mark=triangle*]
    coordinates {
        (1,  1.17)
        (2,  1.29)
        (3,  1.60)
        (4,  4.48)
        (5,  8.93)
        (6, 21.42)
    };
\addlegendentry{Rt (per query, 35 tokens)}

\end{semilogyaxis}
\end{tikzpicture}


==> figures/remote_topology.tex <==
\begin{tikzpicture}[
    >=stealth,
    gpu/.style={draw, rounded corners=1.5pt, minimum width=1.45cm,
        minimum height=0.38cm, font=\tiny, align=center, inner sep=1pt},
    trustedgpu/.style={gpu, fill=cTrusted!20, draw=cTrusted!80!black},
    untrustedgpu/.style={gpu, fill=cUntrusted!20, draw=cUntrusted!80!black},
    netlink/.style={<->, semithick, draw=cComm!70!black, dashed},
]

% Trusted client (left, on local site)
\node[trustedgpu] (T) at (0, 0) {Trusted client};

% Cloud GPU (right, remote)
\node[untrustedgpu] (U) at (4.10, 0) {Cloud GPU};

% Public network link
\draw[netlink] (T.east) -- (U.west);
\node[font=\tiny, gray, fill=white, inner sep=0.8pt, align=center]
    at ($(T.east)!0.5!(U.west) + (0,0.16)$)
    {Public network\\e.g. 10\,ms RTT, 100\,Gbps};
\node[font=\tiny, cComm!90!black, fill=white, inner sep=0.8pt]
    at ($(T.east)!0.5!(U.west) + (0,-0.20)$)
    {1 forward pass / query};

% I/O arrows: short field report in, bounded decision out
\node[font=\tiny, anchor=east, align=right] (rep) at (-1.55, 0.30)
    {Field report\\$\sim 35$ tok};
\draw[->, thick, gray!70] (rep.east) -- ++(0.55, 0);

\node[font=\tiny, anchor=east, align=right] (dec) at (-1.55,-0.30)
    {Decision\\(severity, action)};
\draw[<-, thick, gray!70] (dec.east) -- ++(0.55, 0);

% TCB bounding box around the trusted client
\begin{scope}[on background layer]
\node[draw=cTrusted!70!black, dashed, rounded corners=2pt,
      fit=(T), inner xsep=4pt, inner ysep=10pt,
      label={[font=\tiny, cTrusted!70!black, anchor=north]north:TCB}]
      (tcb) {};
\end{scope}

% Outer "Local site" bounding box (styled like Datacenter box)
\begin{scope}[on background layer]
\node[draw=cComm!70!black, rounded corners=3pt, thin,
      fit=(tcb)(rep)(dec), inner xsep=8pt, inner ysep=8pt,
      label={[font=\tiny, cComm!90!black, anchor=south west]%
             north west:Local site}]
      (loc) {};
\end{scope}

% Cloud-side label (text only)
\node[font=\tiny, cComm!90!black, anchor=south] at (4.10, 0.55) {Cloud};

\end{tikzpicture}


==> figures/theoretical_overhead.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=7cm,
    title={Theoretical efficiency of outsourcing ($l=1$)},
    xlabel={Rank of Model Weight Matrix $n$ ($\times 10^3$)},
    ylabel={Trusted $\cli$ Work:\\outsourced $/$ local $\mat{W}\mat{X}$},
    ylabel style={font=\small, align=center},
    xmin=1, xmax=210,
    ymode=log,
    ymin=0.005, ymax=3.00,
    grid=both,
    minor grid style={gray!20},
    legend style={
        at={(0.97,0.97)},
        anchor=north east,
        font=\small,
    },
    xticklabel style={/pgf/number format/1000 sep={}},
    every axis plot/.append style={thick},
]

% Per Example 4.1 (d=3 nested LWE+LPN), compute / (m+n)*l = r_3 + t_2 + t_3 = 700 + 80 + 80 = 860.
% Ratio = 860*(m+n)/(m*n) = 860/m + 860/n.
% x-axis in thousands: ratio scales as constant / x.

% m = n/4: ratio = 4300/n -> 4.300/x
\addplot[no markers, color=purple, solid]
    coordinates {
        (2, 2.1500)
        (5, 0.8600)
        (10, 0.4300)
        (20, 0.2150)
        (30, 0.1433)
        (40, 0.1075)
        (50, 0.0860)
        (60, 0.0717)
        (70, 0.0614)
        (80, 0.0538)
        (90, 0.0478)
        (100, 0.0430)
        (120, 0.0358)
        (140, 0.0307)
        (160, 0.0269)
        (180, 0.0239)
        (200, 0.0215)
    };
\addlegendentry{$m = n/4$}
\addplot[only marks, mark=*, color=purple, fill=purple, forget plot]
    coordinates {
        (2, 2.1500)
        (10, 0.4300)
        (20, 0.2150)
        (50, 0.0860)
        (100, 0.0430)
        (200, 0.0215)
    };

% m = n: ratio = 1720/n -> 1.720/x
\addplot[no markers, color=blue, solid]
    coordinates {
        (2, 0.8600)
        (5, 0.3440)
        (10, 0.1720)
        (20, 0.0860)
        (30, 0.0573)
        (40, 0.0430)
        (50, 0.0344)
        (60, 0.0287)
        (70, 0.0246)
        (80, 0.0215)
        (90, 0.0191)
        (100, 0.0172)
        (120, 0.0143)
        (140, 0.0123)
        (160, 0.0108)
        (180, 0.0096)
        (200, 0.0086)
    };
\addlegendentry{$m = n$}
\addplot[only marks, mark=square*, color=blue, fill=blue, forget plot]
    coordinates {
        (2, 0.8600)
        (10, 0.1720)
        (20, 0.0860)
        (50, 0.0344)
        (100, 0.0172)
        (200, 0.0086)
    };

% m = 4n: ratio = 1075/n -> 1.075/x
\addplot[no markers, color=orange, solid]
    coordinates {
        (2, 0.5375)
        (5, 0.2150)
        (10, 0.1075)
        (20, 0.0538)
        (30, 0.0358)
        (40, 0.0269)
        (50, 0.0215)
        (60, 0.0179)
        (70, 0.0154)
        (80, 0.0134)
        (90, 0.0119)
        (100, 0.0108)
        (120, 0.0090)
        (140, 0.0077)
        (160, 0.0067)
        (180, 0.0060)
        (200, 0.0054)
    };
\addlegendentry{$m = 4n$}
\addplot[only marks, mark=diamond*, color=orange, fill=orange, forget plot]
    coordinates {
        (2, 0.5375)
        (10, 0.1075)
        (20, 0.0538)
        (50, 0.0215)
        (100, 0.0108)
        (200, 0.0054)
    };

\end{axis}
\end{tikzpicture}


==> figures/unmasking_visual.tex <==
\begin{tikzpicture}[
    op/.style={font=\large, inner sep=2pt},
    dlabel/.style={font=\tiny, gray},
    mbox/.style={draw, font=\scriptsize, align=center, inner sep=1pt},
    annot/.style={font=\tiny, align=center},
]

% Dimension scale: height=rows, width=cols
% m -> 1.4cm, n -> 1.4cm, l -> 0.5cm, r -> 0.25cm


% W'X' (m x l) -- consolidated outsourced product returned by the GPU
\node[mbox, fill=gray!20, minimum width=1.4cm, minimum height=1.4cm] (WpXp) at (0, 0.3) {$\mat{W}'\mat{X}'$};
\node[dlabel, below=0pt] at (WpXp.south) {$m \times l$};

\node[op] at (1.05, 0.3) {$=$};

% WX (m x l) -- desired clean product
\node[mbox, fill=blue!15, minimum width=1.4cm, minimum height=1.4cm] (ywx) at (2.10, 0.3) {$\mat{W}\mat{X}$};
\node[dlabel, below=0pt] at (ywx.south) {$m \times l$};

\node[op] at (3.15, 0.3) {$+$};

% Correction term 1: L (m x r) * M(X+E_x) (r x l)
\node[mbox, fill=green!20, minimum width=0.45cm, minimum height=1.4cm] (L1) at (3.625, 0.3) {$\mat{L}$};
\node[dlabel, below=0pt] at (L1.south) {$m\!\times\!r$};

\node[mbox, fill=green!20, minimum width=1.4cm, minimum height=0.45cm] (MXE) at (4.70, 0.3) {\tiny$\mat{M}(\mat{X}\!+\!\mat{E}_x)$};
\node[dlabel, below=4pt] at (MXE.south) {$r \times l$};

\node[op] at (5.75, 0.3) {$+$};

% Correction term 2: W'N (m x r) * R (r x l)
\node[mbox, fill=green!20, minimum width=0.45cm, minimum height=1.4cm] (WN) at (6.225, 0.3) {\makebox[0pt]{\tiny$\mat{W}'\!\mat{N}$}};
\node[dlabel, below=0pt] at (WN.south) {$m\!\times\!r$};

\node[mbox, fill=green!20, minimum width=1.4cm, minimum height=0.45cm] (R1) at (7.30, 0.3) {$\mat{R}$};
\node[dlabel, below=4pt] at (R1.south) {$r \times l$};

\node[op] at (8.35, 0.3) {$+$};

% Error terms (m x l)
\node[mbox, fill=red!10, densely dotted, minimum width=1.4cm, minimum height=1.4cm, text width=1.2cm, align=center] (err) at (9.40, 0.3) {\tiny$\mat{E}_{w}\mat{X}$ $+$ $\mat{W}\mat{E}_x$ $+$ $\mat{E}_{w}\mat{E}_{x}$};
\node[dlabel, below=0pt] at (err.south) {$m \times l$};


\end{tikzpicture}

